Alternative Intersection Designs with Connected and Automated Vehicle

Alternative intersection designs (AIDs) can improve the performance of an intersection by not only reducing the number of signal phases but also change the configuration of the conflicting points by re-routing traffic. However the AID studies have rarely been extended to Connected and Automated Vehicle (CAV) which is expected to revolutionize our transportation system. In this study, we investigate the potential benefits of CAV to two AIDs: the diverging diamond interchange (DDI) and the restricted crossing U-turn intersection. The potential enhancements of AID, CAV, and the combination of both are quantified via microscopic traffic simulation. We found that CAV is able to positively contribute to the performance of an intersection. However, converting an existing conventional diamond interchange (CDI) to a diverging one is a more effective way according to the simulation results. DDI improves the throughput of a CDI by 950 vehicles per hour, a near 20% improvement; whereas with full penetration of CAV, the throughput of a CDI is increased only by 300 vehicles per hour. A similar trend is observed in the average delay per vehicle as well. Furthermore, we assess the impact for the driver's confusion, a concern for deploying AIDs, on the traffic flow. According to the ANOVA test, the negative impacts of driver's confusion are of statistical significance.

==> CAV_UAID_R1 <==
SyncTeX Version:1
Input:1:D:\Google Drive_udel\Conference & Paper\2019 IEEE-CAVS\IECON_R1_corrected\IECON_DSRC_final.tex
Input:2:D:\Google Drive_udel\Conference & Paper\2019 IEEE-CAVS\IECON_R1_corrected\IEEEtran.cls
Input:3:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:5:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:6:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:7:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:8:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:9:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:10:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:11:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:12:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:13:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:14:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:15:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:16:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\jknappen\mathrsfs.sty
Input:17:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\fontenc.sty
Input:18:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ot1enc.def
Input:19:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\enumerate.sty
Input:20:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amscls\amsthm.sty
Input:21:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\tabularx.sty
Input:22:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\array.sty
Input:23:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\arydshln\arydshln.sty
Input:24:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:25:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:26:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:27:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:28:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:29:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:30:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:31:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:32:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\url\url.sty
Input:33:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:34:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:35:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mwe\mwe.sty
Input:36:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\lipsum\lipsum.sty
Input:37:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\blindtext\blindtext.sty
Input:38:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\xspace.sty
Input:39:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\subfig\subfig.sty
Input:40:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:41:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:42:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\float\float.sty
Input:43:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\textcomp.sty
Input:44:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ts1enc.def
Input:45:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:46:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:47:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mdwtools\footnote.sty
Input:48:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\makecell\makecell.sty
Input:49:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\fontenc.sty
Input:50:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ot1enc.def
Input:51:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\todonotes\todonotes.sty
Input:52:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:53:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\xkeyval\xkeyval.sty
Input:54:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xkeyval\xkeyval.tex
Input:55:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\xkeyval\xkvutils.tex
Input:56:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\frontendlayer\tikz.sty
Input:57:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgf.sty
Input:58:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\utilities\pgfrcs.sty
Input:59:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common.tex
Input:60:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:61:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-latex.def
Input:62:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\ms\everyshi.sty
Input:63:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:64:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgfcore.sty
Input:65:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\systemlayer\pgfsys.sty
Input:66:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:67:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:68:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:69:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgf.cfg
Input:70:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:71:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:72:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:73:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:74:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:75:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:76:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:77:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathutil.code.tex
Input:78:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathparser.code.tex
Input:79:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:80:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:81:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:82:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:83:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:84:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:85:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:86:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:87:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:88:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:89:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:90:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:91:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:92:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:93:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:94:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:95:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:96:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:97:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:98:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:99:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:100:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:101:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:102:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:103:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:104:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:105:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:106:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:107:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:108:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:109:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\utilities\pgffor.sty
Input:110:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\utilities\pgfkeys.sty
Input:111:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:112:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\pgf\math\pgfmath.sty
Input:113:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:114:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\utilities\pgffor.code.tex
Input:115:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:116:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:117:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:118:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:119:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:120:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarypositioning.code.tex
Input:121:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshadows.code.tex
Input:122:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryfadings.code.tex
Input:123:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryfadings.code.tex
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
k123,17:6578176,6578176:6578176
!12154
k123,21:6578176,6578176:6578176
!39
k123,25:6578176,6578176:6578176
!36
k123,29:6578176,6578176:6578176
!36
k123,41:6578176,6578176:6578176
!36
k123,46:6578176,6578176:6578176
!36
k123,51:6578176,6578176:6578176
!36
k123,56:6578176,6578176:6578176
!36
Input:124:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:125:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithms\algorithm.sty
Input:126:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithmicx\algpseudocode.sty
Input:127:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithmicx\algorithmicx.sty
Input:128:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\enumitem\enumitem.sty
Input:129:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mathtools\mathtools.sty
Input:130:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mathtools\mhsetup.sty
Input:131:D:\Google Drive_udel\Conference & Paper\2019 IEEE-CAVS\IECON_R1_corrected\IECON_DSRC_final.aux
Input:132:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ts1cmr.fd
Input:133:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:134:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:135:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:136:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:137:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:138:D:\Google Drive_udel\Conference & Paper\2019 IEEE-CAVS\IECON_R1_corrected\IECON_DSRC_final.out
Input:139:D:\Google Drive_udel\Conference & Paper\2019 IEEE-CAVS\IECON_R1_corrected\IECON_DSRC_final.out
!1506
{1
[1,80:4736286,49788574:32301220,45052288,0
h1,80:4736286,4736286:0,0,0
[1,80:4736286,4736286:0,0,0
(1,80:4736286,1019733:0,0,0
k1,80:4736286,1019733:1581137
)
]
[1,80:4736286,49788574:32301220,45052288,0
h1,80:4736286,4736286:0,0,0
[1,80:3220930,49788574:33816576,48703060,0
[1,80:3220930,1871946:33816576,786432,0
(1,80:3220930,1871946:33816576,0,0
h1,80:3220930,1871946:33816576,0,0
)
]
[1,80:3220930,47128985:33816576,44040192,0
(1,80:3220930,47128985:33816576,44040192,0
(1,80:3220930,47128985:16515072,44040192,0
[1,80:3220930,47128985:16515072,44040192,0
(39,62:3220930,3875225:16515072,446948,141880
h1,17:3220930,3875225:655360,0,0
x1,17:6678585,3875225
x1,17:6816216,3875225
g1,17:7045596,3875225
x1,17:8028619,3875225
k39,62:19736002,3875225:11707383
g39,62:19736002,3875225
)
]
g1,80:19736002,47128985
)
k1,80:20129218,47128985:393216
r1,80:20129218,47128985:0,44040192,0
k1,80:20522434,47128985:393216
(1,80:20522434,47128985:16515072,44040192,0
[1,80:20522434,47128985:0,44040192,0
v1,80:20522434,3875225:0,0,0
]
k1,80:37037506,47128985:16515072
)
)
]
(1,80:3220930,49788574:33816576,0,0
h1,80:3220930,49788574:33816576,0,0
)
]
]
]
!1154
}1
Input:140:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:141:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:142:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\jknappen\ursfs.fd
!265
{2
[1,141:4736286,49788574:32301220,45052288,0
[1,141:4736286,4736286:0,0,0
(1,141:4736286,1019733:0,0,0
k1,141:4736286,1019733:1581137
)
]
[1,141:4736286,49788574:32301220,45052288,0
h1,141:4736286,4736286:0,0,0
[1,141:3220930,49788574:33816576,48703060,0
[1,141:3220930,1871946:33816576,786432,0
(1,141:3220930,1871946:33816576,0,0
h1,141:3220930,1871946:33816576,0,0
)
]
[1,141:3220930,47128985:33816576,44040192,0
[1,80:3220930,12879869:33816576,9791076,0
[1,80:3220930,12879869:33816576,9791076,0
(1,80:3220930,4685754:33816576,1072675,340512
k1,80:4396754,4685754:1175824
h1,80:4396754,4685754:0,0,0
x1,80:11301533,4685754
g1,80:11852045,4685754
x1,80:15870665,4685754
x1,80:16966947,4685754
x1,80:19047843,4685754
g1,80:19598355,4685754
x1,80:21432303,4685754
g1,80:21982815,4685754
x1,80:28186125,4685754
x1,80:28933236,4685754
x1,80:29608002,4685754
g1,80:30158514,4685754
x1,80:34439806,4685754
x1,80:35186917,4685754
x1,80:35861683,4685754
k1,80:37037506,4685754:1175823
)
(1,80:3220930,6520762:33816576,1072675,340512
k1,80:5295666,6520762:2074736
x1,80:9402357,6520762
g1,80:9952869,6520762
x1,80:14759493,6520762
g1,80:15310005,6520762
x1,80:18106522,6520762
g1,80:18657034,6520762
x1,80:24860324,6520762
g1,80:25410836,6520762
x1,80:29519118,6520762
g1,80:30069630,6520762
x1,80:34962771,6520762
g1,80:34962771,6520762
k1,80:37037506,6520762:2074735
)
(1,80:3220930,7962554:33816576,0,0
k1,80:20129218,7962554:16908288
h1,80:20129218,7962554:0,0,0
h1,80:20129218,7962554:0,0,0
g1,80:20129218,7962554
k1,80:37037506,7962554:16908288
)
(1,80:3220930,8585146:33816576,604566,4308062
g1,80:3220930,8585146
h1,80:3220930,8585146:0,0,0
h1,80:3220930,8585146:0,0,0
k1,80:4923627,8585146:1702697
[1,80:4923627,8585146:14354243,590412,4308062
(1,80:4923627,8585146:14354243,590412,253037
g1,80:4923627,8585146
(1,80:4923627,8585146:14354243,590412,253037
k1,80:9861534,8585146:4937907
x1,80:10221982,8585146
$1,80:10221982,8585146
(1,80:10221982,8324728:369342,292173,5799
x1,80:10558556,8324728
)
$1,80:10591324,8585146
g1,80:10843642,8585146
x1,80:12205387,8585146
g1,80:12457705,8585146
x1,80:14339963,8585146
k1,80:19277870,8585146:4937907
(1,80:19277870,8585146:0,590412,253037
r1,80:19277870,8585146:0,843449,253037
)
)
g1,80:19277870,8585146
)
(1,80:4923627,8838183:14354243,0,0
g1,80:4923627,8838183
(1,80:4923627,8838183:14354243,0,0
k1,80:12100749,8838183:7177122
k1,80:19277870,8838183:7177121
(1,80:19277870,8838183:0,0,0
r1,80:19277870,8838183:0,0,0
)
)
g1,80:19277870,8838183
)
(1,80:4923627,9405885:14354243,567702,243303
g1,80:4923627,9405885
(1,80:4923627,9405885:14354243,567702,243303
g1,80:4923627,9405885
x1,80:8054249,9405885
g1,80:8283629,9405885
x1,80:8793492,9405885
g1,80:9022872,9405885
x1,80:10297517,9405885
g1,80:10526897,9405885
x1,80:11509937,9405885
g1,80:11739317,9405885
x1,80:12467421,9405885
x1,80:13169299,9405885
x1,80:15579040,9405885
g1,80:15808420,9405885
x1,80:19048490,9405885
g1,80:19277870,9405885
g1,80:19277870,9405885
(1,80:19277870,9405885:0,567702,243303
r1,80:19277870,9405885:0,811005,243303
)
)
g1,80:19277870,9405885
)
(1,80:4923627,10216890:14354243,567702,243303
g1,80:4923627,10216890
(1,80:4923627,10216890:14354243,567702,243303
k1,80:8974392,10216890:4050765
x1,80:10794303,10216890
x1,80:11698020,10216890
g1,80:11927400,10216890
x1,80:12437263,10216890
g1,80:12666643,10216890
x1,80:14960378,10216890
x1,80:15227105,10216890
k1,80:19277870,10216890:4050765
(1,80:19277870,10216890:0,567702,243303
r1,80:19277870,10216890:0,811005,243303
)
)
g1,80:19277870,10216890
)
(1,80:4923627,11027895:14354243,567702,243303
g1,80:4923627,11027895
(1,80:4923627,11027895:14354243,567702,243303
k1,80:9475055,11027895:4551428
x1,80:10239199,11027895
x1,80:10695983,11027895
x1,80:11690158,11027895
g1,80:11919538,11027895
x1,80:12956970,11027895
g1,80:13186350,11027895
x1,80:14497062,11027895
g1,80:14726442,11027895
k1,80:19277870,11027895:4551428
(1,80:19277870,11027895:0,567702,243303
r1,80:19277870,11027895:0,811005,243303
)
)
g1,80:19277870,11027895
)
(1,80:4923627,11838900:14354243,567702,243303
g1,80:4923627,11838900
(1,80:4923627,11838900:14354243,567702,243303
k1,80:9733274,11838900:4809647
x1,80:14468224,11838900
k1,80:19277870,11838900:4809646
(1,80:19277870,11838900:0,567702,243303
r1,80:19277870,11838900:0,811005,243303
)
)
g1,80:19277870,11838900
)
(1,80:4923627,12649905:14354243,567702,243303
g1,80:4923627,12649905
(1,80:4923627,12649905:14354243,567702,243303
k1,80:12100749,12649905:7177122
k1,80:19277870,12649905:7177121
(1,80:19277870,12649905:0,567702,243303
r1,80:19277870,12649905:0,811005,243303
)
)
g1,80:19277870,12649905
)
]
k1,80:20980566,8585146:1702696
[1,80:20980566,8585146:14354243,604566,3497057
(1,80:20980566,8585146:14354243,604566,253037
g1,80:20980566,8585146
(1,80:20980566,8585146:14354243,604566,253037
k1,80:25698193,8585146:4717627
x1,80:26058641,8585146
$1,80:26058641,8585146
(1,80:26058641,8324728:537392,344148,5799
x1,80:26563265,8324728
)
$1,80:26596033,8585146
g1,80:26848351,8585146
x1,80:27489220,8585146
x1,80:29284252,8585146
g1,80:29536570,8585146
x1,80:30617182,8585146
k1,80:35334809,8585146:4717627
(1,80:35334809,8585146:0,590412,253037
r1,80:35334809,8585146:0,843449,253037
)
)
g1,80:35334809,8585146
)
(1,80:20980566,8838183:14354243,0,0
g1,80:20980566,8838183
(1,80:20980566,8838183:14354243,0,0
k1,80:28157688,8838183:7177122
k1,80:35334809,8838183:7177121
(1,80:35334809,8838183:0,0,0
r1,80:35334809,8838183:0,0,0
)
)
g1,80:35334809,8838183
)
(1,80:20980566,9405885:14354243,567702,243303
g1,80:20980566,9405885
(1,80:20980566,9405885:14354243,567702,243303
g1,80:20980566,9405885
x1,80:24111188,9405885
g1,80:24340568,9405885
x1,80:24850431,9405885
g1,80:25079811,9405885
x1,80:26354456,9405885
g1,80:26583836,9405885
x1,80:27566876,9405885
g1,80:27796256,9405885
x1,80:28524360,9405885
x1,80:29226238,9405885
x1,80:31635979,9405885
g1,80:31865359,9405885
x1,80:35105429,9405885
g1,80:35334809,9405885
g1,80:35334809,9405885
(1,80:35334809,9405885:0,567702,243303
r1,80:35334809,9405885:0,811005,243303
)
)
g1,80:35334809,9405885
)
(1,80:20980566,10216890:14354243,567702,243303
g1,80:20980566,10216890
(1,80:20980566,10216890:14354243,567702,243303
k1,80:23485993,10216890:2505427
x1,80:24214089,10216890
x1,80:24641385,10216890
g1,80:24870765,10216890
x1,80:25161741,10216890
x1,80:25691261,10216890
x1,80:26230612,10216890
x1,80:26501931,10216890
g1,80:26731311,10216890
x1,80:28879539,10216890
g1,80:29108919,10216890
x1,80:29618782,10216890
g1,80:29848162,10216890
x1,80:30212538,10216890
x1,80:30734201,10216890
x1,80:32217280,10216890
x1,80:32829383,10216890
k1,80:35334809,10216890:2505426
(1,80:35334809,10216890:0,567702,243303
r1,80:35334809,10216890:0,811005,243303
)
)
g1,80:35334809,10216890
)
(1,80:20980566,11027895:14354243,567702,243303
g1,80:20980566,11027895
(1,80:20980566,11027895:14354243,567702,243303
k1,80:25604742,11027895:4624176
x1,80:26368886,11027895
x1,80:26825670,11027895
x1,80:27819845,11027895
g1,80:28049225,11027895
x1,80:28941161,11027895
g1,80:29170541,11027895
x1,80:30481253,11027895
g1,80:30710633,11027895
k1,80:35334809,11027895:4624176
(1,80:35334809,11027895:0,567702,243303
r1,80:35334809,11027895:0,811005,243303
)
)
g1,80:35334809,11027895
)
(1,80:20980566,11838900:14354243,567702,243303
g1,80:20980566,11838900
(1,80:20980566,11838900:14354243,567702,243303
k1,80:25920311,11838900:4939745
x1,80:26921694,11838900
x1,80:30395065,11838900
k1,80:35334809,11838900:4939744
(1,80:35334809,11838900:0,567702,243303
r1,80:35334809,11838900:0,811005,243303
)
)
g1,80:35334809,11838900
)
]
k1,80:37037506,8585146:1702697
h1,80:37037506,8585146:0,0,0
g1,80:37037506,8585146
g1,80:37037506,8585146
)
]
]
[1,141:3220930,47128985:33816576,33030144,0
(1,141:3220930,47128985:33816576,33030144,0
(1,141:3220930,47128985:16515072,33030144,0
[1,105:3220930,47128985:16515072,33030144,0
(1,84:3220930,14885273:16515072,411102,120024
h1,80:3220930,14885273:655360,0,0
x1,80:5908200,14885273
x1,80:6499787,14885273
x1,80:7155073,14885273
k1,81:7413599,14885273:258526
x1,81:8036449,14885273
k1,81:8294975,14885273:258526
x1,81:8884791,14885273
x1,81:10053811,14885273
x1,81:10840626,14885273
k1,81:11099152,14885273:258526
x1,81:11722002,14885273
x1,81:12377870,14885273
x1,81:12934660,14885273
x1,81:13917884,14885273
k1,81:14176409,14885273:258525
x1,81:14667730,14885273
k1,81:14926256,14885273:258526
x1,81:15810984,14885273
x1,81:17448903,14885273
k1,81:17707429,14885273:258526
x1,81:18658217,14885273
k1,81:18916743,14885273:258526
x1,81:19539593,14885273
x1,81:19736002,14885273
k1,84:19736002,14885273:0
)
(1,84:3220930,15540633:16515072,406386,120024
x1,84:3712251,15540633
x1,84:5284709,15540633
k1,81:5523264,15540633:238555
x1,81:5818176,15540633
x1,81:6074156,15540633
x1,81:6566059,15540633
x1,81:8531326,15540633
x1,81:9444955,15540633
k1,81:9683511,15540633:238556
x1,81:10404274,15540633
x1,81:11027124,15540633
x1,81:11289002,15540633
x1,81:11845792,15540633
x1,81:12206166,15540633
x1,81:12495180,15540633
x1,81:12751160,15540633
k1,81:12989715,15540633:238555
x1,81:14366354,15540633
x1,81:14726728,15540633
x1,81:15015742,15540633
x1,81:15271722,15540633
k1,81:15510278,15540633:238556
x1,81:16755380,15540633
x1,81:17542195,15540633
k1,81:17780750,15540633:238555
x1,81:18829451,15540633
x1,81:19287738,15540633
x1,81:19736002,15540633
k1,81:19736002,15540633:0
)
(1,84:3220930,16195993:16515072,406386,120024
x1,84:4269041,16195993
x1,81:5284716,16195993
k1,81:5533449,16195993:248733
x1,81:5926849,16195993
k1,81:6175611,16195993:248762
x1,81:6732401,16195993
x1,81:8370320,16195993
k1,81:8619081,16195993:248761
x1,81:9110402,16195993
k1,81:9359163,16195993:248761
x1,81:9948979,16195993
k1,81:10197740,16195993:248761
x1,81:10787556,16195993
x1,81:11869283,16195993
x1,81:12453201,16195993
k1,81:12701963,16195993:248762
x1,81:13324813,16195993
k1,81:13573574,16195993:248761
x1,81:14359799,16195993
k1,81:14608560,16195993:248761
x1,81:15592374,16195993
x1,81:16182182,16195993
k1,81:16430944,16195993:248762
x1,81:16692822,16195993
x1,81:17599971,16195993
k1,81:17848732,16195993:248761
x1,81:18340635,16195993
k1,81:18589396,16195993:248761
x1,81:19736002,16195993
k1,81:19736002,16195993:0
)
(1,84:3220930,16851353:16515072,406386,120024
x1,84:4579872,16851353
k1,81:4891794,16851353:311922
x1,81:6170513,16851353
k1,81:6482435,16851353:311922
x1,81:7235634,16851353
k1,81:7547556,16851353:311922
x1,81:8333781,16851353
k1,81:8645703,16851353:311922
x1,81:9431936,16851353
x1,81:9923257,16851353
x1,81:10840421,16851353
k1,81:11152343,16851353:311922
x1,81:11643664,16851353
k1,81:11955586,16851353:311922
x1,81:12741811,16851353
k1,81:13053733,16851353:311922
x1,81:13905435,16851353
x1,81:14724701,16851353
k1,81:15036532,16851353:311831
x1,81:16118252,16851353
x1,81:16773530,16851353
k1,81:17085452,16851353:311922
x1,81:17708302,16851353
x1,81:17988468,16851353
x1,81:18244448,16851353
k1,81:18556370,16851353:311922
x1,81:19736002,16851353
k1,81:19736002,16851353:0
)
(1,84:3220930,17506713:16515072,406386,120024
x1,84:3417339,17506713
x1,84:3697505,17506713
x1,84:4516756,17506713
x1,84:5303571,17506713
k1,81:5477519,17506713:173948
x1,81:6100369,17506713
k1,81:6274317,17506713:173948
x1,81:7060542,17506713
k1,81:7234490,17506713:173948
x1,81:7529402,17506713
x1,81:7818416,17506713
x1,81:8074396,17506713
x1,81:8959116,17506713
k1,81:9133064,17506713:173948
x1,81:9919289,17506713
x1,81:10345140,17506713
x1,81:11223970,17506713
k1,81:11397918,17506713:173948
x1,81:11987734,17506713
x1,81:12446021,17506713
x1,81:12726187,17506713
x1,81:14625992,17506713
k1,81:14799940,17506713:173948
x1,81:15914103,17506713
k1,81:16088051,17506713:173948
x1,81:16907302,17506713
x1,81:17857492,17506713
k1,81:18031440,17506713:173948
x1,81:18523343,17506713
x1,81:19736002,17506713
k1,81:19736002,17506713:0
)
(1,84:3220930,18162073:16515072,406386,120024
x1,84:3843780,18162073
k1,81:4013734,18162073:169954
x1,81:4799959,18162073
k1,81:4969912,18162073:169953
x1,81:5592762,18162073
x1,81:6378987,18162073
x1,81:7198238,18162073
k1,81:7368192,18162073:169954
x1,81:8023478,18162073
x1,81:9104615,18162073
k1,81:9274569,18162073:169954
x1,81:9765890,18162073
k1,81:9935843,18162073:169953
x1,81:10787545,18162073
x1,81:11357309,18162073
k1,81:11527263,18162073:169954
x1,81:12018584,18162073
k1,81:12188538,18162073:169954
x1,81:14154994,18162073
x1,81:14908775,18162073
x1,81:15197789,18162073
x1,81:15781707,18162073
k1,81:15951660,18162073:169953
x1,81:16246572,18162073
x1,81:16502552,18162073
x1,81:16994455,18162073
x1,81:17911611,18162073
k1,81:18081565,18162073:169954
x1,81:19736002,18162073
k1,81:19736002,18162073:0
)
(1,84:3220930,18817433:16515072,406386,120024
x1,84:4335676,18817433
k1,82:4691532,18817433:355856
x1,82:5314382,18817433
x1,82:6166076,18817433
k1,82:6521932,18817433:355856
x1,82:7701565,18817433
k1,82:8057421,18817433:355856
x1,82:8548742,18817433
k1,82:8904598,18817433:355856
x1,82:10183324,18817433
x1,82:11035019,18817433
k1,82:11390875,18817433:355856
x1,82:12177100,18817433
k1,82:12532956,18817433:355856
x1,82:13024859,18817433
x1,82:13680735,18817433
x1,82:14794307,18817433
k1,82:15150163,18817433:355856
x1,82:15641484,18817433
k1,82:15997340,18817433:355856
x1,82:16849042,18817433
x1,82:17418806,18817433
k1,82:17774662,18817433:355856
x1,82:18265983,18817433
k1,82:18621839,18817433:355856
x1,82:19736002,18817433
k1,82:19736002,18817433:0
)
(1,84:3220930,19472793:16515072,406386,120024
x1,84:3843780,19472793
k1,82:4136723,19472793:292943
x1,82:5513355,19472793
x1,82:6300170,19472793
k1,82:6593112,19472793:292942
x1,82:7379337,19472793
k1,82:7672280,19472793:292943
x1,82:8983442,19472793
x1,82:9245320,19472793
x1,82:11496059,19472793
k1,82:11789002,19472793:292943
x1,82:12083914,19472793
x1,82:12339894,19472793
x1,82:12831797,19472793
x1,82:13519518,19472793
k1,82:13812460,19472793:292942
x1,82:14565659,19472793
x1,82:15285824,19472793
x1,82:16333935,19472793
k1,82:16626878,19472793:292943
x1,82:17741049,19472793
k1,82:18033991,19472793:292942
x1,82:19049659,19472793
k1,82:19342602,19472793:292943
x1,82:19736002,19472793
k1,82:19736002,19472793:0
)
(1,84:3220930,20128153:16515072,406386,120024
x1,84:3843780,20128153
x1,84:5416820,20128153
k1,82:5721692,20128153:304872
x1,82:5918101,20128153
x1,82:6460145,20128153
k1,82:6765017,20128153:304872
x1,82:7420303,20128153
x1,82:7944059,20128153
x1,82:8228358,20128153
x1,82:9768364,20128153
k1,82:10073237,20128153:304873
x1,82:10957958,20128153
x1,82:11285896,20128153
x1,82:11744773,20128153
x1,82:12875453,20128153
k1,82:13180325,20128153:304872
x1,82:13573733,20128153
x1,82:13955937,20128153
x1,82:14244951,20128153
k1,82:14549823,20128153:304872
x1,82:15533039,20128153
x1,82:15991326,20128153
x1,82:17040019,20128153
k1,82:17344891,20128153:304872
x1,82:18785812,20128153
x1,82:19736002,20128153
k1,82:19736002,20128153:0
)
(1,84:3220930,20783513:16515072,406386,120024
x1,84:3417339,20783513
x1,82:3959383,20783513
k1,82:4355515,20783513:396132
x1,82:5207217,20783513
x1,82:6026483,20783513
k1,82:6422439,20783513:395956
x1,82:6979229,20783513
x1,82:7230494,20783513
k1,82:7626626,20783513:396132
x1,82:8281912,20783513
x1,82:9035693,20783513
x1,82:11099464,20783513
k1,82:11495595,20783513:396131
x1,82:11790507,20783513
k1,82:12186639,20783513:396132
x1,82:12809489,20783513
k1,82:13205621,20783513:396132
x1,82:14090349,20783513
k1,82:14486481,20783513:396132
x1,82:15043271,20783513
x1,82:15338183,20783513
x1,82:16091964,20783513
x1,82:16714814,20783513
x1,82:17698038,20783513
k1,82:18094170,20783513:396132
x1,82:19044958,20783513
k1,82:19441090,20783513:396132
x1,82:19736002,20783513
k1,82:19736002,20783513:0
)
(1,84:3220930,21438873:16515072,406386,8254
x1,84:3679807,21438873
x1,84:4400562,21438873
k1,82:4782876,21438873:382314
x1,82:5339666,21438873
x1,82:5634578,21438873
x1,82:6388359,21438873
x1,82:7011209,21438873
x1,82:8141889,21438873
k1,82:8524202,21438873:382313
x1,82:9211931,21438873
x1,82:10359113,21438873
k1,83:10741427,21438873:382314
x1,83:11593712,21438873
x1,83:12013665,21438873
k1,83:12395979,21438873:382314
x1,83:13411647,21438873
k1,83:13793961,21438873:382314
x1,83:14580186,21438873
k1,83:14962499,21438873:382313
x1,83:15421376,21438873
x1,83:16142131,21438873
k1,83:16524445,21438873:382314
x1,83:17081235,21438873
x1,83:17376147,21438873
x1,83:18129928,21438873
x1,83:18752778,21438873
x1,83:19736002,21438873
k1,83:19736002,21438873:0
)
(1,84:3220930,22094233:16515072,406386,120024
x1,84:4040189,22094233
x1,84:4630005,22094233
x1,84:5088292,22094233
x1,84:6351092,22094233
k1,83:6650153,22094233:299061
x1,83:7436378,22094233
k1,83:7735439,22094233:299061
x1,83:8358289,22094233
k1,83:8657349,22094233:299060
x1,83:9542077,22094233
k1,83:9841138,22094233:299061
x1,83:10397928,22094233
x1,83:10692840,22094233
x1,83:11446621,22094233
x1,83:12069471,22094233
x1,83:13052695,22094233
k1,83:13351756,22094233:299061
x1,83:14170424,22094233
x1,83:14913593,22094233
k1,83:15212653,22094233:299060
x1,83:15835495,22094233
k1,83:16134556,22094233:299061
x1,83:17608503,22094233
k1,83:17907564,22094233:299061
x1,83:18693797,22094233
x1,83:19283613,22094233
x1,83:19736002,22094233
k1,83:19736002,22094233:0
)
(1,84:3220930,22749593:16515072,406386,120024
x1,84:4138684,22749593
x1,84:4400562,22749593
x1,84:5153761,22749593
x1,84:6136985,22749593
k1,83:6393209,22749593:256224
x1,83:7637721,22749593
k1,83:7893946,22749593:256225
x1,83:9859221,22749593
k1,83:10115445,22749593:256224
x1,83:10607348,22749593
k1,83:10863572,22749593:256224
x1,83:12304493,22749593
k1,83:12560717,22749593:256224
x1,83:13052038,22749593
k1,83:13308263,22749593:256225
x1,83:14094488,22749593
x1,83:14520339,22749593
x1,83:15399169,22749593
k1,83:15655393,22749593:256224
x1,83:16441618,22749593
x1,83:17676705,22749593
x1,83:18528990,22749593
k1,83:18785214,22749593:256224
x1,83:19736002,22749593
k1,83:19736002,22749593:0
)
(1,84:3220930,23404953:16515072,406386,120024
x1,84:3810746,23404953
x1,84:4095045,23404953
x1,84:5012799,23404953
x1,84:5373173,23404953
x1,84:5662187,23404953
x1,84:6317473,23404953
x1,84:6423644,23404953
k1,83:6715733,23404953:292089
x1,83:7698957,23404953
k1,83:7991045,23404953:292088
x1,83:8547835,23404953
x1,83:9290421,23404953
x1,83:9978143,23404953
k1,83:10270232,23404953:292089
x1,83:10860048,23404953
x1,83:11318335,23404953
x1,83:11598501,23404953
x1,83:13498306,23404953
k1,83:13790395,23404953:292089
x1,83:14282298,23404953
x1,83:14936993,23404953
x1,83:15198871,23404953
x1,83:16301830,23404953
k1,83:16593918,23404953:292088
x1,83:17183734,23404953
x1,83:18657688,23404953
k1,83:18949777,23404953:292089
x1,83:19736002,23404953
k1,83:19736002,23404953:0
)
(1,84:3220930,24060313:16515072,406386,120024
x1,84:3843190,24060313
x1,83:4132204,24060313
k1,83:4313592,24060313:181388
x1,83:5754513,24060313
x1,83:6704703,24060313
k1,83:6886090,24060313:181387
x1,83:7279490,24060313
k1,83:7460878,24060313:181388
x1,83:8083728,24060313
x1,83:8836919,24060313
x1,83:9125933,24060313
x1,83:9709851,24060313
k1,83:9891239,24060313:181388
x1,83:10382560,24060313
k1,83:10563947,24060313:181387
x1,83:11743595,24060313
k1,83:11924983,24060313:181388
x1,83:12875771,24060313
k1,83:13057159,24060313:181388
x1,83:14236807,24060313
k1,83:14418194,24060313:181387
x1,83:15761216,24060313
k1,83:15942564,24060313:181348
x1,83:16138973,24060313
x1,83:16681017,24060313
k1,83:16862405,24060313:181388
x1,83:17648630,24060313
x1,83:18883717,24060313
x1,83:19736002,24060313
k1,83:19736002,24060313:0
)
(1,84:3220930,24715673:16515072,406386,120024
x1,84:4171718,24715673
k1,83:4413316,24715673:241598
x1,83:5003132,24715673
x1,83:5287431,24715673
x1,83:6205185,24715673
x1,83:6565559,24715673
x1,83:6854573,24715673
x1,83:7509859,24715673
x1,83:7624879,24715673
k1,83:7866477,24715673:241598
x1,83:8128355,24715673
x1,83:8379620,24715673
x1,83:9460749,24715673
x1,83:9821123,24715673
x1,83:10110137,24715673
x1,83:10824994,24715673
x1,83:10931165,24715673
k1,83:11172763,24715673:241598
x1,83:11926552,24715673
x1,83:12346505,24715673
x1,83:12608383,24715673
x1,83:12894453,24715673
x1,83:13412311,24715673
x1,83:13505507,24715673
k1,83:13747106,24715673:241599
x1,83:14533331,24715673
k1,83:14774929,24715673:241598
x1,83:15496267,24715673
x1,83:16118519,24715673
x1,83:16446457,24715673
x1,83:16762601,24715673
x1,83:17975260,24715673
k1,83:18216858,24715673:241598
x1,83:18708179,24715673
k1,83:18949777,24715673:241598
x1,83:19736002,24715673
k1,83:19736002,24715673:0
)
(1,84:3220930,25371033:16515072,406386,120024
x1,84:4433596,25371033
k1,83:4793798,25371033:360202
x1,83:6006464,25371033
x1,83:6793279,25371033
k1,83:7153481,25371033:360202
x1,83:7415359,25371033
x1,83:7701429,25371033
x1,83:8711191,25371033
k1,83:9071393,25371033:360202
x1,83:9792149,25371033
k1,83:10152351,25371033:360202
x1,83:10447263,25371033
k1,83:10807465,25371033:360202
x1,83:11430315,25371033
x1,83:12216540,25371033
x1,83:13035791,25371033
k1,83:13395993,25371033:360202
x1,83:14869948,25371033
k1,83:15230150,25371033:360202
x1,83:15885436,25371033
x1,83:17162982,25371033
k1,83:17523184,25371033:360202
x1,83:17719593,25371033
x1,83:18261637,25371033
k1,83:18621839,25371033:360202
x1,83:19736002,25371033
k1,83:19736002,25371033:0
)
(1,84:3220930,26026393:16515072,406386,120024
x1,84:4990386,26026393
k1,83:5142001,26026393:151615
x1,83:5830313,26026393
x1,83:6322216,26026393
x1,83:6650154,26026393
x1,83:8190168,26026393
k1,83:8341784,26026393:151616
x1,83:8997660,26026393
x1,83:9849354,26026393
k1,83:10000969,26026393:151615
x1,83:10459846,26026393
x1,83:11180601,26026393
k1,83:11332216,26026393:151615
x1,83:11889006,26026393
x1,83:12183918,26026393
x1,83:12937699,26026393
x1,83:13560549,26026393
x1,83:14543773,26026393
k1,83:14695389,26026393:151616
x1,83:15874432,26026393
x1,83:16726134,26026393
x1,83:16832305,26026393
k1,83:16983920,26026393:151615
x1,83:17671649,26026393
x1,83:18851289,26026393
x1,83:19736002,26026393
k1,83:19736002,26026393:0
)
(1,84:3220930,26681753:16515072,406386,120024
x1,84:3712251,26681753
k1,83:3887577,26681753:175326
x1,83:4673802,26681753
k1,83:4849129,26681753:175327
x1,83:5832345,26681753
x1,83:6290632,26681753
x1,83:7339325,26681753
k1,83:7514651,26681753:175326
x1,83:8693694,26681753
x1,83:9545396,26681753
x1,83:9660416,26681753
k1,83:9835743,26681753:175327
x1,83:10687445,26681753
x1,83:11257209,26681753
k1,83:11432535,26681753:175326
x1,83:11924438,26681753
x1,83:12448194,26681753
x1,83:13485684,26681753
k1,83:13661011,26681753:175327
x1,83:14447236,26681753
k1,83:14622562,26681753:175326
x1,83:14917474,26681753
x1,83:15197640,26681753
x1,83:15453620,26681753
x1,83:16567200,26681753
k1,83:16742527,26681753:175327
x1,83:17791220,26681753
k1,83:17966546,26681753:175326
x1,83:19736002,26681753
k1,83:19736002,26681753:0
)
(1,84:3220930,27337113:16515072,406386,120024
x1,84:3679217,27337113
x1,84:3930482,27337113
x1,84:5732964,27337113
k1,83:5960886,27337113:227922
x1,83:6157295,27337113
x1,83:6699339,27337113
k1,83:6927262,27337113:227923
x1,83:8188881,27337113
k1,83:8416803,27337113:227922
x1,83:9596451,27337113
k1,83:9824374,27337113:227923
x1,83:11167396,27337113
k1,83:11395312,27337113:227916
x1,83:11788712,27337113
k1,83:12016634,27337113:227922
x1,83:12802859,27337113
k1,83:13030782,27337113:227923
x1,83:13620598,27337113
x1,83:14691122,27337113
x1,83:14953000,27337113
x1,83:15239070,27337113
x1,83:15822988,27337113
k1,83:16050910,27337113:227922
x1,83:17362072,27337113
k1,83:17589995,27337113:227923
x1,83:17786404,27337113
x1,83:18328448,27337113
k1,83:18556370,27337113:227922
x1,83:19015247,27337113
x1,83:19736002,27337113
k1,83:19736002,27337113:0
)
(1,84:3220930,27992473:16515072,406386,120024
x1,84:3777720,27992473
x1,84:4072632,27992473
x1,84:4826413,27992473
x1,84:5449263,27992473
x1,84:6579943,27992473
k1,83:6919365,27992473:339422
x1,83:7410686,27992473
x1,83:8130851,27992473
k1,83:8470274,27992473:339423
x1,83:9977844,27992473
k1,83:10317266,27992473:339422
x1,83:11103491,27992473
k1,83:11442914,27992473:339423
x1,83:11737826,27992473
x1,83:12017992,27992473
x1,83:12273972,27992473
x1,83:13387552,27992473
k1,83:13726974,27992473:339422
x1,83:14775667,27992473
k1,83:15115090,27992473:339423
x1,83:16884546,27992473
k1,83:17223968,27992473:339422
x1,83:17682255,27992473
x1,83:17933520,27992473
x1,83:19736002,27992473
k1,83:19736002,27992473:0
)
(1,84:3220930,28647833:16515072,406386,120024
x1,84:3810746,28647833
x1,84:4334502,28647833
x1,84:5601427,28647833
k1,83:5843205,28647833:241778
x1,83:6301492,28647833
x1,83:7077112,28647833
k1,83:7318891,28647833:241779
x1,83:8105116,28647833
k1,83:8346894,28647833:241778
x1,83:9559560,28647833
k1,83:9801339,28647833:241779
x1,83:10833531,28647833
k1,83:11075309,28647833:241778
x1,83:11566630,28647833
k1,83:11808409,28647833:241779
x1,83:12988057,28647833
k1,83:13229835,28647833:241778
x1,83:14475527,28647833
k1,83:14717306,28647833:241779
x1,83:14881271,28647833
x1,83:15209209,28647833
x1,83:15480533,28647833
x1,83:16489704,28647833
k1,83:16731482,28647833:241778
x1,83:16993360,28647833
x1,83:17244625,28647833
x1,83:17703502,28647833
x1,83:18686726,28647833
x1,83:19736002,28647833
k1,83:19736002,28647833:0
)
(1,84:3220930,29303193:16515072,406386,120024
x1,84:3712251,29303193
k1,83:3977141,29303193:264890
x1,83:5320163,29303193
k1,83:5585009,29303193:264846
x1,83:5978409,29303193
k1,83:6243299,29303193:264890
x1,83:7062558,29303193
k1,83:7327449,29303193:264891
x1,83:7523858,29303193
x1,83:8787838,29303193
k1,83:9052728,29303193:264890
x1,83:9544631,29303193
k1,83:9809521,29303193:264890
x1,83:10595746,29303193
k1,83:10860636,29303193:264890
x1,83:11483486,29303193
k1,83:11748376,29303193:264890
x1,83:12633104,29303193
k1,83:12897994,29303193:264890
x1,83:13946097,29303193
k1,83:14210988,29303193:264891
x1,83:15161776,29303193
k1,83:15426666,29303193:264890
x1,83:16212891,29303193
k1,83:16477781,29303193:264890
x1,83:16772693,29303193
x1,83:17052859,29303193
x1,83:17308839,29303193
x1,83:18422419,29303193
k1,83:18687309,29303193:264890
x1,83:19736002,29303193
k1,83:19736002,29303193:0
)
(1,84:3220930,29958553:16515072,406386,120024
x1,84:4990386,29958553
g1,83:5211570,29958553
x1,83:5669857,29958553
x1,83:5921122,29958553
x1,83:7723604,29958553
g1,83:7944788,29958553
x1,83:8206666,29958553
x1,83:9833972,29958553
g1,83:10055156,29958553
x1,83:10841381,29958553
g1,83:11062565,29958553
x1,83:12177318,29958553
x1,83:12865040,29958553
g1,83:13086224,29958553
x1,83:14118416,29958553
g1,83:14339600,29958553
x1,83:14830921,29958553
g1,83:15052105,29958553
x1,83:16231753,29958553
g1,83:16452937,29958553
x1,83:17943415,29958553
k1,84:19736002,29958553:1792587
g1,84:19736002,29958553
)
(1,89:3220930,30627101:16515072,411102,120024
h1,87:3220930,30627101:655360,0,0
x1,87:5285365,30627101
k1,87:5557537,30627101:272172
x1,87:5917918,30627101
x1,87:7043283,30627101
x1,87:7633107,30627101
x1,87:8484809,30627101
k1,87:5557537,30627101:0
k1,88:5557537,30627101:-85522
x1,88:8825138,30627101
k1,88:9097259,30627101:272121
x1,88:11898884,30627101
k1,88:12171056,30627101:272172
x1,88:14693711,30627101
x1,88:14982725,30627101
x1,88:15238705,30627101
k1,88:15510878,30627101:272173
x1,88:17247891,30627101
x1,88:17536905,30627101
x1,88:17792885,30627101
k1,88:18065057,30627101:272172
x1,88:19736002,30627101
k1,88:19736002,30627101:0
)
(1,89:3220930,31282461:16515072,406386,120024
x1,89:4727918,31282461
x1,88:5323638,31282461
k1,88:5603931,31282461:280293
x1,88:6029782,31282461
x1,88:7412301,31282461
k1,88:7692593,31282461:280292
x1,88:8086001,31282461
x1,88:10367420,31282461
k1,88:10647713,31282461:280293
x1,88:12925582,31282461
k1,88:13205874,31282461:280292
x1,88:14811357,31282461
k1,88:15091650,31282461:280293
x1,88:15485058,31282461
x1,88:15998201,31282461
x1,88:16784426,31282461
k1,88:17064718,31282461:280292
x1,88:19736002,31282461
k1,88:19736002,31282461:0
)
(1,89:3220930,31937821:16515072,406386,10908
x1,89:3614338,31937821
x1,88:4127481,31937821
x1,88:4913706,31937821
g1,88:5134890,31937821
x1,88:5954148,31937821
x1,88:6374101,31937821
g1,88:6595285,31937821
x1,88:10427906,31937821
g1,88:10649090,31937821
k1,89:19736002,31937821:9086912
g1,89:19736002,31937821
)
(1,91:3220930,33460891:16515072,435811,8188
k1,91:8904904,33460891:5683974
g1,91:8904904,33460891
x1,91:9352512,33460891
g1,91:9680192,33460891
x1,91:11076743,33460891
x1,91:14052029,33460891
g1,91:14052029,33460891
k1,91:19736002,33460891:5683973
)
(1,94:3220930,34532886:16515072,446948,141880
h1,92:3220930,34532886:655360,0,0
x1,92:6461000,34532886
x1,92:6772296,34532886
x1,92:7053448,34532886
k1,92:7634850,34532886:581402
x1,92:8872162,34532886
x1,92:9236528,34532886
x1,92:9547824,34532886
x1,92:9828976,34532886
k1,92:10410379,34532886:581403
x1,92:11975354,34532886
k1,92:12556756,34532886:581402
x1,92:13503092,34532886
x1,92:14413370,34532886
k1,92:14994772,34532886:581402
x1,92:16123292,34532886
x1,92:17189555,34532886
k1,92:17770603,34532886:581048
x1,92:18389259,34532886
x1,92:19736002,34532886
k1,92:19736002,34532886:0
)
(1,94:3220930,35319318:16515072,446948,141880
x1,94:5295768,35319318
x1,94:7370623,35319318
k1,92:7777528,35319318:406905
x1,92:8105208,35319318
x1,92:8386360,35319318
x1,92:9187199,35319318
x1,92:9514879,35319318
x1,92:10206270,35319318
k1,92:10613176,35319318:406906
x1,92:11414015,35319318
x1,92:12834166,35319318
k1,92:13241071,35319318:406905
x1,92:13896431,35319318
k1,92:14303337,35319318:406906
x1,92:15104176,35319318
k1,92:15511081,35319318:406905
x1,92:15802057,35319318
x1,92:16119913,35319318
x1,92:16811304,35319318
k1,92:17218210,35319318:406906
x1,92:18019049,35319318
x1,92:18783185,35319318
k1,92:19190090,35319318:406905
x1,92:19736002,35319318
k1,92:19736002,35319318:0
)
(1,94:3220930,36105750:16515072,446948,141880
x1,94:4349449,36105750
x1,94:5186992,36105750
x1,94:5696855,36105750
x1,94:6278807,36105750
x1,94:7298533,36105750
k1,92:7460431,36105750:161898
x1,92:8406767,36105750
k1,92:8568665,36105750:161898
x1,92:9187321,36105750
x1,92:10498023,36105750
x1,92:11681589,36105750
k1,92:11843487,36105750:161898
x1,92:12571583,36105750
x1,92:13409126,36105750
k1,92:13571025,36105750:161899
x1,92:14517361,36105750
k1,92:14679259,36105750:161898
x1,92:15225171,36105750
k1,92:15387069,36105750:161898
x1,92:16187908,36105750
k1,92:16349806,36105750:161898
x1,92:17842692,36105750
x1,92:19736002,36105750
k1,92:19736002,36105750:0
)
(1,94:3220930,36892182:16515072,446948,141880
x1,94:3839586,36892182
x1,94:4531632,36892182
x1,94:5113584,36892182
x1,94:6133310,36892182
k1,92:6490846,36892182:357536
x1,92:7036758,36892182
k1,92:7394294,36892182:357536
x1,92:8304582,36892182
x1,92:9108045,36892182
k1,92:9465581,36892182:357536
x1,92:10375869,36892182
x1,92:11223900,36892182
k1,92:11581306,36892182:357406
x1,92:12018417,36892182
k1,92:12375953,36892182:357536
x1,92:12666929,36892182
x1,92:12984785,36892182
x1,92:14695256,36892182
k1,92:15052792,36892182:357536
x1,92:15562655,36892182
k1,92:15920191,36892182:357536
x1,92:17012007,36892182
x1,92:17376373,36892182
x1,92:18650371,36892182
k1,92:19007907,36892182:357536
x1,92:19517770,36892182
x1,92:19736002,36892182
k1,94:19736002,36892182:0
)
(1,94:3220930,37678614:16515072,446948,141880
x1,94:4857994,37678614
k1,92:5175963,37678614:317969
x1,92:6013506,37678614
x1,92:6705552,37678614
x1,92:7397598,37678614
x1,92:7518846,37678614
k1,92:7836814,37678614:317968
x1,92:8455470,37678614
x1,92:10092534,37678614
k1,92:10410503,37678614:317969
x1,92:11648453,37678614
x1,92:12904764,37678614
k1,92:13222732,37678614:317968
x1,92:14678922,37678614
k1,92:14996891,37678614:317969
x1,92:15542803,37678614
x1,92:15870483,37678614
x1,92:16698202,37678614
x1,92:17535745,37678614
k1,92:17853713,37678614:317968
x1,92:18144689,37678614
k1,92:18462658,37678614:317969
x1,92:19736002,37678614
k1,92:19736002,37678614:0
)
(1,94:3220930,38465046:16515072,446948,141880
x1,94:4167266,38465046
k1,92:4428276,38465046:261010
x1,92:5775027,38465046
k1,92:6036037,38465046:261010
x1,92:6654693,38465046
x1,92:6982373,38465046
x1,92:7283844,38465046
x1,92:7564996,38465046
x1,92:8875698,38465046
k1,92:9136708,38465046:261010
x1,92:9609876,38465046
x1,92:10221979,38465046
k1,92:10482990,38465046:261011
x1,92:11247134,38465046
k1,92:11508144,38465046:261010
x1,92:11835824,38465046
x1,92:12116976,38465046
x1,92:12626839,38465046
x1,92:13390974,38465046
k1,92:13651984,38465046:261010
x1,92:14270640,38465046
x1,92:14889296,38465046
x1,92:16436583,38465046
k1,92:16697593,38465046:261010
x1,92:17716673,38465046
k1,92:17977683,38465046:261010
x1,92:18887971,38465046
x1,92:19736002,38465046
k1,92:19736002,38465046:0
)
(1,94:3220930,39251478:16515072,446948,141880
x1,94:3511906,39251478
x1,94:3823202,39251478
x1,94:4279977,39251478
x1,94:4607657,39251478
x1,94:4898633,39251478
x1,94:5918359,39251478
k1,92:6269285,39251478:350926
x1,92:7361756,39251478
k1,92:7712681,39251478:350925
x1,92:7930913,39251478
x1,92:8433568,39251478
k1,92:8784494,39251478:350926
x1,92:9658078,39251478
k1,92:10009003,39251478:350925
x1,92:11246315,39251478
k1,92:11597241,39251478:350926
x1,92:12143153,39251478
x1,92:13016737,39251478
x1,92:13854280,39251478
k1,92:14205205,39251478:350925
x1,92:14860565,39251478
k1,92:15211491,39251478:350926
x1,92:16012330,39251478
k1,92:16363255,39251478:350925
x1,92:17309591,39251478
x1,92:17600567,39251478
x1,92:18402054,39251478
k1,92:18752980,39251478:350926
x1,92:19736002,39251478
k1,92:19736002,39251478:0
)
(1,94:3220930,40037910:16515072,446948,141880
x1,94:4131218,40037910
x1,92:4515913,40037910
k1,92:4836981,40037910:321068
x1,92:6293180,40037910
k1,92:6614341,40037910:321161
x1,92:7269701,40037910
x1,92:8070540,40037910
x1,92:9417928,40037910
k1,92:9739088,40037910:321160
x1,92:11122543,40037910
k1,92:11443704,40037910:321161
x1,92:11953567,40037910
k1,92:12274727,40037910:321160
x1,92:13148319,40037910
k1,92:13469480,40037910:321161
x1,92:14743479,40037910
x1,92:16090230,40037910
x1,92:17109956,40037910
k1,92:17431116,40037910:321160
x1,92:18231955,40037910
x1,92:18705123,40037910
x1,92:19736002,40037910
k1,92:19736002,40037910:0
)
(1,94:3220930,40824342:16515072,446948,141880
x1,94:4240010,40824342
k1,92:4525768,40824342:285758
x1,92:5181128,40824342
x1,92:5981967,40824342
x1,92:6819492,40824342
k1,92:7105251,40824342:285759
x1,92:7797297,40824342
x1,92:8889112,40824342
k1,92:9174870,40824342:285758
x1,92:9684733,40824342
k1,92:9970492,40824342:285759
x1,92:11171764,40824342
x1,92:13574299,40824342
k1,92:13860057,40824342:285758
x1,92:14187737,40824342
x1,92:14468889,40824342
x1,92:14978752,40824342
x1,92:15997815,40824342
k1,92:16283574,40824342:285759
x1,92:17302645,40824342
k1,92:17588403,40824342:285758
x1,92:19736002,40824342
k1,94:19736002,40824342:0
)
(1,94:3220930,41610774:16515072,446948,116320
x1,94:3949025,41610774
x1,92:4260321,41610774
x1,92:4869153,41610774
g1,92:5098533,41610774
x1,92:5426213,41610774
x1,92:5707365,41610774
x1,92:6217228,41610774
x1,92:9092251,41610774
g1,92:9321631,41610774
x1,92:10195215,41610774
g1,92:10424595,41610774
x1,92:11661907,41610774
g1,92:11891287,41610774
x1,92:12218967,41610774
x1,92:12536823,41610774
x1,92:12817975,41610774
x1,92:14201430,41610774
x1,92:14977373,41610774
k1,94:19736002,41610774:4758629
g1,94:19736002,41610774
)
(1,105:3220930,42410393:16515072,446948,141880
h1,96:3220930,42410393:655360,0,0
x1,96:4895370,42410393
k1,96:5271566,42410393:376196
x1,96:6109109,42410393
x1,96:6291292,42410393
x1,96:6473475,42410393
x1,96:6784771,42410393
x1,96:7059363,42410393
x1,96:8079089,42410393
k1,96:8455285,42410393:376196
x1,96:9001197,42410393
k1,96:9377393,42410393:376196
x1,96:10178232,42410393
k1,96:10554428,42410393:376196
x1,96:11974579,42410393
k1,96:12350774,42410393:376195
x1,96:12787885,42410393
k1,96:13164081,42410393:376196
x1,96:13819432,42410393
x1,96:15360174,42410393
k1,96:15736370,42410393:376196
x1,96:17102112,42410393
k1,96:17478308,42410393:376196
x1,96:18898459,42410393
x1,96:19736002,42410393
k1,96:19736002,42410393:0
)
(1,105:3220930,43196825:16515072,446948,141880
x1,105:4131218,43196825
x1,96:4979249,43196825
k1,96:5302525,43196825:323276
x1,96:5957885,43196825
x1,96:6794773,43196825
k1,96:7118144,43196825:323371
x1,96:8137870,43196825
x1,96:8746702,43196825
k1,96:9070072,43196825:323370
x1,96:9761463,43196825
x1,96:10618663,43196825
k1,96:10942034,43196825:323371
x1,96:11888370,43196825
x1,96:12398233,43196825
x1,96:13672887,43196825
k1,96:13996258,43196825:323371
x1,96:14506121,43196825
k1,96:14829492,43196825:323371
x1,96:15448148,43196825
x1,96:16103490,43196825
x1,96:16285673,43196825
x1,96:16904329,43196825
x1,96:17924055,43196825
k1,96:18247425,43196825:323370
x1,96:18793337,43196825
k1,96:19116708,43196825:323371
x1,96:19736002,43196825
k1,96:19736002,43196825:0
)
(1,105:3220930,43983257:16515072,446948,141880
x1,105:4348794,43983257
x1,96:4553922,43983257
x1,96:5755176,43983257
k1,96:6094955,43983257:339779
x1,96:6713611,43983257
x1,96:7551154,43983257
x1,96:7872281,43983257
x1,96:9182983,43983257
k1,96:9522762,43983257:339779
x1,96:10396346,43983257
k1,96:10736125,43983257:339779
x1,96:11063805,43983257
x1,96:12480027,43983257
k1,96:12819806,43983257:339779
x1,96:13329669,43983257
x1,96:14675757,43983257
x1,96:15513300,43983257
k1,96:15853079,43983257:339779
x1,96:17819141,43983257
k1,96:18158920,43983257:339779
x1,96:18704832,43983257
k1,96:19044611,43983257:339779
x1,96:19517770,43983257
x1,96:19736002,43983257
k1,105:19736002,43983257:0
)
(1,105:3220930,44769689:16515072,446948,141880
x1,105:4021769,44769689
x1,105:5205335,44769689
k1,96:5607397,44769689:402062
x1,96:6007812,44769689
k1,96:6409875,44769689:402063
x1,96:6846986,44769689
k1,96:7249048,44769689:402062
x1,96:8049887,44769689
k1,96:8451950,44769689:402063
x1,96:9398286,44769689
x1,96:10271870,44769689
x1,96:11109406,44769689
k1,96:11511468,44769689:402062
x1,96:12494490,44769689
k1,96:12896553,44769689:402063
x1,96:13697392,44769689
k1,96:14099454,44769689:402062
x1,96:15009742,44769689
x1,96:15857773,44769689
k1,96:16259662,44769689:401889
x1,96:17169294,44769689
k1,96:17571356,44769689:402062
x1,96:18263402,44769689
x1,96:19136994,44769689
x1,96:19454850,44769689
x1,96:19736002,44769689
k1,96:19736002,44769689:0
)
(1,105:3220930,45556121:16515072,446948,141880
x1,105:4021769,45556121
k1,96:4335801,45556121:314032
x1,96:4954457,45556121
x1,96:5718601,45556121
x1,96:7647304,45556121
k1,96:7961336,45556121:314032
x1,96:8507248,45556121
k1,96:8821280,45556121:314032
x1,96:9694872,45556121
k1,96:10008905,45556121:314033
x1,96:11282904,45556121
x1,96:12629655,45556121
x1,96:13649381,45556121
k1,96:13963413,45556121:314032
x1,96:14800949,45556121
x1,96:15947811,45556121
k1,96:16261843,45556121:314032
x1,96:17062691,45556121
x1,96:17519475,45556121
x1,96:17810451,45556121
x1,96:18121747,45556121
x1,96:18621131,45556121
k1,96:18935163,45556121:314032
x1,96:19736002,45556121
k1,96:19736002,45556121:0
)
(1,105:3220930,46342553:16515072,446948,141880
x1,105:4131218,46342553
x1,105:4568329,46342553
x1,105:5369168,46342553
k1,96:5652957,46342553:283789
x1,96:7508925,46342553
k1,96:7792715,46342553:283790
x1,96:8338627,46342553
k1,96:8622416,46342553:283789
x1,96:9423255,46342553
k1,96:9707044,46342553:283789
x1,96:10399100,46342553
x1,96:10855884,46342553
k1,96:11139674,46342553:283790
x1,96:12049306,46342553
x1,96:12849490,46342553
x1,96:13322649,46342553
x1,96:13977992,46342553
x1,96:14633334,46342553
k1,96:14917123,46342553:283789
x1,96:15463035,46342553
k1,96:15746824,46342553:283789
x1,96:16948088,46342553
k1,96:17231878,46342553:283790
x1,96:18105462,46342553
k1,96:18389251,46342553:283789
x1,96:18935163,46342553
x1,96:19736002,46342553
k1,96:19736002,46342553:0
)
(1,105:3220930,47128985:16515072,446948,141880
x1,105:4458242,47128985
k1,96:4737297,47128985:279055
x1,96:5064977,47128985
x1,96:5382833,47128985
x1,96:5663985,47128985
x1,96:7047440,47128985
x1,96:7823383,47128985
k1,96:8102439,47128985:279056
x1,96:9012727,47128985
x1,96:9860758,47128985
k1,96:10139763,47128985:279005
x1,96:11268282,47128985
k1,96:11547338,47128985:279056
x1,96:12020497,47128985
x1,96:12711888,47128985
k1,96:12990943,47128985:279055
x1,96:13791782,47128985
k1,96:14070838,47128985:279056
x1,96:14689494,47128985
x1,96:15308150,47128985
x1,96:15622726,47128985
x1,96:16350821,47128985
k1,96:16629876,47128985:279055
x1,96:17175788,47128985
k1,96:17454844,47128985:279056
x1,96:18255683,47128985
k1,96:18534738,47128985:279055
x1,96:19736002,47128985
k1,96:19736002,47128985:0
)
]
g1,141:19736002,47128985
)
k1,141:20129218,47128985:393216
r1,141:20129218,47128985:0,33030144,0
k1,141:20522434,47128985:393216
(1,141:20522434,47128985:16515072,33030144,0
[1,141:20522434,47128985:16515072,33030144,0
(1,105:20522434,14885273:16515072,446948,141880
x1,105:21068338,14885273
x1,105:21686994,14885273
x1,105:23143175,14885273
k1,96:23441482,14885273:298307
x1,96:24860986,14885273
k1,96:25159293,14885273:298307
x1,96:25741245,14885273
x1,96:26105611,14885273
x1,96:26416907,14885273
x1,96:26698059,14885273
k1,96:26996366,14885273:298307
x1,96:28052133,14885273
x1,96:28525292,14885273
x1,96:29581067,14885273
k1,96:29879375,14885273:298308
x1,96:31007877,14885273
x1,96:31298853,14885273
x1,96:31944389,14885273
k1,96:32242696,14885273:298307
x1,96:32679807,14885273
k1,96:32978114,14885273:298307
x1,96:33778953,14885273
x1,96:34616496,14885273
x1,96:35720119,14885273
k1,96:36018426,14885273:298307
x1,96:37037506,14885273
k1,96:37037506,14885273:0
)
(1,105:20522434,15671705:16515072,446948,141880
x1,105:20813410,15671705
x1,105:21131266,15671705
x1,105:22841737,15671705
k1,96:22997015,15671705:155278
x1,96:23689061,15671705
x1,96:24780876,15671705
k1,96:24936154,15671705:155278
x1,96:25446017,15671705
k1,96:25601296,15671705:155279
x1,96:26802560,15671705
k1,96:26957838,15671705:155278
x1,96:28231845,15671705
k1,96:28387123,15671705:155278
x1,96:29297411,15671705
x1,96:30145442,15671705
k1,96:30300647,15671705:155205
x1,96:31756846,15671705
k1,96:31912124,15671705:155278
x1,96:32421987,15671705
x1,96:34023665,15671705
k1,96:34178943,15671705:155278
(1,98:34178943,15671705:0,0,0
(1,98:34178943,14885273:0,0,0
)
)
x1,98:34579358,15671705
k1,99:34734637,15671705:155279
k1,98:34734638,15671705:1
x1,98:35535477,15671705
k1,98:35690755,15671705:155278
x1,98:36309411,15671705
x1,98:36819274,15671705
x1,98:37037506,15671705
k1,105:37037506,15671705:0
)
(1,105:20522434,16458137:16515072,446948,141880
x1,105:22015319,16458137
k1,98:22194255,16458137:178936
x1,98:23249375,16458137
x1,98:23563951,16458137
x1,98:24401494,16458137
k1,98:24580430,16458137:178936
x1,98:25235790,16458137
x1,98:26291565,16458137
k1,98:26470500,16458137:178935
x1,98:27380788,16458137
x1,98:28228819,16458137
k1,98:28407705,16458137:178886
x1,98:29463472,16458137
x1,98:29936631,16458137
x1,98:31156246,16458137
(1,99:31156246,16458137:0,0,0
(1,99:31156246,15671705:0,0,0
)
)
k1,100:31335182,16458137:178936
x1,100:31917780,16458137
k1,100:32096716,16458137:178936
k1,99:32096717,16458137:1
x1,99:32897556,16458137
k1,99:33076491,16458137:178935
x1,99:34168306,16458137
k1,99:34347242,16458137:178936
x1,99:36203210,16458137
k1,99:36382146,16458137:178936
x1,99:37037506,16458137
k1,99:37037506,16458137:0
)
(1,105:20522434,17244569:16515072,446948,141880
x1,105:21723698,17244569
k1,99:21876863,17244569:153165
x1,99:22386726,17244569
x1,99:23951718,17244569
k1,99:24104884,17244569:153166
x1,99:24760244,17244569
k1,99:24913409,17244569:153165
x1,99:25823697,17244569
x1,99:26671728,17244569
k1,99:26824818,17244569:153090
x1,99:27880585,17244569
x1,99:28353744,17244569
x1,99:29573359,17244569
(1,100:29573359,17244569:0,0,0
(1,100:29573359,16458137:0,0,0
)
)
k1,101:29726524,17244569:153165
x1,101:30491305,17244569
k1,101:30644471,17244569:153166
k1,100:30644472,17244569:1
x1,100:31154335,17244569
x1,100:32791399,17244569
k1,100:32944564,17244569:153165
x1,100:33927587,17244569
k1,100:34080753,17244569:153166
x1,100:34626665,17244569
k1,100:34779830,17244569:153165
x1,100:35580669,17244569
x1,100:35945035,17244569
x1,100:37037506,17244569
k1,100:37037506,17244569:0
)
(1,105:20522434,18031001:16515072,446948,141880
x1,105:21032297,18031001
k1,100:21297341,18031001:265044
x1,100:22498595,18031001
k1,100:22763638,18031001:265043
x1,100:23309550,18031001
k1,100:23574594,18031001:265044
x1,100:25522962,18031001
k1,100:25788005,18031001:265043
x1,100:26734341,18031001
(1,101:26734341,18031001:0,0,0
(1,101:26734341,17244569:0,0,0
)
)
k1,102:26999385,18031001:265044
x1,102:27181568,18031001
k1,101:26999385,18031001:-16384
x1,101:27711096,18031001
k1,102:27976140,18031001:265044
k1,101:27976141,18031001:1
x1,101:29067956,18031001
k1,101:29332999,18031001:265043
x1,101:30789198,18031001
x1,101:31698830,18031001
k1,101:31963874,18031001:265044
x1,101:32619234,18031001
k1,101:32884277,18031001:265043
x1,101:33794565,18031001
x1,101:34642596,18031001
k1,101:34907604,18031001:265008
x1,101:35708443,18031001
x1,101:37037506,18031001
k1,102:37037506,18031001:0
)
(1,105:20522434,18817433:16515072,446948,141880
x1,105:21214490,18817433
x1,105:22233561,18817433
x1,105:23962384,18817433
k1,104:24266664,18817433:304280
x1,104:25067503,18817433
k1,104:25371783,18817433:304280
x1,104:26172622,18817433
x1,104:26682485,18817433
x1,104:27592763,18817433
k1,104:27897042,18817433:304279
x1,104:28442954,18817433
k1,104:28747234,18817433:304280
x1,104:29657522,18817433
x1,104:30505553,18817433
k1,104:30809758,18817433:304205
x1,104:31902229,18817433
x1,104:32630316,18817433
k1,104:32934595,18817433:304279
x1,104:33480507,18817433
x1,104:34972747,18817433
k1,104:35277027,18817433:304280
x1,104:35932387,18817433
k1,104:36236667,18817433:304280
x1,104:37037506,18817433
k1,104:37037506,18817433:0
)
(1,105:20522434,19603865:16515072,446948,141880
x1,105:21359977,19603865
x1,105:21869840,19603865
x1,105:22379703,19603865
x1,105:22889566,19603865
x1,105:23690405,19603865
k1,104:23977884,19603865:287479
x1,104:24815427,19603865
x1,104:25133283,19603865
x1,104:25414435,19603865
x1,104:26725137,19603865
k1,104:27012616,19603865:287479
x1,104:27958952,19603865
k1,104:28246431,19603865:287479
x1,104:29083974,19603865
k1,104:29371453,19603865:287479
x1,104:30354468,19603865
k1,104:30641947,19603865:287479
x1,104:31442786,19603865
x1,104:32389122,19603865
x1,104:33081161,19603865
k1,104:33368640,19603865:287479
x1,104:34024000,19603865
k1,104:34311479,19603865:287479
x1,104:35112318,19603865
k1,104:35399797,19603865:287479
x1,104:36055139,19603865
x1,104:37037506,19603865
k1,104:37037506,19603865:0
)
(1,105:20522434,20390297:16515072,446948,141880
x1,105:21359977,20390297
x1,105:21677833,20390297
x1,105:21958985,20390297
x1,105:23269687,20390297
k1,104:23630480,20390297:360793
x1,104:24176392,20390297
k1,104:24537185,20390297:360793
x1,104:25447473,20390297
x1,104:26087096,20390297
k1,104:26447888,20390297:360792
x1,104:28049575,20390297
k1,104:28410368,20390297:360793
x1,104:28847479,20390297
k1,104:29208272,20390297:360793
x1,104:29718135,20390297
x1,104:30373477,20390297
k1,104:30734270,20390297:360793
x1,104:31244133,20390297
k1,104:31604925,20390297:360792
x1,104:32223581,20390297
x1,104:32878941,20390297
x1,104:33169917,20390297
x1,104:33679125,20390297
x1,104:34043491,20390297
x1,104:34354787,20390297
x1,104:34635939,20390297
k1,104:34996732,20390297:360793
x1,104:35724827,20390297
x1,104:36036123,20390297
x1,104:37037506,20390297
k1,104:37037506,20390297:0
)
(1,105:20522434,21176729:16515072,446948,9168
x1,105:21541514,21176729
k1,104:21863824,21176729:322310
x1,104:22519166,21176729
x1,104:23501533,21176729
k1,104:23823843,21176729:322310
x1,104:24770179,21176729
x1,104:25680457,21176729
k1,104:26002767,21176729:322310
x1,104:27422271,21176729
k1,104:27744581,21176729:322310
x1,104:28108947,21176729
k1,104:28431257,21176729:322310
x1,104:30105680,21176729
k1,104:30427990,21176729:322310
x1,104:30937853,21176729
k1,104:31260163,21176729:322310
x1,104:31770026,21176729
x1,104:32534161,21176729
k1,104:32856471,21176729:322310
x1,104:33475127,21176729
x1,104:33802807,21176729
x1,104:34530902,21176729
x1,104:35149558,21176729
x1,104:36169284,21176729
k1,104:36491594,21176729:322310
x1,104:37037506,21176729
k1,104:37037506,21176729:0
)
(1,105:20522434,21963161:16515072,446948,141880
x1,105:21796441,21963161
x1,105:22633984,21963161
k1,104:22878056,21963161:244072
x1,104:23788344,21963161
x1,104:24636375,21963161
k1,104:24880433,21963161:244058
x1,104:25681272,21963161
x1,104:27101423,21963161
k1,104:27345495,21963161:244072
x1,104:28219079,21963161
k1,104:28463151,21963161:244072
x1,104:28973014,21963161
k1,104:29217087,21963161:244073
x1,104:29835743,21963161
k1,104:30079815,21963161:244072
x1,104:30880654,21963161
x1,104:31492757,21963161
k1,104:31736829,21963161:244072
x1,104:32756555,21963161
k1,104:33000627,21963161:244072
x1,104:33582579,21963161
x1,104:35202618,21963161
k1,104:35446691,21963161:244073
x1,104:35992595,21963161
k1,104:36236667,21963161:244072
x1,104:37037506,21963161
k1,104:37037506,21963161:0
)
(1,105:20522434,22749593:16515072,446948,141880
x1,105:20850114,22749593
x1,105:21141090,22749593
x1,105:21452386,22749593
x1,105:21915721,22749593
x1,105:22571081,22749593
x1,105:23881783,22749593
k1,104:24153899,22749593:272116
x1,104:24699811,22749593
k1,104:24971927,22749593:272116
x1,104:25882215,22749593
x1,104:26730246,22749593
k1,104:27002318,22749593:272072
x1,104:27329998,22749593
x1,104:27611150,22749593
x1,104:28121013,22749593
x1,104:28885148,22749593
k1,104:29157264,22749593:272116
x1,104:30030856,22749593
x1,104:32087344,22749593
k1,104:32359460,22749593:272116
x1,104:33124260,22749593
k1,104:33396376,22749593:272116
x1,104:34088422,22749593
x1,104:34889261,22749593
x1,104:36199963,22749593
x1,104:37037506,22749593
k1,104:37037506,22749593:0
)
(1,105:20522434,23536025:16515072,446948,141880
x1,105:21032297,23536025
x1,105:21796432,23536025
k1,104:22029762,23536025:233330
x1,104:22648418,23536025
x1,104:22976098,23536025
x1,104:23704193,23536025
x1,104:24322849,23536025
x1,104:25506415,23536025
k1,104:25739746,23536025:233331
x1,104:26540585,23536025
k1,104:26773915,23536025:233330
x1,104:27684203,23536025
x1,104:28532234,23536025
k1,104:28765561,23536025:233327
x1,104:29566400,23536025
x1,104:30731623,23536025
k1,104:30964953,23536025:233330
x1,104:31474161,23536025
x1,104:32166207,23536025
k1,104:32399538,23536025:233331
x1,104:33345874,23536025
k1,104:33579204,23536025:233330
x1,104:34525540,23536025
x1,104:35071444,23536025
x1,104:37037506,23536025
k1,104:37037506,23536025:0
)
(1,105:20522434,24322457:16515072,446948,141880
x1,105:21323273,24322457
g1,104:21552653,24322457
x1,104:22353492,24322457
x1,104:22826660,24322457
x1,104:23693699,24322457
g1,104:23923079,24322457
x1,104:24541735,24322457
x1,104:25305879,24322457
x1,104:27234582,24322457
g1,104:27463962,24322457
x1,104:28373594,24322457
g1,104:28602974,24322457
x1,104:29221630,24322457
g1,104:29451010,24322457
x1,104:29960873,24322457
x1,104:32089457,24322457
k1,105:37037506,24322457:4948049
g1,105:37037506,24322457
)
(1,130:20522434,25102008:16515072,446948,141880
h1,124:20522434,25102008:655360,0,0
x1,124:21723706,25102008
k1,124:22005362,25102008:281656
x1,124:22952336,25102008
k1,124:23233992,25102008:281656
x1,124:23852648,25102008
x1,124:24689536,25102008
x1,124:24827167,25102008
k1,124:25108824,25102008:281657
x1,124:25909663,25102008
k1,124:26191319,25102008:281656
x1,124:27319838,25102008
x1,124:27938494,25102008
x1,124:28338909,25102008
x1,124:29249197,25102008
k1,124:29530853,25102008:281656
x1,124:31314732,25102008
k1,124:31596389,25102008:281657
x1,124:32215045,25102008
k1,124:32496701,25102008:281656
x1,124:33443037,25102008
k1,124:33724693,25102008:281656
x1,124:34343349,25102008
x1,124:34671029,25102008
x1,124:35399124,25102008
x1,124:36017780,25102008
x1,124:37037506,25102008
k1,124:37037506,25102008:0
)
(1,130:20522434,25888440:16515072,446948,141880
x1,130:21468770,25888440
k1,124:21862023,25888440:393253
x1,124:22371886,25888440
x1,124:23136021,25888440
k1,124:23529274,25888440:393253
x1,124:24147930,25888440
x1,124:24475610,25888440
x1,124:25203705,25888440
x1,124:25822361,25888440
x1,124:26842087,25888440
k1,124:27235339,25888440:393252
x1,124:27999483,25888440
k1,124:28392736,25888440:393253
x1,124:29303024,25888440
x1,124:30151055,25888440
k1,124:30544143,25888440:393088
x1,124:31344327,25888440
k1,124:31737579,25888440:393252
x1,124:33157074,25888440
k1,124:33550327,25888440:393253
x1,124:34132279,25888440
x1,124:35296847,25888440
x1,124:36134390,25888440
k1,124:36527643,25888440:393253
x1,124:37037506,25888440
k1,124:37037506,25888440:0
)
(1,130:20522434,26674872:16515072,446948,141880
x1,130:21796441,26674872
x1,124:22881712,26674872
x1,124:24155719,26674872
k1,124:24376273,26674872:220554
x1,124:24994929,26674872
x1,124:25759073,26674872
x1,124:27687776,26674872
k1,124:27908331,26674872:220555
x1,124:29000146,26674872
x1,124:30510730,26674872
k1,124:30731284,26674872:220554
x1,124:31750364,26674872
k1,124:31970918,26674872:220554
x1,124:32662309,26674872
x1,124:33519509,26674872
k1,124:33740064,26674872:220555
x1,124:34432120,26674872
x1,124:34888904,26674872
k1,124:35109458,26674872:220554
x1,124:36019090,26674872
x1,124:36819274,26674872
x1,124:37037506,26674872
k1,130:37037506,26674872:0
)
(1,130:20522434,27461304:16515072,446948,141880
x1,130:20995593,27461304
x1,130:21650936,27461304
x1,130:22306278,27461304
k1,124:22531675,27461304:225397
x1,124:23077587,27461304
k1,124:23302984,27461304:225397
x1,124:24504248,27461304
k1,124:24729645,27461304:225397
x1,124:25202813,27461304
x1,124:25742164,27461304
k1,124:25967561,27461304:225397
x1,124:26149744,27461304
x1,124:26477424,27461304
x1,124:26778895,27461304
x1,124:27314975,27461304
x1,124:27679341,27461304
x1,124:28007021,27461304
x1,124:29095563,27461304
k1,124:29320960,27461304:225397
x1,124:30486174,27461304
k1,124:30711571,27461304:225397
x1,124:31512410,27461304
k1,124:31737807,27461304:225397
x1,124:32538646,27461304
x1,124:33484982,27461304
x1,124:34177021,27461304
k1,124:34402418,27461304:225397
x1,124:35057778,27461304
k1,124:35283175,27461304:225397
x1,124:36084014,27461304
k1,124:36309411,27461304:225397
x1,124:36819274,27461304
x1,124:37037506,27461304
k1,130:37037506,27461304:0
)
(1,130:20522434,28247736:16515072,446948,141880
x1,130:20995593,28247736
x1,130:21795777,28247736
x1,130:22815503,28247736
k1,124:22988947,28247736:173444
x1,124:23607603,28247736
x1,124:25172586,28247736
k1,124:25346030,28247736:173444
x1,124:26547294,28247736
k1,124:26720739,28247736:173445
x1,124:27667075,28247736
k1,124:27840519,28247736:173444
x1,124:28750807,28247736
x1,124:29390430,28247736
k1,124:29563874,28247736:173444
x1,124:31056114,28247736
k1,124:31229558,28247736:173444
x1,124:31884918,28247736
k1,124:32058363,28247736:173445
x1,124:32859202,28247736
k1,124:33032646,28247736:173444
x1,124:34416101,28247736
x1,124:37037506,28247736
k1,124:37037506,28247736:0
)
(1,130:20522434,29034168:16515072,446948,141880
x1,130:20850114,29034168
x1,130:21131266,29034168
x1,130:21641129,29034168
x1,130:22405264,29034168
k1,124:22609988,29034168:204724
x1,124:23301379,29034168
x1,124:24065514,29034168
x1,124:25121289,29034168
k1,124:25326013,29034168:204724
x1,124:26417828,29034168
k1,124:26622552,29034168:204724
x1,124:26913528,29034168
x1,124:27231384,29034168
x1,124:29014590,29034168
k1,124:29219315,29034168:204725
x1,124:30493322,29034168
k1,124:30698046,29034168:204724
x1,124:31390092,29034168
x1,124:32226980,29034168
x1,124:33901403,29034168
k1,124:34106127,29034168:204724
x1,124:35053101,29034168
x1,124:35380781,29034168
x1,124:35853940,29034168
x1,124:37037506,29034168
k1,124:37037506,29034168:0
)
(1,130:20522434,29820600:16515072,446948,141880
x1,130:21541514,29820600
k1,124:21923139,29820600:381625
x1,124:22796731,29820600
x1,124:24325675,29820600
k1,124:24707301,29820600:381626
x1,124:26673363,29820600
x1,124:27183226,29820600
x1,124:28166266,29820600
k1,124:28547891,29820600:381625
x1,124:28875571,29820600
x1,124:29166547,29820600
x1,124:29477843,29820600
x1,124:29941178,29820600
x1,124:31215194,29820600
k1,124:31596819,29820600:381625
x1,124:32033930,29820600
k1,124:32415555,29820600:381625
x1,124:33471322,29820600
k1,124:33852948,29820600:381626
x1,124:34799922,29820600
x1,124:35891737,29820600
k1,124:36273362,29820600:381625
x1,124:37037506,29820600
k1,124:37037506,29820600:0
)
(1,130:20522434,30607032:16515072,446948,141880
x1,130:20813410,30607032
x1,130:21131266,30607032
x1,130:22295816,30607032
x1,130:23133359,30607032
k1,124:23471078,30607032:337719
x1,124:24271917,30607032
k1,124:24609635,30607032:337718
x1,124:25337730,30607032
x1,124:25649026,30607032
x1,124:26486569,30607032
k1,124:26824288,30607032:337719
x1,124:27442944,30607032
x1,124:28061600,30607032
x1,124:28376176,30607032
x1,124:29577430,30607032
k1,124:29915148,30607032:337718
x1,124:31006963,30607032
k1,124:31344682,30607032:337719
x1,124:32108826,30607032
k1,124:32446544,30607032:337718
x1,124:33611759,30607032
k1,124:33949478,30607032:337719
x1,124:34568134,30607032
x1,124:35405677,30607032
x1,124:35726804,30607032
x1,124:37037506,30607032
k1,124:37037506,30607032:0
)
(1,130:20522434,31393464:16515072,446948,141880
x1,130:21468770,31393464
k1,124:21744369,31393464:275599
x1,124:22909592,31393464
x1,124:23382751,31393464
x1,124:24220294,31393464
k1,124:24495894,31393464:275600
x1,124:25296733,31393464
x1,124:26133621,31393464
x1,124:26752277,31393464
x1,124:28281221,31393464
k1,124:28556820,31393464:275599
x1,124:29248211,31393464
x1,124:30105411,31393464
k1,124:30381010,31393464:275599
x1,124:31073066,31393464
x1,124:31529850,31393464
k1,124:31805449,31393464:275599
x1,124:32788471,31393464
k1,124:33064071,31393464:275600
x1,124:33501182,31393464
k1,124:33776781,31393464:275599
x1,124:34723117,31393464
x1,124:36215995,31393464
k1,124:36491594,31393464:275599
x1,124:37037506,31393464
k1,124:37037506,31393464:0
)
(1,130:20522434,32179896:16515072,446948,116320
x1,130:21723698,32179896
k1,124:21907946,32179896:184248
x1,124:22854282,32179896
k1,124:23038530,32179896:184248
x1,124:23948818,32179896
x1,124:24752281,32179896
k1,124:24936529,32179896:184248
x1,124:26464817,32179896
k1,124:26649065,32179896:184248
x1,124:27485945,32179896
x1,124:28104601,32179896
x1,124:29087624,32179896
k1,124:29271872,32179896:184248
x1,124:30072056,32179896
k1,124:30256304,32179896:184248
x1,124:30547280,32179896
x1,124:30858576,32179896
x1,124:31315351,32179896
x1,124:31643031,32179896
x1,124:32917029,32179896
k1,124:33101277,32179896:184248
(1,126:33101277,32179896:0,0,0
(1,126:33101277,31393464:0,0,0
)
)
x1,126:33501692,32179896
k1,127:33685940,32179896:184248
k1,126:33685941,32179896:1
x1,126:34850501,32179896
k1,126:35034749,32179896:184248
x1,126:36199963,32179896
x1,126:37037506,32179896
k1,126:37037506,32179896:0
)
(1,130:20522434,32966328:16515072,446948,116320
x1,130:21432722,32966328
x1,126:22236185,32966328
(1,127:22236185,32966328:0,0,0
(1,127:22236185,32179896:0,0,0
)
)
k1,128:22439756,32966328:203571
x1,128:23022354,32966328
k1,128:23225925,32966328:203571
k1,127:23225926,32966328:1
x1,127:24136214,32966328
x1,127:24775837,32966328
k1,127:24979408,32966328:203571
x1,127:26144622,32966328
k1,127:26348193,32966328:203571
x1,127:26966849,32966328
k1,127:27170419,32966328:203570
x1,127:28116755,32966328
k1,127:28320326,32966328:203571
x1,127:28938982,32966328
x1,127:29266662,32966328
x1,127:29994757,32966328
x1,127:30613413,32966328
x1,127:31796979,32966328
k1,127:32000550,32966328:203571
x1,127:32946886,32966328
(1,128:32946886,32966328:0,0,0
(1,128:32946886,32179896:0,0,0
)
)
k1,129:33150457,32966328:203571
x1,129:33915238,32966328
k1,129:34118809,32966328:203571
k1,128:34118810,32966328:1
x1,128:35029098,32966328
x1,128:35668721,32966328
k1,128:35872292,32966328:203571
x1,128:37037506,32966328
k1,128:37037506,32966328:0
)
(1,130:20522434,33752760:16515072,446948,141880
x1,130:21032297,33752760
x1,130:21796432,33752760
g1,128:22025812,33752760
x1,128:22644468,33752760
x1,128:22972148,33752760
x1,128:23700243,33752760
x1,128:24318899,33752760
x1,128:25338625,33752760
g1,128:25568005,33752760
x1,128:26041164,33752760
x1,128:26696524,33752760
x1,128:28116665,33752760
g1,128:28346045,33752760
x1,128:29674453,33752760
g1,128:29903833,33752760
x1,128:30485785,33752760
x1,128:30850151,33752760
x1,128:31161447,33752760
x1,128:31442599,33752760
g1,128:31671979,33752760
x1,128:32472818,33752760
x1,128:33638041,33752760
g1,128:33867421,33752760
x1,128:34413333,33752760
x1,128:35432404,33752760
x1,128:36834202,33752760
k1,130:37037506,33752760:203304
g1,130:37037506,33752760
)
(1,133:20522434,34532312:16515072,446948,141880
h1,132:20522434,34532312:655360,0,0
x1,132:22196874,34532312
k1,132:22364596,34532312:167722
x1,132:22910508,34532312
x1,132:23226396,34532312
x1,132:25625640,34532312
k1,132:25793362,34532312:167722
x1,132:26339274,34532312
k1,132:26506996,34532312:167722
x1,132:27307835,34532312
k1,132:27475557,34532312:167722
x1,132:30132355,34532312
k1,132:30300076,34532312:167721
x1,132:30845988,34532312
k1,132:31013710,34532312:167722
x1,132:31814549,34532312
k1,132:31982271,34532312:167722
x1,132:33437815,34532312
k1,132:33605537,34532312:167722
x1,132:34042648,34532312
k1,132:34210370,34532312:167722
x1,132:34756274,34532312
k1,132:34923996,34532312:167722
x1,132:36161954,34532312
x1,132:37037506,34532312
k1,132:37037506,34532312:0
)
(1,133:20522434,35318744:16515072,446948,141880
x1,133:21723689,35318744
x1,132:22034985,35318744
x1,132:22819440,35318744
k1,132:22989778,35318744:170338
x1,132:25172754,35318744
k1,132:25343093,35318744:170339
x1,132:25852301,35318744
x1,132:26170157,35318744
x1,132:27841315,35318744
k1,132:28011653,35318744:170338
x1,132:30194629,35318744
k1,132:30364968,35318744:170339
x1,132:30910880,35318744
k1,132:31081218,35318744:170338
x1,132:31991506,35318744
x1,132:32839537,35318744
k1,132:33009817,35318744:170280
x1,132:33519680,35318744
k1,132:33690019,35318744:170339
x1,132:34709745,35318744
x1,132:35318577,35318744
k1,132:35488915,35318744:170338
x1,132:36180306,35318744
x1,132:37037506,35318744
k1,132:37037506,35318744:0
)
(1,133:20522434,36105176:16515072,446948,141880
x1,133:21542151,36105176
k1,132:21815309,36105176:273158
x1,132:22433965,36105176
k1,132:22707123,36105176:273158
x1,132:23216331,36105176
x1,132:24000786,36105176
x1,132:25076226,36105176
k1,132:25349384,36105176:273158
x1,132:25859247,36105176
k1,132:26132405,36105176:273158
x1,132:28098459,36105176
k1,132:28371616,36105176:273157
x1,132:28808080,36105176
x1,132:28971920,36105176
k1,132:29245078,36105176:273158
x1,132:30483036,36105176
x1,132:31558476,36105176
k1,132:31831634,36105176:273158
x1,132:32486994,36105176
k1,132:32760152,36105176:273158
x1,132:33560991,36105176
k1,132:33834149,36105176:273158
x1,132:37037506,36105176
k1,132:37037506,36105176:0
)
(1,133:20522434,36891608:16515072,446948,9168
x1,133:23289973,36891608
k1,132:23590437,36891608:300464
x1,132:25118716,36891608
x1,132:25575500,36891608
x1,132:26442539,36891608
k1,132:26743003,36891608:300464
x1,132:27252866,36891608
k1,132:27553330,36891608:300464
x1,132:29519384,36891608
k1,132:29819849,36891608:300465
x1,132:30474545,36891608
x1,132:30638385,36891608
k1,132:30938849,36891608:300464
x1,132:31957929,36891608
k1,132:32258393,36891608:300464
x1,132:35025932,36891608
k1,132:35326396,36891608:300464
x1,132:37037506,36891608
k1,132:37037506,36891608:0
)
(1,133:20522434,37678040:16515072,446948,141880
x1,133:21322618,37678040
k1,132:21640405,37678040:317787
x1,132:24151716,37678040
k1,132:24469503,37678040:317787
x1,132:25415839,37678040
k1,132:25733626,37678040:317787
x1,132:28245585,37678040
k1,132:28563372,37678040:317787
x1,132:29073235,37678040
k1,132:29391022,37678040:317787
x1,132:31357076,37678040
k1,132:31674863,37678040:317787
x1,132:32366263,37678040
x1,132:32530103,37678040
k1,132:32847890,37678040:317787
x1,132:34486264,37678040
x1,132:34607512,37678040
k1,132:34925299,37678040:317787
x1,132:37037506,37678040
k1,132:37037506,37678040:0
)
(1,133:20522434,38464472:16515072,446948,9168
x1,133:21468770,38464472
g1,132:21698150,38464472
x1,132:26357706,38464472
g1,132:26587086,38464472
x1,132:27387270,38464472
g1,132:27616650,38464472
x1,132:30128609,38464472
g1,132:30357989,38464472
x1,132:30867852,38464472
g1,132:31097232,38464472
x1,132:33063286,38464472
g1,132:33292666,38464472
x1,132:33765834,38464472
x1,132:33929674,38464472
k1,133:37037506,38464472:3107832
g1,133:37037506,38464472
)
(1,136:20522434,39651986:16515072,444988,8188
k1,136:22946021,39651986:2423587
g1,136:22946021,39651986
x1,136:23644629,39651986
g1,136:23972309,39651986
x1,136:24948133,39651986
x1,136:25861700,39651986
g1,136:26025540,39651986
x1,136:29110273,39651986
g1,136:29274113,39651986
x1,136:29892105,39651986
g1,136:30055945,39651986
x1,136:32052792,39651986
g1,136:32216632,39651986
x1,136:33442800,39651986
x1,136:34613920,39651986
g1,136:34613920,39651986
k1,136:37037506,39651986:2423586
)
(1,138:20522434,40637974:16515072,448587,135328
g1,138:20522434,40637974
x1,138:21086698,40637974
g1,138:21414378,40637974
x1,138:23234297,40637974
g1,138:23463677,40637974
x1,138:23973540,40637974
g1,138:24202920,40637974
x1,138:25040464,40637974
x1,138:25895047,40637974
k1,138:37037506,40637974:11142459
g1,138:37037506,40637974
)
(1,141:20522434,41623961:16515072,446948,141880
h1,139:20522434,41623961:655360,0,0
x1,139:22088082,41623961
x1,139:22936113,41623961
k1,139:23180760,41623961:244647
x1,139:24090392,41623961
k1,139:24335054,41623961:244662
x1,139:25245342,41623961
x1,139:25427525,41623961
x1,139:25791891,41623961
x1,139:26103187,41623961
x1,139:26894202,41623961
k1,139:27138864,41623961:244662
x1,139:27429840,41623961
x1,139:29232711,41623961
k1,139:29477373,41623961:244662
x1,139:30278212,41623961
k1,139:30522874,41623961:244662
x1,139:31214265,41623961
x1,139:32071465,41623961
k1,139:32316127,41623961:244662
x1,139:32934783,41623961
x1,139:33698927,41623961
x1,139:35627630,41623961
k1,139:35872292,41623961:244662
x1,139:37037506,41623961
k1,139:37037506,41623961:0
)
(1,141:20522434,42410393:16515072,446948,141880
x1,141:21105042,42410393
x1,141:21671266,42410393
x1,141:22945264,42410393
k1,139:23162643,42410393:217379
x1,139:24254459,42410393
x1,139:25455067,42410393
k1,139:25672445,42410393:217378
x1,139:26182308,42410393
k1,139:26399687,42410393:217379
x1,139:27200526,42410393
k1,139:27417905,42410393:217379
x1,139:28109296,42410393
x1,139:28966496,42410393
k1,139:29183874,42410393:217378
x1,139:29875930,42410393
x1,139:30332714,42410393
x1,139:30453962,42410393
k1,139:30671341,42410393:217379
x1,139:31690421,42410393
k1,139:31907800,42410393:217379
x1,139:32417008,42410393
x1,139:33982000,42410393
k1,139:34199378,42410393:217378
x1,139:35364583,42410393
k1,139:35581962,42410393:217379
x1,139:36819274,42410393
x1,139:37037506,42410393
k1,141:37037506,42410393:0
)
(1,141:20522434,43196825:16515072,446948,141880
x1,141:20995602,43196825
x1,141:21607705,43196825
k1,139:21762824,43196825:155119
x1,139:22709160,43196825
k1,139:22864280,43196825:155120
x1,139:23592375,43196825
x1,139:24102238,43196825
x1,139:24559022,43196825
x1,139:25396565,43196825
k1,139:25551684,43196825:155119
x1,139:26316475,43196825
x1,139:27699266,43196825
k1,139:27854385,43196825:155119
x1,139:28727969,43196825
k1,139:28883089,43196825:155120
x1,139:30120401,43196825
k1,139:30275520,43196825:155119
x1,139:31075704,43196825
x1,139:31731064,43196825
x1,139:33150559,43196825
k1,139:33305678,43196825:155119
x1,139:33851582,43196825
k1,139:34006702,43196825:155120
x1,139:34807541,43196825
k1,139:34962660,43196825:155119
x1,139:35690755,43196825
x1,139:37037506,43196825
k1,139:37037506,43196825:0
)
(1,141:20522434,43983257:16515072,446948,141880
x1,141:21468770,43983257
x1,141:21759746,43983257
x1,141:22561233,43983257
k1,139:22931249,43983257:370016
x1,139:23477161,43983257
k1,139:23847177,43983257:370016
x1,139:24757465,43983257
x1,139:25769336,43983257
k1,139:26139352,43983257:370016
x1,139:26357584,43983257
(1,139:26357584,43983257:327680,446948,0
x1,139:26685264,43983257
)
x1,139:26903496,43983257
k1,139:27273511,43983257:370015
x1,139:28147103,43983257
x1,139:29676047,43983257
k1,139:30046063,43983257:370016
x1,139:30846902,43983257
k1,139:31216918,43983257:370016
x1,139:32054453,43983257
x1,139:32372309,43983257
x1,139:32554492,43983257
x1,139:33355331,43983257
k1,139:33725347,43983257:370016
x1,139:35545266,43983257
x1,139:37037506,43983257
k1,139:37037506,43983257:0
)
(1,141:20522434,44769689:16515072,446948,141880
x1,141:21578856,44769689
x1,141:21906536,44769689
x1,141:22379695,44769689
x1,141:23107790,44769689
k1,139:23451049,44769689:343259
x1,139:23996961,44769689
k1,139:24340221,44769689:343260
x1,139:24740645,44769689
x1,139:25226916,44769689
x1,139:26084116,44769689
k1,139:26427375,44769689:343259
x1,139:27664678,44769689
x1,139:27955654,44769689
x1,139:28412438,44769689
x1,139:29279477,44769689
k1,139:29622737,44769689:343260
x1,139:30386881,44769689
k1,139:30730140,44769689:343259
x1,139:31021116,44769689
x1,139:31332412,44769689
x1,139:31789187,44769689
x1,139:32116867,44769689
x1,139:32590026,44769689
x1,139:33427569,44769689
k1,139:33770828,44769689:343259
x1,139:34681116,44769689
x1,139:35529147,44769689
k1,139:35872292,44769689:343145
x1,139:37037506,44769689
k1,139:37037506,44769689:0
)
(1,141:20522434,45556121:16515072,446948,92400
x1,141:21141090,45556121
k1,139:21408827,45556121:267737
x1,139:22355163,45556121
k1,139:22622901,45556121:267738
x1,139:23241557,45556121
x1,139:23569237,45556121
x1,139:24297332,45556121
x1,139:24915988,45556121
x1,139:26099554,45556121
k1,139:26367291,45556121:267737
x1,139:27605259,45556121
x1,139:27896235,45556121
x1,139:29042442,45556121
k1,139:29310179,45556121:267737
x1,139:30038266,45556121
x1,139:30365946,45556121
x1,139:31839833,45556121
k1,139:32107571,45556121:267738
x1,139:33053907,45556121
k1,139:33321644,45556121:267737
x1,139:33649324,45556121
x1,139:33967180,45556121
x1,139:34466564,45556121
x1,139:34671692,45556121
x1,139:37037506,45556121
k1,139:37037506,45556121:0
)
(1,141:20522434,46342553:16515072,446948,141880
x1,141:21141090,46342553
x1,141:22597289,46342553
k1,139:22780072,46342553:182783
x1,139:23616952,46342553
x1,139:24235608,46342553
x1,139:25218631,46342553
k1,139:25401415,46342553:182784
x1,139:26674767,46342553
k1,139:26857550,46342553:182783
x1,139:28386476,46342553
k1,139:28569259,46342553:182783
x1,139:29224619,46342553
k1,139:29407403,46342553:182784
x1,139:29698379,46342553
k1,139:29881162,46342553:182783
x1,139:30208842,46342553
x1,139:30533249,46342553
x1,139:31188609,46342553
x1,139:32171631,46342553
x1,139:32353814,46342553
x1,139:33117949,46342553
k1,139:33300733,46342553:182784
x1,139:34392557,46342553
x1,139:34597685,46342553
x1,139:35689500,46342553
k1,139:35872283,46342553:182783
x1,139:37037506,46342553
k1,139:37037506,46342553:0
)
(1,141:20522434,47128985:16515072,446948,141880
x1,141:21687657,47128985
x1,141:22160825,47128985
x1,141:22772928,47128985
k1,139:23138097,47128985:365169
x1,139:23793457,47128985
x1,139:24630345,47128985
k1,139:24995513,47128985:365168
x1,139:25323193,47128985
x1,139:25597785,47128985
x1,139:25998200,47128985
x1,139:26908488,47128985
k1,139:27273657,47128985:365169
x1,139:27819569,47128985
k1,139:28184737,47128985:365168
x1,139:29095025,47128985
x1,139:29943056,47128985
k1,139:30308088,47128985:365032
x1,139:31108927,47128985
x1,139:31654839,47128985
x1,139:32121445,47128985
k1,139:32486613,47128985:365168
x1,139:33432949,47128985
x1,139:33723925,47128985
x1,139:34415316,47128985
x1,139:35435042,47128985
k1,139:35800211,47128985:365169
x1,139:37037506,47128985
k1,139:37037506,47128985:0
)
]
g1,141:37037506,47128985
)
)
]
]
(1,141:3220930,49788574:33816576,0,0
h1,141:3220930,49788574:33816576,0,0
)
]
]
]
!71697
}2
!10
{3
[1,193:4736286,49788574:32301220,45052288,0
[1,193:4736286,4736286:0,0,0
(1,193:4736286,1019733:0,0,0
k1,193:4736286,1019733:1581137
)
]
[1,193:4736286,49788574:32301220,45052288,0
h1,193:4736286,4736286:0,0,0
[1,193:3220930,49788574:33816576,48703060,0
[1,193:3220930,1871946:33816576,786432,0
(1,193:3220930,1871946:33816576,0,0
h1,193:3220930,1871946:33816576,0,0
)
]
[1,193:3220930,47128985:33816576,44040192,0
(1,193:3220930,47128985:33816576,44040192,0
(1,193:3220930,47128985:16515072,44040192,0
[1,173:3220930,47128985:16515072,44040192,0
(1,141:3220930,3875225:16515072,446948,141880
x1,141:5460266,3875225
k1,139:5774056,3875225:313790
x1,139:6793136,3875225
k1,139:7106925,3875225:313789
x1,139:7725581,3875225
x1,139:8053261,3875225
x1,139:8655533,3875225
x1,139:9747348,3875225
k1,139:10061138,3875225:313790
x1,139:10607050,3875225
k1,139:10920840,3875225:313790
x1,139:11831128,3875225
x1,139:12679159,3875225
k1,139:12992863,3875225:313704
x1,139:13903151,3875225
x1,139:14978591,3875225
k1,139:15292381,3875225:313790
x1,139:16711885,3875225
k1,139:17025674,3875225:313789
x1,139:18409778,3875225
k1,139:18723483,3875225:313705
x1,139:19196651,3875225
x1,139:19736002,3875225
k1,139:19736002,3875225:0
)
(1,141:3220930,4661657:16515072,446948,14416
x1,141:4167266,4661657
x1,139:4485122,4661657
x1,139:4766274,4661657
k1,139:5140755,4661657:374481
x1,139:6342027,4661657
k1,139:6716507,4661657:374480
x1,139:7662843,4661657
k1,139:8037324,4661657:374481
x1,139:8838163,4661657
k1,139:9212644,4661657:374481
x1,139:10013483,4661657
x1,139:10486651,4661657
x1,139:11353690,4661657
k1,139:11728171,4661657:374481
x1,139:12201339,4661657
x1,139:12740690,4661657
k1,139:13115170,4661657:374480
x1,139:14206985,4661657
k1,139:14581466,4661657:374481
x1,139:15091329,4661657
k1,139:15465810,4661657:374481
x1,139:16557626,4661657
x1,139:16838778,4661657
k1,139:17213258,4661657:374480
x1,139:18523978,4661657
k1,139:18898459,4661657:374481
x1,139:19736002,4661657
k1,139:19736002,4661657:0
)
(1,141:3220930,5448089:16515072,446948,141880
x1,141:3766842,5448089
k1,139:4043417,5448089:276575
x1,139:5681817,5448089
k1,139:5958392,5448089:276575
x1,139:6286072,5448089
x1,139:6567224,5448089
x1,139:7077087,5448089
x1,139:7841222,5448089
k1,139:8117798,5448089:276576
x1,139:8954686,5448089
k1,139:9231261,5448089:276575
x1,139:10432533,5448089
k1,139:10709108,5448089:276575
x1,139:12292452,5448089
k1,139:12569027,5448089:276575
x1,139:12787259,5448089
(1,140:12787259,5448089:327680,446948,0
x1,140:13114939,5448089
)
x1,140:13333171,5448089
k1,140:13609747,5448089:276576
x1,140:13900723,5448089
x1,140:14212019,5448089
x1,140:14668794,5448089
x1,140:14996474,5448089
x1,140:16088289,5448089
k1,140:16364864,5448089:276575
x1,140:17165703,5448089
k1,140:17442278,5448089:276575
x1,140:18097638,5448089
x1,140:18898477,5448089
x1,140:19736002,5448089
k1,140:19736002,5448089:0
)
(1,141:3220930,6234521:16515072,446948,141880
x1,141:4167266,6234521
x1,141:4458242,6234521
x1,141:5259729,6234521
k1,140:5535256,6234521:275527
x1,140:6299400,6234521
k1,140:6574928,6234521:275528
x1,140:7740151,6234521
k1,140:8015678,6234521:275527
x1,140:8853221,6234521
x1,140:9545267,6234521
x1,140:10237313,6234521
k1,140:10512840,6234521:275527
x1,140:11459176,6234521
k1,140:11734704,6234521:275528
x1,140:13299679,6234521
k1,140:13575206,6234521:275527
x1,140:14230566,6234521
x1,140:15067454,6234521
k1,140:15342981,6234521:275527
x1,140:15633957,6234521
k1,140:15909484,6234521:275527
x1,140:17183491,6234521
k1,140:17459019,6234521:275528
x1,140:18914563,6234521
k1,140:19190090,6234521:275527
x1,140:19736002,6234521
k1,140:19736002,6234521:0
)
(1,141:3220930,7020953:16515072,446948,141880
x1,141:3912321,7020953
x1,141:4769521,7020953
k1,140:4977800,7020953:208279
x1,140:5814680,7020953
x1,140:6433336,7020953
x1,140:7580199,7020953
k1,140:7788478,7020953:208279
x1,140:8188893,7020953
k1,140:8397171,7020953:208278
x1,140:8870339,7020953
x1,140:9409690,7020953
k1,140:9617969,7020953:208279
x1,140:11146921,7020953
k1,140:11355200,7020953:208279
x1,140:12338222,7020953
k1,140:12546501,7020953:208279
x1,140:13384044,7020953
x1,140:14076090,7020953
x1,140:14768136,7020953
k1,140:14976414,7020953:208278
x1,140:15922750,7020953
x1,140:16213726,7020953
x1,140:17015213,7020953
k1,140:17223492,7020953:208279
x1,140:17769404,7020953
k1,140:17977683,7020953:208279
x1,140:18887971,7020953
x1,140:19736002,7020953
k1,140:19736002,7020953:0
)
(1,141:3220930,7807385:16515072,446948,9168
x1,141:4494282,7807385
g1,140:4723662,7807385
x1,140:5633950,7807385
x1,140:6418414,7807385
g1,140:6647794,7807385
x1,140:7120953,7807385
g1,140:7350333,7807385
x1,140:7896237,7807385
g1,140:8125617,7807385
x1,140:9108632,7807385
g1,140:9338012,7807385
x1,140:9883916,7807385
g1,140:10113296,7807385
x1,140:11314568,7807385
g1,140:11543948,7807385
x1,140:13091892,7807385
k1,141:19736002,7807385:6644110
g1,141:19736002,7807385
)
(1,144:3220930,8602419:16515072,446948,141880
h1,142:3220930,8602419:655360,0,0
x1,142:4094522,8602419
(1,142:4094522,8602419:327680,446948,9168
x1,142:4422202,8602419
)
x1,142:4640434,8602419
k1,142:5021888,8602419:381454
x1,142:5312864,8602419
x1,142:5624160,8602419
x1,142:6080935,8602419
x1,142:6408615,8602419
x1,142:7500430,8602419
k1,142:7881883,8602419:381453
x1,142:8682722,8602419
k1,142:9064176,8602419:381454
x1,142:9756222,8602419
x1,142:10629814,8602419
x1,142:10947670,8602419
x1,142:11228822,8602419
x1,142:12539524,8602419
k1,142:12920977,8602419:381453
x1,142:13466889,8602419
k1,142:13848343,8602419:381454
x1,142:14758631,8602419
x1,142:15606662,8602419
k1,142:15987962,8602419:381300
x1,142:16643322,8602419
k1,142:17024776,8602419:381454
x1,142:17315752,8602419
k1,142:17697205,8602419:381453
x1,142:18570797,8602419
x1,142:19736002,8602419
k1,142:19736002,8602419:0
)
(1,144:3220930,9388851:16515072,446948,141880
x1,144:3766834,9388851
x1,144:4084690,9388851
x1,144:5395392,9388851
k1,142:5673121,9388851:277729
x1,142:6219033,9388851
k1,142:6496761,9388851:277728
x1,142:7297600,9388851
k1,142:7575329,9388851:277729
x1,142:8521656,9388851
x1,142:9249743,9388851
k1,142:9527471,9388851:277728
x1,142:9963935,9388851
x1,142:10619295,9388851
k1,142:10897024,9388851:277729
x1,142:11624464,9388851
x1,142:11915440,9388851
x1,142:12372224,9388851
x1,142:12984327,9388851
x1,142:13105575,9388851
k1,142:13383303,9388851:277728
x1,142:13747679,9388851
x1,142:14283767,9388851
k1,142:14561496,9388851:277729
x1,142:15508470,9388851
x1,142:16200516,9388851
x1,142:16564892,9388851
x1,142:17146844,9388851
x1,142:18330410,9388851
k1,142:18608138,9388851:277728
x1,142:19736002,9388851
k1,142:19736002,9388851:0
)
(1,144:3220930,10175283:16515072,446948,141880
x1,144:3839586,10175283
x1,144:5295785,10175283
k1,142:5456694,10175283:160909
x1,142:6730701,10175283
k1,142:6891610,10175283:160909
x1,142:7692449,10175283
k1,142:7853358,10175283:160909
x1,142:8726950,10175283
x1,142:10328629,10175283
k1,142:10489538,10175283:160909
x1,142:10962706,10175283
x1,142:11502057,10175283
k1,142:11662967,10175283:160910
x1,142:12208871,10175283
x1,142:14083838,10175283
k1,142:14244747,10175283:160909
x1,142:15263827,10175283
k1,142:15424736,10175283:160909
x1,142:16589959,10175283
x1,142:17318046,10175283
k1,142:17478955,10175283:160909
x1,142:19517770,10175283
x1,142:19736002,10175283
k1,144:19736002,10175283:0
)
(1,144:3220930,10961715:16515072,446948,141880
x1,144:4058473,10961715
k1,142:4275411,10961715:216938
x1,142:4748579,10961715
x1,142:5287930,10961715
k1,142:5504868,10961715:216938
x1,142:6160228,10961715
x1,142:7252044,10961715
x1,142:7860876,10961715
k1,142:8077814,10961715:216938
x1,142:8623718,10961715
k1,142:8840656,10961715:216938
x1,142:10151376,10961715
k1,142:10368313,10961715:216937
x1,142:11351353,10961715
k1,142:11568291,10961715:216938
x1,142:12733505,10961715
k1,142:12950443,10961715:216938
x1,142:13460306,10961715
x1,142:14224441,10961715
k1,142:14441379,10961715:216938
x1,142:15060035,10961715
x1,142:15387715,10961715
x1,142:16115810,10961715
x1,142:16734466,10961715
x1,142:17918032,10961715
k1,142:18134970,10961715:216938
x1,142:19736002,10961715
k1,142:19736002,10961715:0
)
(1,144:3220930,11748147:16515072,446948,141880
x1,144:4386153,11748147
k1,142:4539722,11748147:153569
x1,142:5558138,11748147
x1,142:5763266,11748147
x1,142:6782992,11748147
k1,142:6936562,11748147:153570
x1,142:7446425,11748147
k1,142:7599994,11748147:153569
x1,142:7890970,11748147
k1,142:8044539,11748147:153569
x1,142:8845378,11748147
x1,142:10010601,11748147
k1,142:10164170,11748147:153569
x1,142:10637338,11748147
x1,142:11176689,11748147
k1,142:11330259,11748147:153570
x1,142:11803418,11748147
x1,142:12313281,11748147
x1,142:13552561,11748147
k1,142:13706130,11748147:153569
x1,142:13924362,11748147
(1,143:13924362,11748147:327680,446948,0
x1,143:14252042,11748147
)
x1,143:14470274,11748147
k1,143:14623843,11748147:153569
x1,143:15169747,11748147
x1,143:16844163,11748147
k1,143:16997733,11748147:153570
x1,143:17798572,11748147
k1,143:17952141,11748147:153569
x1,143:18644187,11748147
x1,143:19736002,11748147
k1,143:19736002,11748147:0
)
(1,144:3220930,12534579:16515072,446948,141880
x1,144:3766842,12534579
k1,143:4067081,12534579:300239
x1,143:4977369,12534579
x1,143:5825400,12534579
k1,143:6125567,12534579:300167
x1,143:6780927,12534579
k1,143:7081166,12534579:300239
x1,143:7808606,12534579
x1,143:8099582,12534579
x1,143:8556366,12534579
x1,143:9168469,12534579
k1,143:9468708,12534579:300239
x1,143:10160099,12534579
x1,143:11017299,12534579
k1,143:11317538,12534579:300239
x1,143:12009594,12534579
x1,143:12466378,12534579
k1,143:12766617,12534579:300239
x1,143:13421977,12534579
k1,143:13722215,12534579:300238
x1,143:14013191,12534579
k1,143:14313430,12534579:300239
x1,143:14859342,12534579
x1,143:15860725,12534579
k1,143:16160964,12534579:300239
x1,143:17325532,12534579
x1,143:18417347,12534579
k1,143:18717586,12534579:300239
x1,143:19736002,12534579
k1,143:19736002,12534579:0
)
(1,144:3220930,13321011:16515072,446948,141880
x1,144:3694098,13321011
x1,143:4306201,13321011
k1,143:4533301,13321011:227100
x1,143:5698515,13321011
k1,143:5925614,13321011:227099
x1,143:7527293,13321011
k1,143:7754393,13321011:227100
x1,143:8519184,13321011
x1,143:9429462,13321011
x1,143:10544877,13321011
k1,143:10771977,13321011:227100
x1,143:11937191,13321011
k1,143:12164291,13321011:227100
x1,143:13201723,13321011
x1,143:14039266,13321011
k1,143:14266365,13321011:227099
x1,143:14776228,13321011
x1,143:15249387,13321011
x1,143:15795299,13321011
x1,143:16415914,13321011
k1,143:16643014,13321011:227100
x1,143:17662094,13321011
x1,143:17979950,13321011
k1,143:18207050,13321011:227100
x1,143:19736002,13321011
k1,143:19736002,13321011:0
)
(1,144:3220930,14107443:16515072,446948,141880
x1,144:4021769,14107443
k1,143:4384634,14107443:362865
x1,143:4966586,14107443
x1,143:5876218,14107443
x1,143:6568264,14107443
k1,143:6931129,14107443:362865
x1,143:8968625,14107443
k1,143:9331490,14107443:362865
x1,143:10642210,14107443
k1,143:11005075,14107443:362865
x1,143:11988115,14107443
k1,143:12350980,14107443:362865
x1,143:13187868,14107443
k1,143:13550733,14107443:362865
x1,143:14642548,14107443
k1,143:15005413,14107443:362865
x1,143:16934780,14107443
k1,143:17297645,14107443:362865
x1,143:18462859,14107443
k1,143:18825724,14107443:362865
x1,143:19736002,14107443
k1,143:19736002,14107443:0
)
(1,144:3220930,14893875:16515072,446948,141880
x1,144:4131218,14893875
x1,143:4979249,14893875
k1,143:5228536,14893875:249287
x1,143:6174872,14893875
x1,143:6465848,14893875
x1,143:7157239,14893875
x1,143:8340805,14893875
k1,143:8590111,14893875:249306
x1,143:9208767,14893875
x1,143:9874604,14893875
k1,143:10123911,14893875:249307
x1,143:10924750,14893875
k1,143:11174057,14893875:249307
x1,143:12520800,14893875
k1,143:12770107,14893875:249307
x1,143:13680395,14893875
x1,143:14528426,14893875
k1,143:14777712,14893875:249286
x1,143:16579934,14893875
k1,143:16829241,14893875:249307
x1,143:17047473,14893875
(1,143:17047473,14893875:327680,446948,9168
x1,143:17375153,14893875
)
x1,143:17593385,14893875
k1,143:17842692,14893875:249307
x1,143:18935163,14893875
x1,143:19736002,14893875
k1,143:19736002,14893875:0
)
(1,144:3220930,15680307:16515072,446948,141880
x1,144:4021769,15680307
k1,143:4320109,15680307:298340
x1,143:5012155,15680307
x1,143:6103970,15680307
k1,143:6402310,15680307:298340
x1,143:6948222,15680307
k1,143:7246561,15680307:298339
x1,143:8156849,15680307
x1,143:9004880,15680307
k1,143:9303151,15680307:298271
x1,143:9958511,15680307
k1,143:10256850,15680307:298339
x1,143:10984290,15680307
x1,143:11275266,15680307
x1,143:11732050,15680307
x1,143:12344153,15680307
k1,143:12642493,15680307:298340
x1,143:13333884,15680307
x1,143:14191084,15680307
k1,143:14489424,15680307:298340
x1,143:15181480,15680307
x1,143:15638264,15680307
k1,143:15936604,15680307:298340
x1,143:16591964,15680307
k1,143:16890303,15680307:298339
x1,143:17181279,15680307
k1,143:17479619,15680307:298340
x1,143:18644187,15680307
x1,143:19736002,15680307
k1,143:19736002,15680307:0
)
(1,144:3220930,16466739:16515072,446948,141880
x1,144:4239346,16466739
k1,143:4456285,16466739:216939
x1,143:4929453,16466739
x1,143:5541556,16466739
k1,143:5758494,16466739:216938
x1,143:6923708,16466739
k1,143:7140647,16466739:216939
x1,143:7796007,16466739
k1,143:8012945,16466739:216938
x1,143:8631601,16466739
x1,143:10087800,16466739
k1,143:10304739,16466739:216939
x1,143:11578746,16466739
k1,143:11795685,16466739:216939
x1,143:13561204,16466739
k1,143:13778142,16466739:216938
x1,143:14797222,16466739
k1,143:15014161,16466739:216939
x1,143:16105976,16466739
k1,143:16322914,16466739:216938
x1,143:16904866,16466739
x1,143:17814498,16466739
x1,143:18506544,16466739
k1,143:18723483,16466739:216939
x1,143:19196651,16466739
x1,143:19736002,16466739
k1,143:19736002,16466739:0
)
(1,144:3220930,17253171:16515072,446948,141880
x1,144:4749882,17253171
g1,143:4979262,17253171
x1,143:5489125,17253171
g1,143:5718505,17253171
x1,143:7137345,17253171
g1,143:7366725,17253171
x1,143:8677445,17253171
g1,143:8906825,17253171
x1,143:10399728,17253171
g1,143:10629108,17253171
x1,143:11102267,17253171
g1,143:11331647,17253171
x1,143:12532919,17253171
g1,143:12762299,17253171
x1,143:14146403,17253171
g1,143:14375783,17253171
x1,143:14921695,17253171
g1,143:15151075,17253171
x1,143:16061363,17253171
x1,143:17073234,17253171
k1,144:19736002,17253171:2662768
g1,144:19736002,17253171
)
(1,146:3220930,18048205:16515072,446948,141880
h1,145:3220930,18048205:655360,0,0
x1,145:4713824,18048205
k1,145:4928945,18048205:215121
x1,145:5474857,18048205
k1,145:5689978,18048205:215121
x1,145:6490817,18048205
k1,145:6705939,18048205:215122
x1,145:7652275,18048205
x1,145:7970131,18048205
x1,145:8251283,18048205
k1,145:8466404,18048205:215121
x1,145:9886555,18048205
k1,145:10101676,18048205:215121
x1,145:10647580,18048205
x1,145:11703340,18048205
k1,145:11918461,18048205:215121
x1,145:12719300,18048205
k1,145:12934422,18048205:215122
x1,145:13589782,18048205
x1,145:14390621,18048205
x1,145:15228146,18048205
k1,145:15443267,18048205:215121
x1,145:16389603,18048205
x1,145:16680579,18048205
x1,145:17482066,18048205
k1,145:17697187,18048205:215121
x1,145:19736002,18048205
k1,145:19736002,18048205:0
)
(1,146:3220930,18834637:16515072,446948,141880
x1,146:3876290,18834637
k1,145:4272737,18834637:396447
x1,145:5183025,18834637
x1,145:6031056,18834637
k1,145:6427335,18834637:396279
x1,145:6937198,18834637
k1,145:7333646,18834637:396448
x1,145:8134485,18834637
k1,145:8530932,18834637:396447
x1,145:8858612,18834637
x1,145:9176468,18834637
x1,145:9457620,18834637
x1,145:10331194,18834637
k1,145:10727641,18834637:396447
x1,145:11528480,18834637
x1,145:12001648,18834637
x1,145:13032527,18834637
k1,145:13428974,18834637:396447
x1,145:14229822,18834637
x1,145:14686606,18834637
x1,145:14977582,18834637
x1,145:15288878,18834637
x1,145:15788262,18834637
x1,145:15925893,18834637
k1,145:16322341,18834637:396448
x1,145:17596357,18834637
k1,145:17992804,18834637:396447
x1,145:18538716,18834637
k1,145:18935163,18834637:396447
x1,145:19736002,18834637
k1,145:19736002,18834637:0
)
(1,146:3220930,19621069:16515072,446948,141880
x1,146:4567026,19621069
x1,146:5695545,19621069
x1,146:7333927,19621069
k1,145:7513054,19621069:179127
x1,145:8605525,19621069
x1,145:9333612,19621069
k1,145:9512739,19621069:179127
x1,145:10386323,19621069
k1,145:10565450,19621069:179127
x1,145:10747633,19621069
x1,145:11075313,19621069
x1,145:11376784,19621069
x1,145:11912864,19621069
x1,145:12277230,19621069
x1,145:12604910,19621069
x1,145:13693452,19621069
k1,145:13872580,19621069:179128
x1,145:14673419,19621069
k1,145:14852546,19621069:179127
x1,145:15544592,19621069
x1,145:16636407,19621069
k1,145:16815534,19621069:179127
x1,145:17798556,19621069
k1,145:17977683,19621069:179127
x1,145:18887971,19621069
x1,145:19736002,19621069
k1,145:19736002,19621069:0
)
(1,146:3220930,20407501:16515072,446948,141880
x1,146:4677129,20407501
k1,145:5000978,20407501:323849
x1,145:6384433,20407501
k1,145:6708281,20407501:323848
x1,145:7218144,20407501
k1,145:7541993,20407501:323849
x1,145:8907097,20407501
k1,145:9230945,20407501:323848
x1,145:9776849,20407501
x1,145:10395505,20407501
x1,145:11851686,20407501
k1,145:12175535,20407501:323849
x1,145:12830895,20407501
x1,145:13667783,20407501
k1,145:13991631,20407501:323848
x1,145:14501494,20407501
x1,145:15265629,20407501
k1,145:15589478,20407501:323849
x1,145:16208134,20407501
x1,145:16535814,20407501
x1,145:17263909,20407501
x1,145:17882565,20407501
x1,145:18902291,20407501
k1,145:19226139,20407501:323848
x1,145:19736002,20407501
k1,145:19736002,20407501:0
)
(1,146:3220930,21193933:16515072,446948,141880
x1,146:4822617,21193933
k1,145:5062662,21193933:240045
x1,145:5353638,21193933
k1,145:5593684,21193933:240046
x1,145:6830332,21193933
x1,145:8249827,21193933
k1,145:8489872,21193933:240045
x1,145:9400160,21193933
x1,145:9679343,21193933
k1,145:9919388,21193933:240045
x1,145:10356499,21193933
k1,145:10596544,21193933:240045
x1,145:11178496,21193933
x1,145:11542862,21193933
x1,145:11854158,21193933
x1,145:12645173,21193933
k1,145:12885219,21193933:240046
x1,145:14049779,21193933
x1,145:14887322,21193933
k1,145:15127367,21193933:240045
x1,145:16073703,21193933
k1,145:16313748,21193933:240045
x1,145:17224036,21193933
x1,145:17769940,21193933
x1,145:19736002,21193933
k1,145:19736002,21193933:0
)
(1,146:3220930,21980365:16515072,446948,141880
x1,146:3839586,21980365
x1,146:5331825,21980365
x1,146:6169368,21980365
g1,145:6398748,21980365
x1,145:7490563,21980365
g1,145:7719943,21980365
x1,145:9575911,21980365
g1,145:9805291,21980365
x1,145:10315154,21980365
g1,145:10544534,21980365
x1,145:11564260,21980365
g1,145:11793640,21980365
x1,145:12084616,21980365
g1,145:12313996,21980365
x1,145:13114835,21980365
x1,145:14443898,21980365
k1,146:19736002,21980365:5292104
g1,146:19736002,21980365
)
(1,159:3220930,22775398:16515072,446948,141880
h1,152:3220930,22775398:655360,0,0
x1,152:4094522,22775398
(1,152:4094522,22775398:327680,446948,9168
x1,152:4422202,22775398
)
x1,152:4640434,22775398
k1,152:4914149,22775398:273715
x1,152:6006620,22775398
x1,152:6807459,22775398
k1,152:7081175,22775398:273716
x1,152:7882014,22775398
k1,152:8155729,22775398:273715
x1,152:8737681,22775398
x1,152:9647313,22775398
x1,152:11030104,22775398
k1,152:11303820,22775398:273716
x1,152:11849732,22775398
k1,152:12123447,22775398:273715
x1,152:12924286,22775398
k1,152:13198001,22775398:273715
x1,152:14508704,22775398
k1,152:14782420,22775398:273716
x1,152:15510515,22775398
x1,152:16020378,22775398
x1,152:16477162,22775398
x1,152:17314705,22775398
k1,152:17588420,22775398:273715
x1,152:18353211,22775398
x1,152:19736002,22775398
k1,152:19736002,22775398:0
)
(1,159:3220930,23561830:16515072,446948,141880
x1,159:4603730,23561830
x1,159:5441273,23561830
k1,152:5606493,23561830:165220
x1,152:6880500,23561830
k1,152:7045720,23561830:165220
x1,152:7864920,23561830
k1,152:8030141,23561830:165221
x1,152:8285069,23561830
k1,152:8450289,23561830:165220
x1,152:8960152,23561830
k1,152:9125372,23561830:165220
x1,152:9944572,23561830
k1,152:10109792,23561830:165220
x1,152:10582952,23561830
k1,152:10748172,23561830:165220
x1,152:11366828,23561830
x1,152:12786323,23561830
k1,152:12951543,23561830:165220
x1,152:13606903,23561830
k1,152:13772124,23561830:165221
x1,152:14682412,23561830
x1,152:15694283,23561830
k1,152:15859503,23561830:165220
x1,152:16587599,23561830
k1,152:16752819,23561830:165220
x1,152:17517610,23561830
x1,152:18136266,23561830
x1,152:18454122,23561830
x1,152:19736002,23561830
k1,152:19736002,23561830:0
)
(1,159:3220930,24348262:16515072,446948,141880
x1,159:4677120,24348262
k1,152:4903022,24348262:225902
x1,152:5558364,24348262
k1,152:5784266,24348262:225902
x1,152:6585105,24348262
k1,152:6811007,24348262:225902
x1,152:7539102,24348262
x1,152:7850398,24348262
x1,152:8604710,24348262
k1,152:8830612,24348262:225902
x1,152:9740900,24348262
x1,152:10816340,24348262
k1,152:11042242,24348262:225902
x1,152:12061959,24348262
x1,152:12899502,24348262
x1,152:14028014,24348262
k1,152:14253916,24348262:225902
x1,152:14763779,24348262
k1,152:14989681,24348262:225902
x1,152:15571633,24348262
x1,152:16663448,24348262
k1,152:16889350,24348262:225902
x1,152:17690189,24348262
k1,152:17916091,24348262:225902
x1,152:19736002,24348262
k1,152:19736002,24348262:0
)
(1,159:3220930,25134694:16515072,446948,141880
x1,159:3949025,25134694
x1,159:4458888,25134694
x1,159:4915672,25134694
x1,159:5753215,25134694
k1,152:5984825,25134694:231610
x1,152:6312505,25134694
x1,152:7346656,25134694
k1,152:7578266,25134694:231610
x1,152:8852264,25134694
k1,152:9083874,25134694:231610
x1,152:9702530,25134694
x1,152:10576104,25134694
x1,152:10758287,25134694
x1,152:12141734,25134694
k1,152:12373344,25134694:231610
x1,152:13646696,25134694
k1,152:13878306,25134694:231610
x1,152:15225057,25134694
k1,152:15456667,25134694:231610
x1,152:16148713,25134694
x1,152:16942999,25134694
k1,152:17174609,25134694:231610
x1,152:17684472,25134694
k1,152:17916082,25134694:231610
x1,152:19736002,25134694
k1,152:19736002,25134694:0
)
(1,159:3220930,25921126:16515072,446948,141880
x1,159:3511906,25921126
k1,152:3888182,25921126:376276
x1,152:5708093,25921126
k1,152:6084369,25921126:376276
x1,152:6812464,25921126
x1,152:7322327,25921126
x1,152:7779111,25921126
x1,152:8616654,25921126
k1,152:8992930,25921126:376276
x1,152:9757721,25921126
x1,152:11304352,25921126
k1,152:11680628,25921126:376276
x1,152:12699708,25921126
k1,152:13075984,25921126:376276
x1,152:14640312,25921126
x1,152:14967992,25921126
x1,152:15285848,25921126
x1,152:15785232,25921126
k1,152:16161508,25921126:376276
x1,152:16452484,25921126
x1,152:17636699,25921126
k1,152:18012975,25921126:376276
x1,152:18558887,25921126
k1,152:18935163,25921126:376276
x1,152:19736002,25921126
k1,152:19736002,25921126:0
)
(1,159:3220930,26707558:16515072,446948,141880
x1,159:4531633,26707558
k1,152:4870635,26707558:339002
x1,152:6107947,26707558
x1,152:6581115,26707558
x1,152:7193218,26707558
k1,152:7532219,26707558:339001
x1,152:8042082,26707558
k1,152:8381084,26707558:339002
x1,152:9509603,26707558
x1,152:10310442,26707558
k1,152:10649443,26707558:339001
x1,152:11377538,26707558
x1,152:11688834,26707558
x1,152:12526377,26707558
k1,152:12865379,26707558:339002
x1,152:13338547,26707558
x1,152:13877898,26707558
k1,152:14216899,26707558:339001
x1,152:14507875,26707558
x1,152:14825731,26707558
x1,152:15663274,26707558
x1,152:16646296,26707558
k1,152:16985298,26707558:339002
x1,152:17276274,26707558
x1,152:17587570,26707558
x1,152:18196402,26707558
k1,152:18535403,26707558:339001
x1,152:19044611,26707558
x1,152:19736002,26707558
k1,152:19736002,26707558:0
)
(1,159:3220930,27493990:16515072,446948,141880
x1,159:4021769,27493990
k1,152:4249443,27493990:227674
x1,152:5014234,27493990
x1,152:5632890,27493990
x1,152:5960570,27493990
x1,152:6866929,27493990
x1,152:8177631,27493990
k1,152:8405305,27493990:227674
x1,152:9679312,27493990
k1,152:9906986,27493990:227674
x1,152:10707825,27493990
k1,152:10935499,27493990:227674
x1,152:11736338,27493990
x1,152:13156489,27493990
k1,152:13384163,27493990:227674
x1,152:13894026,27493990
k1,152:14121701,27493990:227675
x1,152:14922540,27493990
k1,152:15150214,27493990:227674
x1,152:15623382,27493990
x1,152:16550061,27493990
x1,152:17023229,27493990
x1,152:17688420,27493990
k1,152:17916092,27493990:227672
x1,152:19736002,27493990
k1,152:19736002,27493990:0
)
(1,159:3220930,28280422:16515072,446948,141880
x1,159:4348786,28280422
x1,152:8252098,28280422
k1,152:8513614,28280422:261516
x1,152:8731846,28280422
(1,153:8731846,28280422:327680,437780,4912
x1,153:9059526,28280422
)
x1,153:9277758,28280422
k1,153:9539274,28280422:261516
x1,153:9721457,28280422
x1,153:10049137,28280422
x1,153:10350608,28280422
x1,153:10886688,28280422
x1,153:11251054,28280422
x1,153:11578734,28280422
x1,153:12667276,28280422
k1,153:12928792,28280422:261516
x1,153:13729631,28280422
k1,153:13991147,28280422:261516
x1,153:14609803,28280422
x1,153:15228459,28280422
x1,153:15543035,28280422
x1,153:16744289,28280422
k1,153:17005805,28280422:261516
x1,153:18243117,28280422
x1,153:18716276,28280422
x1,153:19736002,28280422
k1,153:19736002,28280422:0
)
(1,159:3220930,29066854:16515072,446948,141880
x1,159:3511906,29066854
x1,159:4696121,29066854
k1,153:4926825,29066854:230704
x1,153:5909847,29066854
k1,153:6140552,29066854:230705
x1,153:6795912,29066854
x1,153:7596751,29066854
x1,153:8944139,29066854
k1,153:9174843,29066854:230704
x1,153:10958059,29066854
k1,153:11188764,29066854:230705
x1,153:11844124,29066854
k1,153:12074828,29066854:230704
x1,153:12875667,29066854
k1,153:13106372,29066854:230705
x1,153:14417075,29066854
k1,153:14647779,29066854:230704
x1,153:15885091,29066854
x1,153:16358259,29066854
x1,153:16970362,29066854
k1,153:17201067,29066854:230705
x1,153:17746979,29066854
k1,153:17977683,29066854:230704
x1,153:18887971,29066854
x1,153:19736002,29066854
k1,153:19736002,29066854:0
)
(1,159:3220930,29853286:16515072,446948,141880
x1,159:4021769,29853286
x1,159:5186992,29853286
k1,153:5471231,29853286:284239
x1,153:6053839,29853286
x1,153:6891382,29853286
k1,153:7175620,29853286:284238
x1,153:7903715,29853286
x1,153:8215011,29853286
x1,153:9052554,29853286
k1,153:9336793,29853286:284239
x1,153:10283767,29853286
x1,153:10611447,29853286
x1,153:11084606,29853286
x1,153:11812701,29853286
x1,153:11940501,29853286
k1,153:12224740,29853286:284239
x1,153:12589116,29853286
x1,153:12870268,29853286
x1,153:13743842,29853286
x1,153:13926025,29853286
x1,153:15309472,29853286
k1,153:15593710,29853286:284238
x1,153:16867062,29853286
k1,153:17151301,29853286:284239
x1,153:17661164,29853286
x1,153:19736002,29853286
k1,153:19736002,29853286:0
)
(1,159:3220930,30639718:16515072,446948,141880
x1,159:3730793,30639718
k1,153:4000333,30639718:269540
x1,153:4728428,30639718
x1,153:5039724,30639718
x1,153:5539108,30639718
k1,153:5808648,30639718:269540
x1,153:7264847,30639718
k1,153:7534386,30639718:269539
x1,153:8590153,30639718
k1,153:8859693,30639718:269540
x1,153:10024907,30639718
k1,153:10294447,30639718:269540
x1,153:10949798,30639718
x1,153:11270925,30639718
k1,153:11540465,30639718:269540
x1,153:12450753,30639718
x1,153:13298784,30639718
k1,153:13568283,30639718:269499
x1,153:14369122,30639718
x1,153:15534345,30639718
k1,153:15803885,30639718:269540
x1,153:16750221,30639718
x1,153:17442277,30639718
x1,153:17769957,30639718
x1,153:18279165,30639718
x1,153:19736002,30639718
k1,153:19736002,30639718:0
)
(1,159:3220930,31426150:16515072,446948,141880
(1,155:3220930,31426150:0,0,0
(1,155:3220930,30639718:0,0,0
)
)
x1,155:3621345,31426150
k1,156:3985494,31426150:364149
k1,155:3985495,31426150:1
x1,155:6205838,31426150
k1,155:6569988,31426150:364150
x1,155:7370827,31426150
x1,155:8536050,31426150
k1,155:8900199,31426150:364149
x1,155:10065413,31426150
k1,155:10429562,31426150:364149
x1,155:11248762,31426150
k1,155:11612911,31426150:364149
x1,155:11867839,31426150
k1,155:12231989,31426150:364150
x1,155:12741852,31426150
x1,155:13433243,31426150
x1,155:14452314,31426150
x1,155:15617537,31426150
k1,155:15981686,31426150:364149
x1,155:17218998,31426150
x1,155:17692166,31426150
x1,155:18304269,31426150
x1,155:18425517,31426150
k1,155:18789666,31426150:364149
x1,155:19736002,31426150
(1,156:19736002,31426150:0,0,0
(1,156:19736002,30639718:0,0,0
)
)
k1,157:19736002,31426150:0
)
(1,159:3220930,32212582:16515072,446948,141880
x1,159:3803528,32212582
k1,157:4137039,32212582:333511
k1,156:4137040,32212582:1
x1,156:6029703,32212582
k1,156:6363215,32212582:333512
x1,156:7164054,32212582
x1,156:8329277,32212582
k1,156:8662788,32212582:333511
x1,156:9828002,32212582
k1,156:10161514,32212582:333512
x1,156:10980714,32212582
k1,156:11314225,32212582:333511
x1,156:11569153,32212582
k1,156:11902664,32212582:333511
x1,156:12412527,32212582
x1,156:13103918,32212582
x1,156:14122989,32212582
x1,156:15288212,32212582
k1,156:15621724,32212582:333512
x1,156:16859036,32212582
x1,156:17332204,32212582
x1,156:17944307,32212582
x1,156:18065555,32212582
k1,157:18399066,32212582:333511
x1,157:19418146,32212582
k1,158:18399066,32212582:-9824
x1,158:19736002,32212582
k1,158:19736002,32212582:0
)
(1,159:3220930,32999014:16515072,446948,141880
x1,159:4749882,32999014
k1,158:4972803,32999014:222921
x1,158:5955825,32999014
k1,158:6178746,32999014:222921
x1,158:8108087,32999014
k1,158:8331009,32999014:222922
x1,158:8621985,32999014
x1,158:8936561,32999014
x1,158:9217713,32999014
x1,158:10345577,32999014
k1,158:10568498,32999014:222921
x1,158:11733703,32999014
k1,158:11956624,32999014:222921
x1,158:13193936,32999014
x1,158:13667104,32999014
x1,158:14279207,32999014
k1,158:14502128,32999014:222921
x1,158:14975296,32999014
x1,158:15514647,32999014
k1,158:15737569,32999014:222922
x1,158:16392929,32999014
x1,158:17484745,32999014
x1,158:18093577,32999014
k1,158:18316498,32999014:222921
x1,158:19736002,32999014
k1,158:19736002,32999014:0
)
(1,159:3220930,33785446:16515072,446948,141880
x1,159:3730793,33785446
k1,158:3985091,33785446:254298
x1,158:4785930,33785446
k1,158:5040228,33785446:254298
x1,158:6350931,33785446
k1,158:6605229,33785446:254298
x1,158:7842541,33785446
x1,158:8315709,33785446
x1,158:8927812,33785446
k1,158:9182110,33785446:254298
x1,158:10018990,33785446
x1,158:11529581,33785446
k1,158:11783879,33785446:254298
x1,158:12329791,33785446
k1,158:12584089,33785446:254298
x1,158:13384928,33785446
k1,158:13639226,33785446:254298
x1,158:14658945,33785446
k1,158:14913243,33785446:254298
x1,158:15714082,33785446
x1,158:16879305,33785446
k1,158:17133603,33785446:254298
x1,158:17970483,33785446
x1,158:18589139,33785446
x1,158:19736002,33785446
k1,158:19736002,33785446:0
)
(1,159:3220930,34571878:16515072,446948,141880
x1,159:3839586,34571878
x1,159:4713160,34571878
x1,159:4895343,34571878
x1,159:6278790,34571878
k1,158:6449694,34571878:170904
x1,158:7833141,34571878
k1,158:8004046,34571878:170905
x1,158:9350797,34571878
k1,158:9521701,34571878:170904
x1,158:10686906,34571878
k1,158:10857811,34571878:170905
x1,158:11513171,34571878
x1,158:12350059,34571878
k1,158:12520963,34571878:170904
x1,158:12811939,34571878
k1,158:12982843,34571878:170904
x1,158:13528755,34571878
x1,158:15348675,34571878
k1,158:15519580,34571878:170905
x1,158:16756892,34571878
x1,158:17230060,34571878
x1,158:17842163,34571878
x1,158:17963411,34571878
k1,158:18134315,34571878:170904
x1,158:19736002,34571878
k1,158:19736002,34571878:0
)
(1,159:3220930,35358310:16515072,446948,14416
x1,159:3658041,35358310
g1,158:3887421,35358310
x1,158:5925572,35358310
g1,158:6154952,35358310
x1,158:6810312,35358310
x1,158:7865424,35358310
g1,158:8094804,35358310
x1,158:8459180,35358310
x1,158:9539203,35358310
x1,158:14727019,35358310
k1,159:19736002,35358310:5008983
g1,159:19736002,35358310
)
(1,167:3220930,36153344:16515072,446948,141880
h1,160:3220930,36153344:655360,0,0
x1,160:4094522,36153344
(1,160:4094522,36153344:327680,446948,9168
x1,160:4422202,36153344
)
x1,160:4640434,36153344
k1,160:4807248,36153344:166814
x1,160:5899719,36153344
x1,160:6627806,36153344
k1,160:6794620,36153344:166814
x1,160:7595459,36153344
k1,160:7762273,36153344:166814
x1,160:9145710,36153344
x1,160:9473390,36153344
x1,160:10088773,36153344
k1,160:10255587,36153344:166814
x1,160:10801499,36153344
k1,160:10968313,36153344:166814
x1,160:11295993,36153344
x1,160:11865497,36153344
k1,160:12032311,36153344:166814
x1,160:12505479,36153344
x1,160:13353510,36153344
k1,160:13520262,36153344:166752
x1,160:14357798,36153344
x1,160:15340820,36153344
k1,160:15507634,36153344:166814
x1,160:16017497,36153344
k1,160:16184311,36153344:166814
x1,160:17494358,36153344
k1,160:17661172,36153344:166814
x1,160:18207076,36153344
x1,160:19736002,36153344
k1,160:19736002,36153344:0
)
(1,167:3220930,36939776:16515072,446948,141880
(1,162:3220930,36939776:0,0,0
(1,162:3220930,36153344:0,0,0
)
)
x1,162:3621345,36939776
k1,163:3924519,36939776:303174
k1,162:3924520,36939776:1
x1,162:4761408,36939776
x1,162:6325736,36939776
k1,162:6628911,36939776:303175
x1,162:7794116,36939776
x1,162:8340028,36939776
x1,162:9210339,36939776
k1,162:9513513,36939776:303174
x1,162:10277657,36939776
k1,162:10580831,36939776:303174
x1,162:10871807,36939776
x1,162:11189663,36939776
x1,162:12536407,36939776
x1,162:13009575,36939776
x1,162:13621678,36939776
k1,162:13924852,36939776:303174
x1,162:14652947,36939776
x1,162:14964243,36939776
x1,162:15965626,36939776
(1,163:15965626,36939776:0,0,0
(1,163:15965626,36153344:0,0,0
)
)
k1,164:16268801,36939776:303175
x1,164:16851399,36939776
k1,164:17154573,36939776:303174
k1,163:17154574,36939776:1
x1,163:18319779,36939776
x1,163:18865691,36939776
x1,163:19736002,36939776
k1,163:19736002,36939776:0
)
(1,167:3220930,37726208:16515072,446948,141880
x1,167:4203952,37726208
k1,163:4427886,37726208:223934
x1,163:5556405,37726208
x1,163:5738588,37726208
x1,163:7340266,37726208
k1,163:7564200,37726208:223934
x1,163:9129175,37726208
x1,163:9250423,37726208
k1,163:9474356,37726208:223933
x1,163:10420692,37726208
(1,164:10420692,37726208:0,0,0
(1,164:10420692,36939776:0,0,0
)
)
k1,165:10644626,37726208:223934
x1,165:11409407,37726208
k1,165:11633341,37726208:223934
k1,164:11633342,37726208:1
x1,164:12434181,37726208
k1,164:12658115,37726208:223934
x1,164:13167978,37726208
x1,164:13860034,37726208
x1,164:15060642,37726208
k1,164:15284575,37726208:223933
x1,164:15830487,37726208
k1,164:16054421,37726208:223934
x1,164:16855260,37726208
k1,164:17079194,37726208:223934
x1,164:17916074,37726208
x1,164:19736002,37726208
k1,164:19736002,37726208:0
)
(1,167:3220930,38512640:16515072,446948,141880
x1,167:4531625,38512640
k1,164:4861361,38512640:329736
x1,164:5371224,38512640
k1,164:5700960,38512640:329736
x1,164:6866165,38512640
x1,164:7412077,38512640
x1,164:8446228,38512640
k1,165:8775963,38512640:329735
x1,165:8994195,38512640
(1,166:8994195,38512640:327680,446948,14416
x1,166:9321875,38512640
)
x1,166:9540107,38512640
k1,166:9869843,38512640:329736
x1,166:10962314,38512640
x1,166:11763153,38512640
k1,166:12092889,38512640:329736
x1,166:12893728,38512640
k1,166:13223464,38512640:329736
x1,166:13842120,38512640
x1,166:14159976,38512640
x1,166:14447679,38512640
x1,166:14812045,38512640
x1,166:15123341,38512640
x1,166:15404493,38512640
k1,166:15734229,38512640:329736
x1,166:16025205,38512640
x1,166:17209420,38512640
k1,166:17539155,38512640:329735
x1,166:18085067,38512640
k1,166:18414803,38512640:329736
x1,166:18887971,38512640
x1,166:19736002,38512640
k1,166:19736002,38512640:0
)
(1,167:3220930,39299072:16515072,446948,141880
x1,167:3730793,39299072
k1,166:4013422,39299072:282629
x1,166:4814261,39299072
k1,166:5096889,39299072:282628
x1,166:5934425,39299072
x1,166:6917447,39299072
k1,166:7200076,39299072:282629
x1,166:7782028,39299072
x1,166:8691660,39299072
x1,166:9383706,39299072
k1,166:9666334,39299072:282628
x1,166:10248942,39299072
x1,166:11086485,39299072
k1,166:11369114,39299072:282629
x1,166:12169953,39299072
k1,166:12452581,39299072:282628
x1,166:13326173,39299072
x1,166:14527437,39299072
k1,166:14810066,39299072:282629
x1,166:15283234,39299072
x1,166:16131265,39299072
k1,166:16413839,39299072:282574
x1,166:17360175,39299072
x1,166:18434293,39299072
k1,166:18716922,39299072:282629
x1,166:19736002,39299072
k1,166:19736002,39299072:0
)
(1,167:3220930,40085504:16515072,446948,9168
x1,167:4167904,40085504
x1,167:4495584,40085504
x1,167:4968743,40085504
x1,167:5988469,40085504
k1,166:6225086,40085504:236617
x1,166:7061966,40085504
x1,166:7680622,40085504
x1,166:8663645,40085504
k1,166:8900262,40085504:236617
x1,166:9846598,40085504
x1,166:11448276,40085504
k1,166:11684893,40085504:236617
x1,166:12012573,40085504
x1,166:12287165,40085504
x1,166:12687580,40085504
x1,166:13597868,40085504
k1,166:13834484,40085504:236616
x1,166:14525875,40085504
x1,166:15383075,40085504
k1,166:15619692,40085504:236617
x1,166:16311748,40085504
x1,166:16768532,40085504
k1,166:17005149,40085504:236617
x1,166:17951485,40085504
x1,166:18461348,40085504
x1,166:19736002,40085504
k1,166:19736002,40085504:0
)
(1,167:3220930,40871936:16515072,446948,141880
x1,167:3730793,40871936
k1,166:3913150,40871936:182357
x1,166:5369332,40871936
k1,166:5551688,40871936:182356
x1,166:6097600,40871936
k1,166:6279957,40871936:182357
x1,166:6898613,40871936
x1,166:8354812,40871936
k1,166:8537168,40871936:182356
x1,166:9483504,40871936
k1,166:9665861,40871936:182357
x1,166:10357917,40871936
x1,166:10814701,40871936
k1,166:10997058,40871936:182357
x1,166:12125577,40871936
x1,166:12780937,40871936
x1,166:13218048,40871936
x1,166:14237774,40871936
k1,166:14420130,40871936:182356
x1,166:15748538,40871936
k1,166:15930895,40871936:182357
x1,166:16404063,40871936
x1,166:17252094,40871936
k1,166:17434404,40871936:182310
x1,166:17762084,40871936
x1,166:18043236,40871936
x1,166:18553099,40871936
x1,166:19736002,40871936
k1,166:19736002,40871936:0
)
(1,167:3220930,41658368:16515072,446948,141880
x1,167:4822609,41658368
k1,166:5051201,41658368:228592
x1,166:6361248,41658368
k1,166:6589839,41658368:228591
x1,166:7608919,41658368
x1,166:7926775,41658368
k1,166:8155367,41658368:228592
x1,166:9101703,41658368
x1,166:10848878,41658368
k1,166:11077470,41658368:228592
x1,166:12060492,41658368
k1,166:12289083,41658368:228591
x1,166:13089922,41658368
k1,166:13318514,41658368:228592
x1,166:14738647,41658368
k1,166:14967239,41658368:228592
x1,166:15585895,41658368
x1,166:15903751,41658368
x1,166:16191454,41658368
x1,166:16555820,41658368
x1,166:16867116,41658368
x1,166:17148268,41658368
k1,166:17376859,41658368:228591
x1,166:17667835,41658368
x1,166:18852050,41658368
k1,166:19080642,41658368:228592
x1,166:19736002,41658368
k1,166:19736002,41658368:0
)
(1,167:3220930,42444800:16515072,446948,141880
x1,167:4385498,42444800
k1,166:4651050,42444800:265552
x1,166:5233002,42444800
x1,166:6142634,42444800
x1,166:6834680,42444800
k1,166:7100233,42444800:265553
x1,166:7937776,42444800
k1,166:8203328,42444800:265552
x1,166:8494304,42444800
x1,166:8812160,42444800
x1,166:9431454,42444800
k1,166:9697006,42444800:265552
x1,166:10643342,42444800
k1,166:10908894,42444800:265552
x1,166:11273260,42444800
k1,166:11538813,42444800:265553
x1,166:12011981,42444800
x1,166:12551332,42444800
k1,166:12816884,42444800:265552
x1,166:14600100,42444800
k1,166:14865652,42444800:265552
x1,166:15521012,42444800
k1,166:15786564,42444800:265552
x1,166:16587403,42444800
k1,166:16852956,42444800:265553
x1,166:18527387,42444800
k1,166:18792939,42444800:265552
x1,166:19120619,42444800
x1,166:19736002,42444800
k1,166:19736002,42444800:0
)
(1,167:3220930,43231232:16515072,446948,9168
x1,167:4641063,43231232
g1,166:4870443,43231232
x1,166:5416355,43231232
g1,166:5645735,43231232
x1,166:6118903,43231232
x1,166:7130774,43231232
k1,167:19736002,43231232:12605228
g1,167:19736002,43231232
)
(1,169:3220930,44533146:16515072,448587,11791
g1,169:3220930,44533146
x1,169:3785194,44533146
g1,169:4112874,44533146
x1,169:4950418,44533146
x1,169:5805001,44533146
g1,169:6034381,44533146
x1,169:7381789,44533146
x1,169:9542489,44533146
k1,169:19736002,44533146:10193513
g1,169:19736002,44533146
)
(1,173:3220930,45556121:16515072,446948,141880
h1,172:3220930,45556121:655360,0,0
x1,172:5404578,45556121
k1,172:5841395,45556121:436817
x1,172:6641579,45556121
k1,172:7078396,45556121:436817
x1,172:8388443,45556121
k1,172:8825260,45556121:436817
x1,172:10208707,45556121
k1,172:10645525,45556121:436818
x1,172:11191437,45556121
k1,172:11628254,45556121:436817
x1,172:12684021,45556121
x1,172:13157180,45556121
x1,172:14212955,45556121
k1,172:14649772,45556121:436817
x1,172:15778274,45556121
x1,172:16069250,45556121
x1,172:17297376,45556121
k1,172:17734193,45556121:436817
x1,172:18352849,45556121
k1,172:18789666,45556121:436817
x1,172:19736002,45556121
k1,172:19736002,45556121:0
)
(1,173:3220930,46342553:16515072,446948,141880
x1,173:3839586,46342553
x1,173:4167266,46342553
x1,173:4895361,46342553
x1,173:5514017,46342553
x1,173:6697583,46342553
k1,172:7175630,46342553:478047
x1,172:7685493,46342553
x1,172:8449628,46342553
k1,172:8927676,46342553:478048
x1,172:9546332,46342553
x1,172:9874012,46342553
x1,172:10602107,46342553
x1,172:11220763,46342553
x1,172:12404329,46342553
k1,172:12882376,46342553:478047
x1,172:13828712,46342553
k1,172:14306760,46342553:478048
x1,172:15945142,46342553
k1,172:16423189,46342553:478047
x1,172:17041845,46342553
x1,172:17369525,46342553
x1,172:18097620,46342553
x1,172:18716276,46342553
x1,172:19736002,46342553
k1,172:19736002,46342553:0
)
(1,173:3220930,47128985:16515072,446948,141880
x1,173:4932057,47128985
x1,172:5249913,47128985
x1,172:9262646,47128985
k1,172:9541686,47128985:279040
x1,172:10087590,47128985
k1,172:10366630,47128985:279040
x1,172:10730996,47128985
x1,172:11495787,47128985
x1,172:12988017,47128985
k1,172:13267056,47128985:279039
x1,172:13776919,47128985
k1,172:14055959,47128985:279040
x1,172:15094038,47128985
k1,172:15373078,47128985:279040
x1,172:15700758,47128985
x1,172:15864598,47128985
k1,172:16143638,47128985:279040
x1,172:16689550,47128985
k1,172:16968589,47128985:279039
x1,172:17915563,47128985
k1,172:18194603,47128985:279040
x1,172:19614754,47128985
x1,172:19736002,47128985
k1,172:19736002,47128985:0
)
]
g1,193:19736002,47128985
)
k1,193:20129218,47128985:393216
r1,193:20129218,47128985:0,44040192,0
k1,193:20522434,47128985:393216
(1,193:20522434,47128985:16515072,44040192,0
[1,193:20522434,47128985:16515072,44040192,0
(1,173:20522434,3875225:16515072,446948,141880
x1,173:21687657,3875225
k1,172:21910354,3875225:222697
x1,172:22711193,3875225
k1,172:22933889,3875225:222696
x1,172:23479801,3875225
x1,172:24717104,3875225
k1,172:24939801,3875225:222697
x1,172:25595152,3875225
x1,172:25916279,3875225
k1,172:26138976,3875225:222697
x1,172:27194743,3875225
x1,172:27667902,3875225
x1,172:28723677,3875225
k1,172:28946373,3875225:222696
x1,172:30074875,3875225
x1,172:30365851,3875225
x1,172:31411794,3875225
k1,172:31634491,3875225:222697
x1,172:32434675,3875225
k1,172:32657372,3875225:222697
x1,172:32948348,3875225
x1,172:33259644,3875225
x1,172:33716419,3875225
x1,172:34044099,3875225
x1,172:35135914,3875225
k1,172:35358610,3875225:222696
x1,172:36304946,3875225
k1,172:36527643,3875225:222697
x1,172:37037506,3875225
k1,172:37037506,3875225:0
)
(1,173:20522434,4661657:16515072,446948,141880
x1,173:21323273,4661657
k1,172:21482641,4661657:159368
x1,172:23138721,4661657
k1,172:23298090,4661657:159369
x1,172:24754281,4661657
k1,172:24913649,4661657:159368
x1,172:26552031,4661657
k1,172:26711399,4661657:159368
x1,172:27330055,4661657
x1,172:27657735,4661657
x1,172:28385830,4661657
x1,172:29004486,4661657
x1,172:30024212,4661657
k1,172:30183580,4661657:159368
x1,172:30692788,4661657
x1,172:32294467,4661657
k1,172:32453836,4661657:159369
x1,172:33072492,4661657
x1,172:33400172,4661657
x1,172:34584396,4661657
k1,172:34743764,4661657:159368
x1,172:35872283,4661657
x1,172:37037506,4661657
k1,172:37037506,4661657:0
)
(1,173:20522434,5448089:16515072,446948,141880
x1,173:21286578,5448089
k1,172:21645898,5448089:359320
x1,172:22446737,5448089
k1,172:22806056,5448089:359319
x1,172:23497447,5448089
x1,172:23812023,5448089
x1,172:24275358,5448089
k1,172:24634678,5448089:359320
x1,172:25253334,5448089
x1,172:26709533,5448089
k1,172:27068853,5448089:359320
x1,172:27542012,5448089
k1,172:27901331,5448089:359319
x1,172:28192307,5448089
k1,172:28551627,5448089:359320
x1,172:30335497,5448089
x1,172:33357326,5448089
k1,172:33716645,5448089:359319
x1,172:34189804,5448089
x1,172:34501100,5448089
x1,172:35128275,5448089
k1,172:35487595,5448089:359320
x1,172:36397883,5448089
x1,172:37037506,5448089
k1,172:37037506,5448089:0
)
(1,173:20522434,6234521:16515072,446948,141880
x1,173:21322618,6234521
k1,172:21706513,6234521:383895
x1,172:22325169,6234521
x1,172:22652849,6234521
x1,172:23380944,6234521
x1,172:24800439,6234521
k1,172:25184333,6234521:383894
x1,172:25694196,6234521
k1,172:26078091,6234521:383895
x1,172:26696747,6234521
x1,172:27388138,6234521
k1,172:27772032,6234521:383894
x1,172:28572871,6234521
k1,172:28956766,6234521:383895
x1,172:30121989,6234521
x1,172:30595157,6234521
x1,172:31207260,6234521
k1,172:31591154,6234521:383894
x1,172:32101017,6234521
k1,172:32484912,6234521:383895
x1,172:33285751,6234521
x1,172:34869742,6234521
k1,172:35253636,6234521:383894
x1,172:37037506,6234521
k1,172:37037506,6234521:0
)
(1,173:20522434,7020953:16515072,446948,141880
x1,173:21141090,7020953
x1,173:21468770,7020953
x1,173:22196865,7020953
x1,173:22815521,7020953
x1,173:23835247,7020953
k1,172:24222749,7020953:387502
x1,172:24659860,7020953
k1,172:25047362,7020953:387502
x1,172:25739408,7020953
x1,172:26533694,7020953
k1,172:26921196,7020953:387502
x1,172:27431059,7020953
k1,172:27818562,7020953:387503
x1,172:28437218,7020953
k1,172:28824720,7020953:387502
x1,172:29953240,7020953
x1,172:31955988,7020953
k1,172:32343490,7020953:387502
x1,172:33508704,7020953
x1,172:34346247,7020953
k1,172:34733749,7020953:387502
x1,172:35024725,7020953
k1,172:35412227,7020953:387502
x1,172:35958139,7020953
x1,172:36285819,7020953
x1,172:37037506,7020953
k1,172:37037506,7020953:0
)
(1,173:20522434,7807385:16515072,446948,141880
x1,173:21650953,7807385
x1,173:22816176,7807385
k1,172:23037547,7807385:221371
x1,172:23875083,7807385
x1,172:24858105,7807385
k1,172:25079476,7807385:221371
x1,172:25589339,7807385
k1,172:25810710,7807385:221371
x1,172:26757046,7807385
x1,172:27557885,7807385
k1,172:27779256,7807385:221371
x1,172:28944470,7807385
k1,172:29165841,7807385:221371
x1,172:29966680,7807385
k1,172:30188051,7807385:221371
x1,172:30697914,7807385
x1,172:31462705,7807385
x1,172:31827071,7807385
x1,172:32591206,7807385
k1,172:32812577,7807385:221371
x1,172:33904392,7807385
x1,172:35323887,7807385
k1,172:35545258,7807385:221371
x1,172:36200618,7807385
x1,172:37037506,7807385
k1,172:37037506,7807385:0
)
(1,173:20522434,8593817:16515072,446948,141880
x1,173:21177794,8593817
x1,173:22779472,8593817
g1,172:23008852,8593817
x1,172:23700243,8593817
x1,172:24557443,8593817
g1,172:24786823,8593817
x1,172:25733159,8593817
x1,172:26243022,8593817
x1,172:27681516,8593817
k1,173:37037506,8593817:9355990
g1,173:37037506,8593817
)
[1,179:20522434,27851462:16515072,18551240,0
[1,179:20522434,27851462:16515072,18551240,0
(1,177:20522434,26671814:16515072,17135660,0
g1,177:20522434,26671814
h1,176:20522434,26671814:0,0,0
(1,176:20522434,26671814:30434712,17135660,0
(1,176:20522434,26671814:30435053,17135702,0
(1,176:20522434,26671814:30435053,17135702,0
(1,176:20522434,26671814:0,17135702,0
(1,176:20522434,26671814:0,36360868,0
(1,176:20522434,26671814:64581243,36360868,0
)
k1,176:20522433,26671814:-64581244
)
)
g1,176:50957487,26671814
)
)
)
g1,177:50957146,26671814
g1,177:50957146,26671814
)
(1,177:20522434,27615530:16515072,550500,235932
h1,177:20522434,27615530:0,0,0
g1,177:20522434,27615530
[1,177:20522434,27615530:16515072,550500,235932
(1,177:20522434,27615530:16515072,550500,235932
k1,177:22897490,27615530:2375056
h1,177:22897490,27615530:0,0,0
x1,177:23935569,27615530
g1,177:24164949,27615530
x1,177:24674812,27615530
g1,177:24904192,27615530
r1,177:24904192,27615530:0,786432,235932
g1,177:24904192,27615530
x1,177:26432480,27615530
g1,177:26661860,27615530
x1,177:27062284,27615530
x1,177:28211123,27615530
g1,177:28440503,27615530
x1,177:28986415,27615530
g1,177:29215795,27615530
x1,177:30126083,27615530
x1,177:30974114,27615530
g1,177:31203494,27615530
x1,177:34662451,27615530
r1,177:34662451,27615530:0,235932,235932
g1,177:34662451,27615530
k1,177:37037506,27615530:2375055
)
]
g1,177:37037506,27615530
g1,177:37037506,27615530
)
]
]
(1,183:20522434,29060540:16515072,446948,7531
h1,181:20522434,29060540:655360,0,0
x1,181:21978642,29060540
k1,181:22200546,29060540:221904
x1,181:23146882,29060540
k1,181:23368786,29060540:221904
x1,181:23987442,29060540
x1,181:24315122,29060540
x1,181:25043217,29060540
x1,181:25661873,29060540
x1,181:26681599,29060540
k1,181:26903503,29060540:221904
x1,181:27704351,29060540
k1,182:27926255,29060540:221904
x1,182:28872591,29060540
k1,182:29094495,29060540:221904
x1,182:29713151,29060540
x1,182:30040831,29060540
x1,182:30768926,29060540
x1,182:31387582,29060540
x1,182:32407308,29060540
k1,182:32629212,29060540:221904
x1,182:33175116,29060540
x1,182:34813491,29060540
k1,182:35035395,29060540:221904
x1,182:35872283,29060540
x1,182:37037506,29060540
k1,182:37037506,29060540:0
)
(1,183:20522434,29846972:16515072,446948,141880
x1,183:20813410,29846972
x1,183:21432057,29846972
x1,183:21743353,29846972
x1,183:22200128,29846972
k1,182:22427800,29846972:227672
x1,182:22973712,29846972
k1,182:23201384,29846972:227672
x1,182:24111672,29846972
x1,182:24751295,29846972
k1,182:24978967,29846972:227672
x1,182:25925303,29846972
k1,182:26152975,29846972:227672
x1,182:26808335,29846972
k1,182:27036008,29846972:227673
x1,182:27654664,29846972
x1,182:27982344,29846972
x1,182:28710439,29846972
x1,182:29329095,29846972
x1,182:30348821,29846972
k1,182:30576493,29846972:227672
x1,182:32360372,29846972
k1,182:32588044,29846972:227672
x1,182:34062586,29846972
k1,182:34290258,29846972:227672
x1,182:35818546,29846972
x1,182:37037506,29846972
k1,182:37037506,29846972:0
)
(1,183:20522434,30633404:16515072,446948,141880
x1,183:21323273,30633404
k1,182:21730618,30633404:407345
x1,182:22931890,30633404
x1,182:23222866,30633404
x1,182:23914912,30633404
x1,182:24606958,30633404
k1,182:25014303,30633404:407345
x1,182:25560215,30633404
k1,182:25967560,30633404:407345
x1,182:26695655,30633404
x1,182:27006951,30633404
x1,182:27844494,30633404
k1,182:28251839,30633404:407345
x1,182:28870495,30633404
x1,182:30035718,30633404
k1,182:30443063,30633404:407345
x1,182:31061719,30633404
x1,182:32408470,30633404
k1,182:32815815,30633404:407345
x1,182:33726103,30633404
x1,182:34110798,30633404
k1,182:34517964,30633404:407166
x1,182:34955075,30633404
k1,182:35362420,30633404:407345
x1,182:37037506,30633404
k1,182:37037506,30633404:0
)
(1,183:20522434,31419836:16515072,446948,141880
x1,183:21141090,31419836
x1,183:21868530,31419836
x1,183:23142528,31419836
k1,182:23531094,31419836:388566
x1,182:24040957,31419836
k1,182:24429524,31419836:388567
x1,182:25230363,31419836
k1,182:25618929,31419836:388566
x1,182:26419768,31419836
x1,182:26965680,31419836
x1,182:27432286,31419836
k1,182:27820853,31419836:388567
x1,182:28767189,31419836
x1,182:29058165,31419836
x1,182:29749556,31419836
x1,182:30769282,31419836
k1,182:31157848,31419836:388566
x1,182:32140215,31419836
k1,182:32528781,31419836:388566
x1,182:34513189,31419836
k1,182:34901756,31419836:388567
x1,182:35702604,31419836
k1,182:36091170,31419836:388566
x1,182:37037506,31419836
k1,182:37037506,31419836:0
)
(1,183:20522434,32206268:16515072,446948,141880
x1,183:21141090,32206268
x1,183:21468770,32206268
x1,183:22196865,32206268
x1,183:22815521,32206268
x1,183:23835247,32206268
k1,182:24021241,32206268:185994
x1,182:24894825,32206268
k1,182:25080819,32206268:185994
x1,182:26318131,32206268
k1,182:26504125,32206268:185994
x1,182:27159485,32206268
x1,182:28251301,32206268
x1,182:28860133,32206268
k1,182:29046127,32206268:185994
x1,182:29555990,32206268
k1,182:29741984,32206268:185994
x1,182:30542823,32206268
k1,182:30728817,32206268:185994
x1,182:31529656,32206268
x1,182:32039519,32206268
x1,182:32949797,32206268
k1,182:33135791,32206268:185994
x1,182:33681703,32206268
k1,182:33867697,32206268:185994
x1,182:34668536,32206268
k1,182:34854530,32206268:185994
x1,182:35363738,32206268
x1,182:37037506,32206268
k1,182:37037506,32206268:0
)
(1,183:20522434,32992700:16515072,446948,141880
x1,183:21468770,32992700
k1,182:21769534,32992700:300764
x1,182:22279397,32992700
k1,182:22580162,32992700:300765
x1,182:23199456,32992700
k1,182:23500220,32992700:300764
x1,182:24447194,32992700
x1,182:25430216,32992700
x1,182:26122262,32992700
k1,182:26423027,32992700:300765
x1,182:26932890,32992700
k1,182:27233654,32992700:300764
x1,182:27925700,32992700
x1,182:28726539,32992700
x1,182:29855058,32992700
x1,182:30328217,32992700
x1,182:31347943,32992700
k1,182:31648707,32992700:300764
x1,182:32595043,32992700
k1,182:32895808,32992700:300765
x1,182:33696647,32992700
k1,182:33997411,32992700:300764
x1,182:35089226,32992700
k1,182:35389991,32992700:300765
x1,182:35935903,32992700
k1,182:36236667,32992700:300764
x1,182:37037506,32992700
k1,182:37037506,32992700:0
)
(1,183:20522434,33779132:16515072,446948,141880
x1,183:21468770,33779132
x1,183:22378402,33779132
x1,183:23361424,33779132
k1,182:23620316,33779132:258892
x1,182:24857619,33779132
x1,182:25148595,33779132
x1,182:25605379,33779132
x1,182:26472418,33779132
k1,182:26731310,33779132:258892
x1,182:27495454,33779132
k1,182:27754346,33779132:258892
x1,182:28664634,33779132
x1,182:29049329,33779132
k1,182:29308192,33779132:258863
x1,182:30109031,33779132
x1,182:31274254,33779132
k1,182:31533146,33779132:258892
x1,182:32079058,33779132
x1,182:33098129,33779132
x1,182:34281695,33779132
k1,182:34540587,33779132:258892
x1,182:35341435,33779132
x1,182:35798219,33779132
x1,182:36089195,33779132
x1,182:36400491,33779132
x1,182:36899875,33779132
x1,182:37037506,33779132
k1,182:37037506,33779132:0
)
(1,183:20522434,34565564:16515072,446948,141880
x1,183:21323273,34565564
k1,182:21712179,34565564:388906
x1,182:22330835,34565564
k1,182:22719741,34565564:388906
x1,182:23666077,34565564
k1,182:24054984,34565564:388907
x1,182:24673640,34565564
x1,182:25001320,34565564
x1,182:25729415,34565564
x1,182:26348071,34565564
x1,182:27367797,34565564
k1,182:27756703,34565564:388906
x1,182:28193814,34565564
k1,182:28582720,34565564:388906
x1,182:29420263,34565564
k1,182:29809169,34565564:388906
x1,182:30501215,34565564
x1,182:31295501,34565564
k1,182:31684407,34565564:388906
x1,182:32194270,34565564
k1,182:32583177,34565564:388907
x1,182:33201833,34565564
x1,182:34548577,34565564
k1,182:34937483,34565564:388906
x1,182:35738322,34565564
k1,182:36127228,34565564:388906
x1,182:37037506,34565564
k1,182:37037506,34565564:0
)
(1,183:20522434,35351996:16515072,446948,141880
x1,183:21177794,35351996
x1,183:21978633,35351996
x1,183:22816158,35351996
k1,182:23034053,35351996:217895
x1,182:23579965,35351996
k1,182:23797861,35351996:217896
x1,182:24708149,35351996
x1,182:25720020,35351996
k1,182:25937915,35351996:217895
x1,182:26483819,35351996
k1,182:26701715,35351996:217896
x1,182:27066081,35351996
k1,182:27283976,35351996:217895
x1,182:28485240,35351996
k1,182:28703136,35351996:217896
x1,182:29540679,35351996
k1,182:29758574,35351996:217895
x1,182:30996532,35351996
k1,182:31214428,35351996:217896
x1,182:31906474,35351996
x1,182:32852792,35351996
k1,182:33070687,35351996:217895
x1,182:33871526,35351996
k1,182:34089422,35351996:217896
x1,182:35400125,35351996
k1,182:35618020,35351996:217895
x1,182:37037506,35351996
k1,183:37037506,35351996:0
)
(1,183:20522434,36138428:16515072,446948,141880
x1,183:22488496,36138428
k1,182:22752065,36138428:263569
x1,182:23989377,36138428
x1,182:24462545,36138428
x1,182:25074648,36138428
k1,182:25338216,36138428:263568
x1,182:25956872,36138428
x1,182:27376367,36138428
k1,182:27639936,36138428:263569
x1,182:28295296,36138428
k1,182:28558865,36138428:263569
x1,182:29359704,36138428
k1,182:29623272,36138428:263568
x1,182:30533560,36138428
x1,182:30918255,36138428
k1,182:31181789,36138428:263534
x1,182:32273604,36138428
x1,182:33111147,36138428
x1,182:34094187,36138428
x1,182:34215435,36138428
k1,182:34479004,36138428:263569
x1,182:35207108,36138428
x1,182:36007947,36138428
x1,182:36445058,36138428
x1,182:36756354,36138428
x1,182:37037506,36138428
k1,182:37037506,36138428:0
)
(1,183:20522434,36924860:16515072,446948,141880
x1,183:21778089,36924860
k1,182:22050732,36924860:272643
x1,182:22596644,36924860
k1,182:22869286,36924860:272642
x1,182:24216037,36924860
k1,182:24488680,36924860:272643
x1,182:25762687,36924860
k1,182:26035329,36924860:272642
x1,182:26581241,36924860
k1,182:26853884,36924860:272643
x1,182:27982403,36924860
x1,182:29219715,36924860
k1,182:29492357,36924860:272642
x1,182:30748012,36924860
k1,182:31020655,36924860:272643
x1,182:31894239,36924860
k1,182:32166881,36924860:272642
x1,182:33404193,36924860
k1,182:33676836,36924860:272643
x1,182:34477675,36924860
x1,182:35315218,36924860
x1,182:36255001,36924860
k1,182:36527643,36924860:272642
x1,182:37037506,36924860
k1,182:37037506,36924860:0
)
(1,183:20522434,37711292:16515072,446948,141880
x1,183:21323273,37711292
k1,182:21566138,37711292:242865
x1,182:22366977,37711292
k1,182:22609843,37711292:242866
x1,182:23228499,37711292
k1,182:23471364,37711292:242865
x1,182:24417700,37711292
k1,182:24660565,37711292:242865
x1,182:25716332,37711292
x1,182:26189491,37711292
x1,182:27245266,37711292
k1,182:27488132,37711292:242866
x1,182:28034036,37711292
x1,182:28351892,37711292
x1,182:33354853,37711292
k1,182:33597718,37711292:242865
x1,182:34143630,37711292
k1,182:34386495,37711292:242865
x1,182:34677471,37711292
k1,182:34920337,37711292:242866
x1,182:36503665,37711292
k1,182:36746530,37711292:242865
x1,182:37037506,37711292
k1,182:37037506,37711292:0
)
(1,183:20522434,38497724:16515072,446948,141880
x1,183:21432722,38497724
x1,182:21817417,38497724
k1,182:22073917,38497724:256500
x1,182:23165732,38497724
k1,182:23422259,38497724:256527
x1,182:23859370,38497724
k1,182:24115897,38497724:256527
x1,182:24406873,38497724
k1,182:24663400,38497724:256527
x1,182:25536984,38497724
x1,182:26483302,38497724
k1,182:26739829,38497724:256527
x1,182:28013836,38497724
k1,182:28270363,38497724:256527
x1,182:28816275,38497724
k1,182:29072803,38497724:256528
x1,182:29691459,38497724
x1,182:30019139,38497724
x1,182:30747234,38497724
x1,182:31365890,38497724
x1,182:32385616,38497724
k1,182:32642143,38497724:256527
x1,182:34243175,38497724
k1,182:34499702,38497724:256527
x1,182:35300541,38497724
k1,182:35557068,38497724:256527
x1,182:36030227,38497724
x1,182:36248459,38497724
x1,182:37037506,38497724
k1,182:37037506,38497724:0
)
(1,183:20522434,39284156:16515072,446948,9168
x1,183:21614249,39284156
g1,182:21843629,39284156
x1,182:22280740,39284156
g1,182:22510120,39284156
x1,182:23310959,39284156
g1,182:23540339,39284156
x1,182:24450627,39284156
x1,182:24835322,39284156
g1,182:25064702,39284156
x1,182:26320357,39284156
k1,183:37037506,39284156:10717149
g1,183:37037506,39284156
)
(1,193:20522434,40051097:16515072,446948,141880
h1,185:20522434,40051097:655360,0,0
x1,185:22670033,40051097
k1,185:23060103,40051097:390070
x1,185:23678759,40051097
x1,185:24006439,40051097
x1,185:24734534,40051097
x1,185:25353190,40051097
x1,185:26372916,40051097
k1,185:26762986,40051097:390070
x1,185:27308898,40051097
k1,186:27698968,40051097:390070
x1,186:28499807,40051097
k1,186:28889877,40051097:390070
x1,186:30236619,40051097
x1,186:31219659,40051097
x1,186:32004123,40051097
k1,186:32394193,40051097:390070
x1,186:33559408,40051097
k1,186:33949478,40051097:390070
x1,186:34568134,40051097
x1,186:35405677,40051097
x1,186:35726804,40051097
x1,186:37037506,40051097
k1,186:37037506,40051097:0
)
(1,193:20522434,40837529:16515072,446948,141880
x1,193:21614905,40837529
x1,193:22342992,40837529
k1,186:22731843,40837529:388851
x1,186:24060251,40837529
k1,186:24449102,40837529:388851
x1,186:25723766,40837529
x1,186:26922413,40837529
k1,186:27311104,40837529:388691
x1,186:31478503,40837529
k1,186:31867354,40837529:388851
x1,186:33360250,40837529
x1,186:33724626,40837529
x1,186:34610673,40837529
x1,186:35775241,40837529
k1,186:36163932,40837529:388691
x1,186:36819274,40837529
x1,186:37037506,40837529
k1,193:37037506,40837529:0
)
(1,193:20522434,41623961:16515072,446948,141880
x1,193:25891760,41623961
k1,186:26198710,41623961:306950
x1,186:26708573,41623961
x1,186:27472708,41623961
k1,186:27779657,41623961:306949
x1,186:28398313,41623961
x1,186:28725993,41623961
x1,186:29454088,41623961
x1,186:30072744,41623961
x1,186:31092470,41623961
k1,186:31399420,41623961:306950
x1,186:33183299,41623961
k1,186:33490249,41623961:306950
x1,186:34400537,41623961
x1,186:35040160,41623961
k1,186:35347109,41623961:306949
x1,186:35784220,41623961
k1,186:36091170,41623961:306950
x1,186:37037506,41623961
k1,186:37037506,41623961:0
)
(1,193:20522434,42410393:16515072,446948,141880
x1,193:21068346,42410393
k1,186:21329287,42410393:260941
x1,186:22130126,42410393
k1,186:22391067,42410393:260941
x1,186:23665721,42410393
k1,186:23926662,42410393:260941
x1,186:25019133,42410393
x1,186:25819972,42410393
k1,186:26080913,42410393:260941
x1,186:26626817,42410393
x1,186:28137400,42410393
k1,186:28398342,42410393:260942
x1,186:29126446,42410393
x1,186:29890581,42410393
k1,186:30151522,42410393:260941
x1,186:30770178,42410393
x1,186:31097858,42410393
x1,186:31825953,42410393
x1,186:32444609,42410393
x1,186:33464335,42410393
k1,186:33725276,42410393:260941
x1,186:33943508,42410393
x1,186:34227931,42410393
x1,186:34883273,42410393
x1,186:35065456,42410393
x1,186:35975726,42410393
k1,186:36236667,42410393:260941
x1,186:37037506,42410393
k1,186:37037506,42410393:0
)
(1,193:20522434,43196825:16515072,446948,141880
x1,193:21323273,43196825
x1,193:22488496,43196825
k1,186:22651704,43196825:163208
x1,186:23197616,43196825
x1,186:24216687,43196825
x1,186:25400253,43196825
k1,186:25563462,43196825:163209
x1,186:27164494,43196825
k1,186:27327702,43196825:163208
x1,186:28564350,43196825
x1,186:29983845,43196825
k1,186:30147054,43196825:163209
x1,186:31057342,43196825
x1,186:31696965,43196825
k1,186:31860173,43196825:163208
x1,186:32660357,43196825
k1,186:32823566,43196825:163209
x1,186:33405518,43196825
x1,186:33769884,43196825
x1,186:34081180,43196825
x1,186:34872195,43196825
k1,186:35035403,43196825:163208
x1,186:36199963,43196825
x1,186:37037506,43196825
k1,186:37037506,43196825:0
)
(1,193:20522434,43983257:16515072,446948,141880
x1,193:21578201,43983257
x1,193:22051360,43983257
x1,193:23107135,43983257
k1,186:23296369,43983257:189234
x1,186:23951729,43983257
x1,186:24607089,43983257
x1,186:25335184,43983257
x1,186:26354910,43983257
k1,186:26544144,43983257:189234
x1,186:27054007,43983257
k1,186:27243241,43983257:189234
x1,186:28444495,43983257
k1,186:28633729,43983257:189234
x1,186:29216337,43983257
x1,186:30963521,43983257
x1,186:32219832,43983257
k1,186:32409066,43983257:189234
x1,186:33428146,43983257
k1,186:33617380,43983257:189234
x1,186:34527668,43983257
x1,186:35473986,43983257
k1,186:35663220,43983257:189234
x1,186:36573508,43983257
x1,186:36958203,43983257
x1,186:37037506,43983257
k1,186:37037506,43983257:0
)
(1,193:20522434,44769689:16515072,446948,141880
x1,193:21068338,44769689
k1,186:21473293,44769689:404955
x1,186:22601803,44769689
k1,186:23006757,44769689:404954
x1,186:23552661,44769689
k1,186:23957616,44769689:404955
x1,186:24758455,44769689
k1,186:25163410,44769689:404955
x1,186:25746018,44769689
x1,186:27493202,44769689
x1,186:28330745,44769689
k1,186:28735699,44769689:404954
x1,186:29645987,44769689
x1,186:30285610,44769689
k1,186:30690565,44769689:404955
x1,186:31600197,44769689
k1,186:32005152,44769689:404955
x1,186:32623808,44769689
k1,186:33028762,44769689:404954
x1,186:33647418,44769689
x1,186:33975098,44769689
x1,186:34703193,44769689
x1,186:36122688,44769689
k1,186:36527643,44769689:404955
x1,186:37037506,44769689
k1,186:37037506,44769689:0
)
(1,193:20522434,45556121:16515072,446948,141880
x1,193:22378402,45556121
k1,186:22607885,45556121:229483
x1,186:23299276,45556121
x1,186:24063411,45556121
x1,186:25119186,45556121
k1,186:25348668,45556121:229482
x1,186:25858531,45556121
k1,186:26088014,45556121:229483
x1,186:26306246,45556121
x1,186:26590669,45556121
x1,186:27246011,45556121
x1,186:27428194,45556121
x1,186:28374512,45556121
k1,186:28603995,45556121:229483
x1,186:29659762,45556121
x1,186:30132921,45556121
x1,186:31352536,45556121
k1,186:31582019,45556121:229483
x1,186:33110307,45556121
k1,186:33339790,45556121:229483
x1,186:34139974,45556121
k1,186:34369456,45556121:229482
x1,186:35461280,45556121
k1,186:35690763,45556121:229483
x1,186:36309419,45556121
x1,186:37037506,45556121
k1,186:37037506,45556121:0
)
(1,193:20522434,46342553:16515072,446948,141880
x1,193:21905881,46342553
k1,186:22146609,46342553:240728
x1,186:22692521,46342553
k1,186:22933249,46342553:240728
x1,186:24025064,46342553
k1,186:24265792,46342553:240728
x1,186:26303943,46342553
k1,186:26544670,46342553:240727
(1,188:26544670,46342553:0,0,0
(1,188:26544670,45556121:0,0,0
)
)
x1,188:26945085,46342553
k1,189:27185813,46342553:240728
k1,188:27185814,46342553:1
x1,188:28713438,46342553
x1,188:29659774,46342553
x1,188:29841957,46342553
x1,188:32315908,46342553
x1,188:33444427,46342553
k1,188:33685155,46342553:240728
x1,188:34776970,46342553
k1,188:35017698,46342553:240728
x1,188:37037506,46342553
(1,189:37037506,46342553:0,0,0
(1,189:37037506,45556121:0,0,0
)
)
k1,190:37037506,46342553:0
)
(1,193:20522434,47128985:16515072,446948,141880
x1,193:21105032,47128985
k1,190:21470890,47128985:365858
k1,189:21470891,47128985:1
x1,189:22998515,47128985
x1,189:23944851,47128985
x1,189:24127034,47128985
x1,189:24855129,47128985
x1,189:25874200,47128985
x1,189:27039423,47128985
k1,189:27405281,47128985:365858
x1,189:28497096,47128985
k1,189:28862955,47128985:365859
x1,189:30882763,47128985
(1,190:30882763,47128985:0,0,0
(1,190:30882763,46342553:0,0,0
)
)
k1,191:31248621,47128985:365858
x1,191:32013402,47128985
k1,191:32379260,47128985:365858
k1,190:32379261,47128985:1
x1,190:33180100,47128985
x1,190:34345323,47128985
x1,190:36819274,47128985
x1,190:37037506,47128985
k1,193:37037506,47128985:0
)
]
g1,193:37037506,47128985
)
)
]
(1,193:3220930,49788574:33816576,0,0
h1,193:3220930,49788574:33816576,0,0
)
]
]
]
!66466
}3
!10
{4
[1,266:4736286,49788574:32301220,45052288,0
[1,266:4736286,4736286:0,0,0
(1,266:4736286,1019733:0,0,0
k1,266:4736286,1019733:1581137
)
]
[1,266:4736286,49788574:32301220,45052288,0
h1,266:4736286,4736286:0,0,0
[1,266:3220930,49788574:33816576,48703060,0
[1,266:3220930,1871946:33816576,786432,0
(1,266:3220930,1871946:33816576,0,0
h1,266:3220930,1871946:33816576,0,0
)
]
[1,266:3220930,47128985:33816576,44040192,0
(1,266:3220930,47128985:33816576,44040192,0
(1,266:3220930,47128985:16515072,44040192,0
[1,229:3220930,47128985:16515072,44040192,0
(1,193:3220930,3875225:16515072,446948,141880
x1,193:4349449,3875225
k1,190:4748113,3875225:398664
x1,190:5839928,3875225
k1,190:6238592,3875225:398664
x1,190:8258400,3875225
k1,190:8657064,3875225:398664
x1,190:9603400,3875225
(1,191:9603400,3875225:0,0,0
(1,191:9603400,3088793:0,0,0
)
)
k1,192:10002064,3875225:398664
x1,192:10184247,3875225
k1,191:10002064,3875225:-16384
x1,191:10713775,3875225
k1,192:11112439,3875225:398664
k1,191:11112440,3875225:1
x1,191:11913279,3875225
x1,191:13078502,3875225
x1,191:13806597,3875225
x1,191:14825668,3875225
x1,191:15990891,3875225
k1,191:16389555,3875225:398664
x1,191:17481370,3875225
k1,191:17880034,3875225:398664
x1,191:19736002,3875225
k1,191:19736002,3875225:0
)
(1,193:3220930,4661657:16515072,446948,141880
x1,193:3694098,4661657
x1,191:6563257,4661657
x1,191:6874553,4661657
x1,191:8994631,4661657
k1,193:19736002,4661657:10741371
g1,193:19736002,4661657
)
(1,204:3220930,5441208:16515072,446948,141880
h1,195:3220930,5441208:655360,0,0
x1,195:4094522,5441208
(1,195:4094522,5441208:327680,446948,0
x1,195:4422202,5441208
)
x1,195:4640434,5441208
k1,195:5003803,5441208:363369
x1,195:5331483,5441208
x1,195:5622459,5441208
x1,195:5933755,5441208
x1,195:6397090,5441208
x1,195:7671106,5441208
k1,195:8034476,5441208:363370
x1,195:8325452,5441208
k1,195:8688821,5441208:363369
x1,195:9198684,5441208
x1,195:9962819,5441208
k1,195:10326189,5441208:363370
x1,195:10944845,5441208
x1,195:11272525,5441208
x1,195:12000620,5441208
x1,195:12619276,5441208
x1,195:13639002,5441208
k1,195:14002371,5441208:363369
x1,195:15967770,5441208
k1,195:16331140,5441208:363370
x1,195:17932827,5441208
k1,195:18296196,5441208:363369
x1,195:18769355,5441208
x1,195:19279218,5441208
x1,195:19736002,5441208
k1,195:19736002,5441208:0
)
(1,204:3220930,6227640:16515072,446948,141880
x1,204:4530977,6227640
k1,195:4792483,6227640:261506
x1,195:5265651,6227640
x1,195:6132682,6227640
k1,195:6394187,6227640:261505
x1,195:6904050,6227640
k1,195:7165556,6227640:261506
x1,195:8439563,6227640
k1,195:8701068,6227640:261505
x1,195:8992044,6227640
k1,195:9253550,6227640:261506
x1,195:10054389,6227640
x1,195:11401795,6227640
k1,195:11663300,6227640:261505
(1,197:11663300,6227640:0,0,0
(1,197:11663300,5441208:0,0,0
)
)
x1,197:12063715,6227640
k1,198:12325221,6227640:261506
k1,197:12325222,6227640:1
x1,197:13417046,6227640
x1,197:15001027,6227640
(1,198:15001027,6227640:0,0,0
(1,198:15001027,5441208:0,0,0
)
)
k1,199:15262532,6227640:261505
x1,199:15845130,6227640
k1,199:16106636,6227640:261506
k1,198:16106637,6227640:1
x1,198:18528161,6227640
k1,198:18789666,6227640:261505
x1,198:19736002,6227640
(1,199:19736002,6227640:0,0,0
(1,199:19736002,5441208:0,0,0
)
)
k1,200:19736002,6227640:0
)
(1,204:3220930,7014072:16515072,446948,141880
x1,204:3985711,7014072
k1,200:4293998,7014072:308287
k1,199:4293999,7014072:1
x1,199:5312415,7014072
x1,199:6701109,7014072
k1,200:7009395,7014072:308286
x1,200:8028475,7014072
k1,201:8336762,7014072:308287
x1,201:9174305,7014072
x1,201:9684168,7014072
x1,201:10194031,7014072
x1,201:10703894,7014072
x1,201:11504733,7014072
k1,201:11813020,7014072:308287
x1,201:12759356,7014072
x1,201:13669634,7014072
k1,201:13977920,7014072:308286
x1,201:14451088,7014072
x1,201:14990439,7014072
k1,201:15298726,7014072:308287
x1,201:15589702,7014072
k1,201:15897988,7014072:308286
x1,201:17135291,7014072
x1,201:18627531,7014072
k1,201:18935818,7014072:308287
x1,201:19517770,7014072
x1,201:19736002,7014072
k1,204:19736002,7014072:0
)
(1,204:3220930,7800504:16515072,446948,141880
x1,204:3985065,7800504
x1,204:4276041,7800504
x1,204:4785249,7800504
x1,204:5804975,7800504
k1,201:6050216,7800504:245241
x1,201:6596120,7800504
x1,201:7360255,7800504
x1,201:8543821,7800504
k1,201:8789062,7800504:245241
x1,201:9262230,7800504
x1,201:9553206,7800504
x1,201:9864502,7800504
x1,201:10327837,7800504
x1,201:11601853,7800504
k1,201:11847094,7800504:245241
x1,201:13121101,7800504
k1,201:13366341,7800504:245240
x1,201:13584573,7800504
(1,201:13584573,7800504:327680,446948,0
x1,201:13912253,7800504
)
x1,201:14130485,7800504
k1,201:14375726,7800504:245241
x1,201:14994382,7800504
x1,201:15322062,7800504
x1,201:16050157,7800504
x1,201:16668813,7800504
x1,201:17688539,7800504
k1,201:17933780,7800504:245241
x1,201:19736002,7800504
k1,201:19736002,7800504:0
)
(1,204:3220930,8586936:16515072,446948,141880
x1,204:3439162,8586936
(1,201:3439162,8586936:655360,446948,9168
x1,201:4094522,8586936
)
x1,201:4312754,8586936
k1,201:4596649,8586936:283895
x1,201:5288695,8586936
x1,201:6089534,8586936
x1,201:8018892,8586936
k1,201:8302787,8586936:283895
x1,201:9103626,8586936
k1,201:9387521,8586936:283895
x1,201:11316881,8586936
k1,201:11600722,8586936:283841
x1,201:11928402,8586936
x1,201:15625255,8586936
k1,201:15909150,8586936:283895
x1,201:16455054,8586936
k1,201:16738949,8586936:283895
x1,201:17539133,8586936
k1,201:17823028,8586936:283895
x1,201:18551123,8586936
x1,201:19060986,8586936
x1,201:19517770,8586936
x1,201:19736002,8586936
k1,204:19736002,8586936:0
)
(1,204:3220930,9373368:16515072,446948,141880
x1,204:4058473,9373368
k1,201:4374381,9373368:315908
x1,201:6012763,9373368
k1,201:6328672,9373368:315909
x1,201:6838535,9373368
k1,201:7154443,9373368:315908
x1,201:8574594,9373368
k1,201:8890502,9373368:315908
x1,201:9691341,9373368
k1,201:10007250,9373368:315909
x1,201:10917538,9373368
x1,201:11302233,9373368
k1,201:11618054,9373368:315821
x1,201:12564390,9373368
x1,201:12855366,9373368
x1,201:13656853,9373368
k1,201:13972761,9373368:315908
x1,201:14736905,9373368
k1,201:15052813,9373368:315908
x1,201:15343789,9373368
x1,201:16035180,9373368
x1,201:16435595,9373368
x1,201:17327522,9373368
k1,201:17643431,9373368:315909
x1,201:17861663,9373368
(1,201:17861663,9373368:327680,446948,0
x1,201:18189343,9373368
)
x1,201:18407575,9373368
k1,201:18723483,9373368:315908
x1,201:19196651,9373368
x1,201:19736002,9373368
k1,201:19736002,9373368:0
)
(1,204:3220930,10159800:16515072,446948,141880
x1,204:3876290,10159800
x1,204:5295785,10159800
k1,201:5702335,10159800:406550
x1,201:6212198,10159800
k1,201:6618748,10159800:406550
x1,201:7201356,10159800
x1,201:8038899,10159800
k1,201:8445449,10159800:406550
x1,201:9246288,10159800
k1,201:9652838,10159800:406550
x1,201:11327270,10159800
k1,201:11733642,10159800:406372
x1,201:12497786,10159800
k1,201:12904336,10159800:406550
x1,201:13851310,10159800
x1,201:14178990,10159800
x1,201:14834332,10159800
x1,201:15671875,10159800
k1,201:16078425,10159800:406550
x1,201:16988713,10159800
x1,201:17836744,10159800
k1,201:18243116,10159800:406372
x1,201:19736002,10159800
k1,201:19736002,10159800:0
)
(1,204:3220930,10946232:16515072,446948,141880
x1,204:3839586,10946232
x1,204:4458242,10946232
x1,204:4772818,10946232
x1,204:5500913,10946232
x1,204:5628713,10946232
k1,201:6026214,10946232:397501
x1,201:7045294,10946232
k1,201:7442794,10946232:397500
x1,201:8935680,10946232
k1,201:9333181,10946232:397501
x1,201:9879093,10946232
x1,201:10898164,10946232
x1,201:11917890,10946232
k1,201:12315390,10946232:397500
x1,201:13261726,10946232
k1,201:13659227,10946232:397501
x1,201:14424018,10946232
x1,201:15042674,10946232
x1,201:16353377,10946232
k1,201:16750877,10946232:397500
x1,201:18170372,10946232
x1,201:18461348,10946232
x1,201:19736002,10946232
k1,201:19736002,10946232:0
)
(1,204:3220930,11732664:16515072,446948,141880
x1,204:3694098,11732664
x1,201:4233449,11732664
k1,201:4492902,11732664:259453
x1,201:5111558,11732664
x1,201:7131366,11732664
k1,201:7390820,11732664:259454
x1,201:7900683,11732664
x1,201:9029202,11732664
x1,201:9866745,11732664
k1,201:10126198,11732664:259453
x1,201:11181318,11732664
x1,201:11472294,11732664
x1,201:12309182,11732664
x1,201:13146707,11732664
k1,201:13406160,11732664:259453
x1,201:14497975,11732664
k1,201:14757428,11732664:259453
x1,201:16231970,11732664
k1,201:16491424,11732664:259454
x1,201:17292263,11732664
x1,201:18457486,11732664
k1,201:18716939,11732664:259453
x1,201:19736002,11732664
k1,201:19736002,11732664:0
)
(1,204:3220930,12519096:16515072,446948,141880
x1,204:3730138,12519096
x1,204:4858640,12519096
x1,204:5878366,12519096
k1,201:6087541,12519096:209175
x1,201:6560709,12519096
x1,201:9177556,12519096
k1,201:9386730,12519096:209174
x1,201:9604962,12519096
(1,201:9604962,12519096:655360,446948,0
x1,201:10260322,12519096
)
x1,201:10478554,12519096
k1,201:10687729,12519096:209175
x1,201:11015409,12519096
x1,201:11306385,12519096
x1,201:11617681,12519096
x1,201:12081016,12519096
x1,201:13355032,12519096
k1,201:13564207,12519096:209175
x1,201:13855183,12519096
k1,201:14064358,12519096:209175
x1,201:14974646,12519096
x1,201:15822677,12519096
k1,201:16031831,12519096:209154
x1,201:16978167,12519096
x1,201:17888445,12519096
k1,201:18097620,12519096:209175
x1,201:19736002,12519096
k1,201:19736002,12519096:0
)
(1,204:3220930,13305528:16515072,446948,141880
x1,204:3876290,13305528
k1,201:4186222,13305528:309932
x1,201:5314741,13305528
x1,201:6152284,13305528
x1,201:6989827,13305528
k1,201:7299759,13305528:309932
x1,201:7918415,13305528
x1,201:9192423,13305528
k1,201:9502273,13305528:309850
x1,201:10448609,13305528
k1,201:10758541,13305528:309932
x1,201:11559380,13305528
k1,201:11869312,13305528:309932
x1,201:12925088,13305528
x1,201:13980864,13305528
k1,201:14290714,13305528:309850
x1,201:15929096,13305528
k1,201:16239028,13305528:309932
x1,201:16712196,13305528
x1,201:17423899,13305528
x1,201:19736002,13305528
k1,201:19736002,13305528:0
)
(1,204:3220930,14091960:16515072,446948,141880
x1,204:4240010,14091960
k1,201:4512588,14091960:272578
x1,201:5568364,14091960
x1,201:6624140,14091960
k1,201:6896675,14091960:272535
x1,201:8535057,14091960
k1,201:8807636,14091960:272579
x1,201:9244747,14091960
k1,201:9517325,14091960:272578
x1,201:11592180,14091960
k1,201:11864758,14091960:272578
x1,201:12410662,14091960
k1,201:12683241,14091960:272579
x1,201:13484080,14091960
k1,201:13756658,14091960:272578
x1,201:15176153,14091960
x1,201:15467129,14091960
x1,201:16741783,14091960
k1,201:17014362,14091960:272579
x1,201:17524225,14091960
k1,201:17796803,14091960:272578
x1,201:18342715,14091960
x1,201:18633691,14091960
x1,201:18944987,14091960
x1,201:19736002,14091960
k1,201:19736002,14091960:0
)
(1,204:3220930,14878392:16515072,446948,141880
x1,204:4312745,14878392
k1,201:4484341,14878392:171596
x1,201:6049333,14878392
x1,201:6886876,14878392
k1,201:7058472,14878392:171596
x1,201:7604384,14878392
k1,201:7775979,14878392:171595
x1,201:8066955,14878392
k1,201:8238551,14878392:171596
x1,201:9475199,14878392
x1,201:10894694,14878392
k1,201:11066290,14878392:171596
x1,201:11976578,14878392
x1,201:12361273,14878392
k1,201:12532812,14878392:171539
x1,201:13515834,14878392
k1,201:13687429,14878392:171595
x1,201:14815948,14878392
k1,201:14987544,14878392:171596
x1,201:15606200,14878392
k1,201:15777796,14878392:171596
x1,201:16433156,14878392
x1,201:17233995,14878392
x1,201:18581383,14878392
k1,201:18752979,14878392:171596
x1,201:19517770,14878392
x1,201:19736002,14878392
k1,204:19736002,14878392:0
)
(1,204:3220930,15664824:16515072,446948,141880
x1,204:4094522,15664824
x1,204:4458888,15664824
x1,204:4770184,15664824
x1,204:5051336,15664824
k1,201:5243949,15664824:192613
x1,201:5753812,15664824
k1,201:5946424,15664824:192612
x1,201:6747263,15664824
k1,201:6939876,15664824:192613
x1,201:7522484,15664824
x1,201:9269668,15664824
x1,201:10107211,15664824
k1,201:10299823,15664824:192612
x1,201:10991214,15664824
x1,201:12012254,15664824
k1,201:12204867,15664824:192613
x1,201:13769859,15664824
k1,201:13962472,15664824:192613
x1,201:14253448,15664824
k1,201:14446060,15664824:192612
x1,201:15101420,15664824
x1,201:15902259,15664824
x1,201:16739784,15664824
k1,201:16932397,15664824:192613
x1,201:17733236,15664824
x1,201:18898459,15664824
x1,201:19736002,15664824
k1,201:19736002,15664824:0
)
(1,204:3220930,16451256:16515072,446948,141880
x1,204:3876290,16451256
x1,204:4531650,16451256
x1,204:5259745,16451256
x1,204:6279471,16451256
k1,201:6517765,16451256:238294
x1,201:6954876,16451256
k1,201:7193169,16451256:238293
x1,201:8321688,16451256
x1,201:8686054,16451256
x1,201:9669086,16451256
k1,201:9907380,16451256:238294
x1,201:10708219,16451256
k1,201:10946513,16451256:238294
x1,201:12220529,16451256
k1,201:12458814,16451256:238285
x1,201:13587333,16451256
x1,201:14424876,16451256
x1,201:14934739,16451256
x1,201:15516691,16451256
x1,201:16700257,16451256
k1,201:16938550,16451256:238293
x1,201:17739389,16451256
k1,201:17977683,16451256:238294
x1,201:18887971,16451256
x1,201:19736002,16451256
k1,201:19736002,16451256:0
)
(1,204:3220930,17237688:16515072,446948,141880
x1,204:4058466,17237688
x1,204:5041488,17237688
k1,201:5236814,17237688:195326
x1,201:5782718,17237688
x1,201:6147084,17237688
x1,201:7676010,17237688
k1,201:7871336,17237688:195326
x1,201:8672175,17237688
k1,201:8867502,17237688:195327
x1,201:9559548,17237688
x1,201:10906291,17237688
k1,201:11101617,17237688:195326
x1,201:11756977,17237688
k1,201:11952303,17237688:195326
x1,201:12753142,17237688
k1,201:12948468,17237688:195326
x1,201:13640514,17237688
x1,201:14441353,17237688
x1,201:14951216,17237688
x1,201:15715351,17237688
k1,201:15910678,17237688:195327
x1,201:16238358,17237688
x1,201:16519510,17237688
x1,201:17029373,17237688
x1,201:18048436,17237688
k1,201:18243762,17237688:195326
x1,201:19736002,17237688
k1,201:19736002,17237688:0
)
(1,204:3220930,18024120:16515072,446948,141880
x1,204:3876290,18024120
k1,201:4184478,18024120:308188
x1,201:5240254,18024120
x1,201:6296030,18024120
k1,201:6604139,18024120:308109
x1,201:8351970,18024120
k1,201:8660159,18024120:308189
x1,201:9460998,18024120
k1,201:9769186,18024120:308188
x1,201:10861001,18024120
k1,201:11169190,18024120:308189
x1,201:13025158,18024120
k1,201:13333346,18024120:308188
x1,201:13952002,18024120
k1,201:14260190,18024120:308188
x1,201:14952236,18024120
x1,201:15316602,18024120
x1,201:16572257,18024120
k1,201:16880446,18024120:308189
x1,201:17899526,18024120
k1,203:18207714,18024120:308188
x1,203:19736002,18024120
k1,204:19736002,18024120:0
)
(1,204:3220930,18810552:16515072,446948,141880
x1,204:5076898,18810552
k1,203:5293193,18810552:216295
x1,203:7004320,18810552
k1,203:7220615,18810552:216295
x1,203:8385829,18810552
k1,203:8602124,18810552:216295
x1,203:9330220,18810552
x1,203:10131059,18810552
x1,203:10313242,18810552
x1,203:10604218,18810552
x1,203:11623944,18810552
k1,203:11840239,18810552:216295
x1,203:12786575,18810552
k1,203:13002870,18810552:216295
x1,203:14022606,18810552
x1,203:15187174,18810552
x1,203:16278989,18810552
x1,203:17298715,18810552
k1,203:17515010,18810552:216295
x1,203:19736002,18810552
k1,203:19736002,18810552:0
)
(1,204:3220930,19596984:16515072,446948,141880
x1,204:5023152,19596984
k1,203:5267455,19596984:244303
x1,203:6141047,19596984
x1,203:7669991,19596984
k1,203:7914295,19596984:244304
x1,203:8569655,19596984
k1,203:8813958,19596984:244303
x1,203:9032190,19596984
(1,203:9032190,19596984:655360,446948,0
x1,203:9687550,19596984
)
x1,203:10069622,19596984
k1,203:10313925,19596984:244303
x1,203:10823788,19596984
x1,203:11135084,19596984
x1,203:11671164,19596984
k1,203:11915467,19596984:244303
x1,203:12534123,19596984
k1,203:12778427,19596984:244304
x1,203:13433787,19596984
x1,203:14635041,19596984
x1,203:15726856,19596984
k1,203:15971159,19596984:244303
x1,203:17099661,19596984
x1,203:17390637,19596984
x1,203:18181652,19596984
k1,203:18425955,19596984:244303
x1,203:19736002,19596984
k1,204:19736002,19596984:0
)
(1,204:3220930,20383416:16515072,446948,141880
x1,204:5076898,20383416
k1,203:5254007,20383416:177109
x1,203:6636799,20383416
k1,203:6813907,20383416:177108
x1,203:7469267,20383416
k1,203:7646376,20383416:177109
x1,203:8447215,20383416
x1,203:9284758,20383416
k1,203:9461867,20383416:177109
x1,203:10481593,20383416
k1,203:10658701,20383416:177108
x1,203:11605037,20383416
x1,203:12369828,20383416
x1,203:12660804,20383416
x1,203:13170012,20383416
x1,203:14189738,20383416
k1,203:14366847,20383416:177109
x1,203:14912759,20383416
k1,203:15089868,20383416:177109
x1,203:16600459,20383416
k1,203:16777567,20383416:177108
x1,203:17105247,20383416
x1,203:17902813,20383416
k1,203:18079922,20383416:177109
x1,203:19736002,20383416
k1,203:19736002,20383416:0
)
(1,204:3220930,21169848:16515072,446948,141880
x1,204:4167266,21169848
k1,203:4446660,21169848:279394
x1,203:5538475,21169848
k1,203:5817869,21169848:279394
x1,203:6872989,21169848
x1,203:7163965,21169848
x1,203:8746645,21169848
k1,203:9026040,21169848:279395
x1,203:9390416,21169848
x1,203:9926504,21169848
k1,203:10205898,21169848:279394
x1,203:10496874,21169848
k1,203:10776268,21169848:279394
x1,203:12450699,21169848
k1,203:12730093,21169848:279394
x1,203:13348749,21169848
x1,203:14295068,21169848
k1,203:14574462,21169848:279394
x1,203:16121094,21169848
k1,203:16400489,21169848:279395
x1,203:17201328,21169848
k1,203:17480722,21169848:279394
x1,203:18208817,21169848
x1,203:18520113,21169848
x1,203:19019497,21169848
k1,203:19298891,21169848:279394
x1,203:19736002,21169848
k1,203:19736002,21169848:0
)
(1,204:3220930,21956280:16515072,446948,141880
x1,204:4240647,21956280
x1,204:5078190,21956280
k1,203:5328558,21956280:250368
x1,203:5838421,21956280
k1,203:6088789,21956280:250368
x1,203:6670741,21956280
x1,203:7762556,21956280
k1,203:8012924,21956280:250368
x1,203:9942265,21956280
k1,203:10192633,21956280:250368
x1,203:11429945,21956280
x1,203:11903113,21956280
x1,203:12515216,21956280
k1,203:12765583,21956280:250367
x1,203:13711919,21956280
k1,203:13962287,21956280:250368
x1,203:14472150,21956280
k1,203:14722518,21956280:250368
x1,203:15341174,21956280
x1,203:16105309,21956280
x1,203:16396285,21956280
x1,203:17378652,21956280
k1,203:17629020,21956280:250368
x1,203:18975771,21956280
k1,203:19226139,21956280:250368
x1,203:19736002,21956280
k1,203:19736002,21956280:0
)
(1,204:3220930,22742712:16515072,446948,141880
x1,204:5169298,22742712
k1,203:5384128,22742712:214830
x1,203:5602360,22742712
(1,203:5602360,22742712:327680,446948,14416
x1,203:5930040,22742712
)
x1,203:6148272,22742712
k1,203:6363103,22742712:214831
x1,203:8437958,22742712
k1,203:8652788,22742712:214830
x1,203:9453627,22742712
k1,203:9668458,22742712:214831
x1,203:11452986,22742712
k1,203:11667801,22742712:214815
x1,203:13306183,22742712
k1,203:13521014,22742712:214831
x1,203:14030877,22742712
k1,203:14245707,22742712:214830
x1,203:15192043,22742712
x1,203:16320562,22742712
x1,203:17340288,22742712
k1,203:17555119,22742712:214831
x1,203:18720333,22742712
k1,203:18935163,22742712:214830
x1,203:19736002,22742712
k1,203:19736002,22742712:0
)
(1,204:3220930,23529144:16515072,446948,141880
x1,204:4864554,23529144
g1,203:5093934,23529144
x1,203:6695622,23529144
x1,203:8763924,23529144
x1,203:10203067,23529144
g1,203:10432447,23529144
x1,203:11196591,23529144
g1,203:11425971,23529144
x1,203:11716947,23529144
x1,203:12028243,23529144
x1,203:12485018,23529144
x1,203:12812698,23529144
x1,203:13285857,23529144
x1,203:14123400,23529144
g1,203:14352780,23529144
x1,203:15153619,23529144
g1,203:15382999,23529144
x1,203:15856167,23529144
x1,203:16868038,23529144
k1,204:19736002,23529144:2867964
g1,204:19736002,23529144
)
(1,206:3220930,24716659:16515072,435811,8188
k1,206:7043697,24716659:3822767
g1,206:7043697,24716659
x1,206:7993305,24716659
g1,206:8320985,24716659
x1,206:9165081,24716659
x1,206:10268687,24716659
x1,206:10658622,24716659
x1,206:11981772,24716659
g1,206:12145612,24716659
x1,206:14714595,24716659
x1,206:15913235,24716659
g1,206:15913235,24716659
k1,206:19736002,24716659:3822767
)
(1,209:3220930,25702646:16515072,448587,135328
g1,209:3220930,25702646
x1,209:3785194,25702646
g1,209:4112874,25702646
x1,209:6953174,25702646
g1,209:7182554,25702646
x1,209:7692417,25702646
g1,209:7921797,25702646
x1,209:9851173,25702646
g1,209:10080553,25702646
x1,209:12119351,25702646
g1,209:12348731,25702646
x1,209:14751258,25702646
k1,209:19736002,25702646:4984744
g1,209:19736002,25702646
)
(1,211:3220930,26688634:16515072,446948,141880
h1,210:3220930,26688634:655360,0,0
x1,210:5805657,26688634
k1,210:6371627,26688634:565970
x1,210:7281259,26688634
k1,210:7847229,26688634:565970
x1,210:8648068,26688634
x1,210:8932491,26688634
k1,210:9498461,26688634:565970
x1,210:10518187,26688634
k1,210:11084157,26688634:565970
x1,210:11666109,26688634
x1,210:13122308,26688634
k1,210:13688277,26688634:565969
x1,210:15035028,26688634
k1,210:15600998,26688634:565970
x1,210:16110861,26688634
x1,210:16948404,26688634
k1,210:17514374,26688634:565970
x1,210:18643531,26688634
x1,210:18971211,26688634
x1,210:19736002,26688634
k1,210:19736002,26688634:0
)
(1,211:3220930,27475066:16515072,446948,141880
x1,211:4549338,27475066
k1,210:5005208,27475066:455870
x1,210:6169776,27475066
x1,210:6454199,27475066
k1,210:6910069,27475066:455870
x1,210:8530746,27475066
k1,210:8986616,27475066:455870
x1,210:9605272,27475066
x1,210:10323543,27475066
x1,210:12179494,27475066
k1,210:12635364,27475066:455870
x1,210:14091563,27475066
x1,210:15220083,27475066
k1,210:15675953,27475066:455870
x1,210:16822160,27475066
k1,210:17278030,27475066:455870
x1,210:18443244,27475066
k1,210:18899114,27475066:455870
x1,210:19517770,27475066
x1,210:19736002,27475066
k1,211:19736002,27475066:0
)
(1,211:3220930,28261498:16515072,446948,141880
x1,211:3876272,28261498
x1,211:4058455,28261498
x1,211:4677111,28261498
x1,211:5696837,28261498
k1,210:6285615,28261498:588778
x1,210:6831527,28261498
k1,210:7420304,28261498:588777
x1,210:8221143,28261498
k1,210:8809921,28261498:588778
x1,210:9429215,28261498
x1,210:9756895,28261498
x1,210:10047871,28261498
x1,210:11067597,28261498
k1,210:11656374,28261498:588777
x1,210:12420518,28261498
k1,210:13009296,28261498:588778
x1,210:13810135,28261498
k1,210:14398912,28261498:588777
x1,210:15017568,28261498
x1,210:15517607,28261498
k1,210:16106385,28261498:588778
x1,210:16615593,28261498
x1,210:17072377,28261498
k1,210:17661154,28261498:588777
x1,210:18498034,28261498
x1,210:19736002,28261498
k1,210:19736002,28261498:0
)
(1,211:3220930,29047930:16515072,446948,141880
x1,211:6933503,29047930
x1,211:7954543,29047930
k1,210:8235141,29047930:280598
x1,210:9072675,29047930
k1,210:9353274,29047930:280599
x1,210:9899186,29047930
k1,210:10179784,29047930:280598
x1,210:11526527,29047930
k1,210:11807126,29047930:280599
x1,210:12353030,29047930
x1,210:13699773,29047930
k1,210:13980371,29047930:280598
x1,210:14890003,29047930
k1,210:15170601,29047930:280598
x1,210:15789257,29047930
k1,210:16069856,29047930:280599
x1,210:16615768,29047930
x1,210:17671543,29047930
x1,210:18945541,29047930
k1,210:19226139,29047930:280598
x1,210:19736002,29047930
k1,210:19736002,29047930:0
)
(1,211:3220930,29834362:16515072,446948,141880
x1,211:4677112,29834362
k1,210:4917559,29834362:240447
x1,210:5463471,29834362
k1,210:5703919,29834362:240448
x1,210:7778775,29834362
x1,210:8434135,29834362
x1,210:11307194,29834362
k1,210:11547641,29834362:240447
x1,210:12712864,29834362
x1,210:13604791,29834362
k1,210:13845239,29834362:240448
x1,210:15046503,29834362
k1,210:15286950,29834362:240447
x1,210:15832854,29834362
k1,210:16073302,29834362:240448
x1,210:17857173,29834362
k1,210:18097620,29834362:240447
x1,210:19736002,29834362
k1,210:19736002,29834362:0
)
(1,211:3220930,30620794:16515072,446948,141880
x1,211:6570457,30620794
k1,210:6784114,30620794:213657
x1,210:7730450,30620794
k1,210:7944122,30620794:213672
x1,210:8562778,30620794
x1,210:8983512,30620794
x1,210:9602168,30620794
x1,210:11058367,30620794
k1,210:11272039,30620794:213672
x1,210:12910421,30620794
k1,210:13124094,30620794:213673
x1,210:13742750,30620794
x1,210:14808356,30620794
x1,210:17739115,30620794
k1,210:17952787,30620794:213672
x1,210:19517770,30620794
x1,210:19736002,30620794
k1,211:19736002,30620794:0
)
(1,211:3220930,31407226:16515072,446948,141880
x1,211:8809797,31407226
k1,210:9048640,31407226:238843
x1,210:9667296,31407226
x1,210:10088030,31407226
x1,210:10706686,31407226
x1,210:12162885,31407226
k1,210:12401728,31407226:238843
x1,210:14040110,31407226
k1,210:14278952,31407226:238842
x1,210:14752120,31407226
x1,210:15291471,31407226
k1,210:15530314,31407226:238843
x1,210:16257754,31407226
x1,210:18841799,31407226
k1,210:19080642,31407226:238843
x1,210:19736002,31407226
k1,210:19736002,31407226:0
)
(1,211:3220930,32193658:16515072,446948,141880
x1,211:3439162,32193658
(1,210:3439162,32193658:655360,446948,9168
x1,210:4094522,32193658
)
x1,210:4312754,32193658
k1,210:4590075,32193658:277321
x1,210:5172683,32193658
x1,210:6010226,32193658
k1,210:6287546,32193658:277320
x1,210:6578522,32193658
k1,210:6855843,32193658:277321
x1,210:7365706,32193658
x1,210:8348729,32193658
x1,210:10278087,32193658
k1,210:10555407,32193658:277320
x1,210:10883087,32193658
x1,210:11164239,32193658
x1,210:11674102,32193658
x1,210:12438237,32193658
k1,210:12715558,32193658:277321
x1,210:13225421,32193658
k1,210:13502741,32193658:277320
x1,210:14594556,32193658
x1,210:15686372,32193658
k1,210:15963693,32193658:277321
x1,210:16764532,32193658
k1,210:17041852,32193658:277320
x1,210:18643531,32193658
x1,210:19736002,32193658
k1,210:19736002,32193658:0
)
(1,211:3220930,32980090:16515072,446948,141880
x1,211:5004809,32980090
k1,210:5345619,32980090:340810
x1,210:5855482,32980090
x1,210:6566538,32980090
x1,210:7985378,32980090
k1,210:8326187,32980090:340809
x1,210:9054282,32980090
x1,210:9365578,32980090
x1,210:10203121,32980090
k1,210:10543931,32980090:340810
x1,210:12163945,32980090
k1,210:12504755,32980090:340810
x1,210:13523835,32980090
k1,210:13864645,32980090:340810
x1,210:14483301,32980090
x1,210:14904035,32980090
x1,210:15522691,32980090
x1,210:16978890,32980090
k1,210:17319699,32980090:340809
x1,210:18958081,32980090
k1,210:19298891,32980090:340810
x1,210:19736002,32980090
k1,210:19736002,32980090:0
)
(1,211:3220930,33766522:16515072,446948,141880
x1,211:4422194,33766522
g1,210:4651574,33766522
x1,210:5306934,33766522
g1,210:5536314,33766522
x1,210:6009482,33766522
x1,210:6407272,33766522
x1,210:7354246,33766522
g1,210:7583626,33766522
x1,210:8129530,33766522
g1,210:8358910,33766522
x1,210:9159749,33766522
g1,210:9389129,33766522
x1,210:9935033,33766522
g1,210:10164413,33766522
x1,210:10965252,33766522
g1,210:11194632,33766522
x1,210:11813288,33766522
x1,210:12031520,33766522
x1,210:13007989,33766522
g1,210:13237369,33766522
x1,210:14037553,33766522
x1,210:14242681,33766522
x1,210:15480639,33766522
x1,210:16774966,33766522
g1,210:17004346,33766522
x1,210:18806568,33766522
k1,211:19736002,33766522:929434
g1,211:19736002,33766522
)
(1,222:3220930,34546073:16515072,446948,141880
h1,212:3220930,34546073:655360,0,0
x1,212:4895370,34546073
k1,212:5168683,34546073:273313
x1,212:5641851,34546073
x1,212:6039641,34546073
x1,212:6986615,34546073
k1,212:7259929,34546073:273314
x1,212:8060113,34546073
x1,212:8265241,34546073
x1,212:9503199,34546073
x1,212:10797526,34546073
k1,212:11070839,34546073:273313
x1,212:12709221,34546073
k1,212:12982534,34546073:273313
x1,212:14038301,34546073
k1,212:14311614,34546073:273313
x1,212:14821477,34546073
x1,212:16495900,34546073
k1,212:16769214,34546073:273314
x1,212:17570053,34546073
k1,212:17843366,34546073:273313
x1,212:18607501,34546073
x1,212:18971867,34546073
x1,212:19736002,34546073
k1,212:19736002,34546073:0
)
(1,222:3220930,35332505:16515072,446948,141880
x1,222:3949025,35332505
x1,222:4260321,35332505
x1,222:5097864,35332505
k1,212:5452527,35332505:354663
x1,212:6071183,35332505
x1,212:6689839,35332505
x1,212:7004415,35332505
x1,212:7732510,35332505
x1,212:7870141,35332505
k1,212:8224805,35332505:354664
x1,212:9826492,35332505
k1,212:10181155,35332505:354663
x1,212:10763107,35332505
x1,212:11927658,35332505
k1,212:12282321,35332505:354663
x1,212:12864273,35332505
x1,212:14065527,35332505
k1,212:14420190,35332505:354663
x1,212:15548709,35332505
x1,212:16386252,35332505
k1,212:16740916,35332505:354664
x1,212:17250779,35332505
k1,212:17605442,35332505:354663
x1,212:18224098,35332505
x1,212:18551778,35332505
x1,212:19736002,35332505
k1,212:19736002,35332505:0
)
(1,222:3220930,36118937:16515072,446948,141880
x1,222:4386144,36118937
k1,212:4593837,36118937:207693
x1,212:5576859,36118937
x1,212:6232219,36118937
x1,212:6923610,36118937
k1,212:7131304,36118937:207694
x1,212:8187079,36118937
x1,212:9133415,36118937
k1,212:9341108,36118937:207693
x1,212:10579066,36118937
x1,212:10943432,36118937
x1,212:11744271,36118937
k1,212:11951964,36118937:207693
x1,212:13117169,36118937
k1,212:13324863,36118937:207694
x1,212:14853790,36118937
k1,212:15061483,36118937:207693
x1,212:15607395,36118937
k1,212:15815089,36118937:207694
x1,212:16688673,36118937
x1,212:17526198,36118937
k1,212:17733891,36118937:207693
x1,212:18789666,36118937
x1,212:19736002,36118937
k1,212:19736002,36118937:0
)
(1,222:3220930,36905369:16515072,446948,141880
x1,222:4203952,36905369
k1,212:4391151,36905369:187199
x1,212:4828262,36905369
k1,212:5015461,36905369:187199
x1,212:5343141,36905369
x1,212:5634117,36905369
x1,212:6935013,36905369
k1,212:7122212,36905369:187199
x1,212:8578411,36905369
x1,212:9233771,36905369
x1,212:10289546,36905369
k1,212:10476745,36905369:187199
x1,212:10804425,36905369
x1,212:11085577,36905369
x1,212:11595440,36905369
x1,212:12614503,36905369
k1,212:12801702,36905369:187199
x1,212:19736002,36905369
k1,212:19736002,36905369:0
)
(1,222:3220930,37691801:16515072,446948,141880
x1,222:4749218,37691801
k1,213:4922470,37691801:173252
x1,213:5722654,37691801
k1,213:5895906,37691801:173252
x1,213:6987730,37691801
k1,213:7160982,37691801:173252
x1,213:7670845,37691801
x1,213:8381901,37691801
x1,213:9400972,37691801
k1,213:9574224,37691801:173252
x1,213:10302319,37691801
x1,213:10613615,37691801
x1,213:11451158,37691801
k1,213:11624411,37691801:173253
x1,213:13080585,37691801
k1,213:13253837,37691801:173252
x1,213:13763700,37691801
k1,213:13936952,37691801:173252
x1,213:14737791,37691801
k1,213:14911043,37691801:173252
x1,213:15529699,37691801
x1,213:16304329,37691801
x1,213:17760528,37691801
k1,213:17933780,37691801:173252
x1,213:19736002,37691801
k1,213:19736002,37691801:0
)
(1,222:3220930,38478233:16515072,446948,141880
(1,215:3220930,38478233:0,0,0
(1,215:3220930,37691801:0,0,0
)
)
x1,215:3621345,38478233
k1,216:3844432,38478233:223087
k1,215:3844433,38478233:1
x1,215:4862849,38478233
k1,215:5085936,38478233:223087
x1,215:5814031,38478233
x1,215:6125327,38478233
x1,215:7126710,38478233
(1,216:7126710,38478233:0,0,0
(1,216:7126710,37691801:0,0,0
)
)
k1,217:7349798,38478233:223088
x1,217:7932396,38478233
k1,217:8155483,38478233:223087
k1,216:8155484,38478233:1
x1,216:8774140,38478233
x1,216:10557364,38478233
x1,216:11558747,38478233
(1,217:11558747,38478233:0,0,0
(1,217:11558747,37691801:0,0,0
)
)
k1,218:11781834,38478233:223087
x1,218:12546615,38478233
k1,218:12769702,38478233:223087
k1,217:12769703,38478233:1
x1,217:13497798,38478233
x1,217:14007661,38478233
x1,217:14464445,38478233
x1,217:16412164,38478233
(1,218:16412164,38478233:0,0,0
(1,218:16412164,37691801:0,0,0
)
)
k1,219:16635252,38478233:223088
x1,219:16817435,38478233
k1,218:16635252,38478233:-16384
x1,218:17346963,38478233
k1,219:17570050,38478233:223087
k1,218:17570051,38478233:1
x1,218:18734619,38478233
x1,218:19736002,38478233
k1,219:19736002,38478233:0
)
(1,222:3220930,39264665:16515072,446948,141880
x1,222:4240010,39264665
k1,220:4432136,39264665:192126
x1,220:5014088,39264665
x1,220:5778223,39264665
x1,220:6069199,39264665
x1,220:6578407,39264665
x1,220:7598133,39264665
k1,220:7790258,39264665:192125
x1,220:8227369,39264665
k1,220:8419495,39264665:192126
x1,220:9147590,39264665
x1,220:9948429,39264665
x1,220:10858707,39264665
k1,220:11050832,39264665:192125
x1,220:11669488,39264665
x1,220:12142647,39264665
x1,220:13999261,39264665
k1,220:14191387,39264665:192126
x1,220:14846747,39264665
k1,220:15038873,39264665:192126
x1,220:15839712,39264665
k1,220:16031837,39264665:192125
x1,220:16650493,39264665
x1,220:17887796,39264665
k1,220:18079922,39264665:192126
x1,220:19736002,39264665
k1,220:19736002,39264665:0
)
(1,222:3220930,40051097:16515072,446948,141880
x1,222:4713170,40051097
k1,220:5000669,40051097:287499
x1,220:5510532,40051097
x1,220:6221588,40051097
x1,220:7804268,40051097
k1,220:8091766,40051097:287498
x1,220:9038102,40051097
k1,220:9325601,40051097:287499
x1,220:9653281,40051097
x1,220:10268664,40051097
k1,220:10556162,40051097:287498
x1,220:11066025,40051097
k1,220:11353524,40051097:287499
x1,220:12154363,40051097
k1,220:12441861,40051097:287498
x1,220:13278749,40051097
x1,220:14188381,40051097
x1,220:15025924,40051097
k1,220:15313423,40051097:287499
x1,220:15641103,40051097
x1,220:15922255,40051097
x1,220:16432118,40051097
x1,220:17196253,40051097
k1,220:17483751,40051097:287498
x1,220:18247895,40051097
k1,220:18535394,40051097:287499
x1,220:19736002,40051097
k1,220:19736002,40051097:0
)
(1,222:3220930,40837529:16515072,446948,141880
x1,222:3766842,40837529
k1,220:4011884,40837529:245042
x1,220:4812723,40837529
k1,220:5057764,40837529:245041
x1,220:6149588,40837529
k1,220:6394630,40837529:245042
x1,220:7122725,40837529
x1,220:7434021,40837529
x1,220:8271564,40837529
k1,220:8516605,40837529:245041
x1,220:9881691,40837529
k1,220:10126733,40837529:245042
x1,220:11145813,40837529
k1,220:11390855,40837529:245042
x1,220:12009511,40837529
x1,220:14749548,40837529
x1,220:15404908,40837529
k1,220:15649949,40837529:245041
x1,220:17452171,40837529
k1,220:17697213,40837529:245042
x1,220:18644187,40837529
x1,220:19736002,40837529
k1,220:19736002,40837529:0
)
(1,222:3220930,41623961:16515072,446948,141880
x1,222:3985074,41623961
k1,220:4338059,41623961:352985
x1,220:5065499,41623961
x1,220:5356475,41623961
x1,220:5813259,41623961
x1,220:6425362,41623961
k1,220:6778346,41623961:352984
x1,220:7397002,41623961
x1,220:8089048,41623961
x1,220:8671000,41623961
x1,220:9854566,41623961
k1,220:10207551,41623961:352985
x1,220:11081135,41623961
k1,220:11434120,41623961:352985
x1,220:12234959,41623961
k1,220:12587944,41623961:352985
x1,220:13352079,41623961
x1,220:13534262,41623961
x1,220:14553333,41623961
x1,220:15645148,41623961
k1,220:15998132,41623961:352984
x1,220:16616788,41623961
x1,220:17635859,41623961
x1,220:17926835,41623961
x1,220:18873154,41623961
k1,220:19226139,41623961:352985
x1,220:19736002,41623961
k1,220:19736002,41623961:0
)
(1,222:3220930,42410393:16515072,446948,141880
x1,222:4057818,42410393
x1,222:4567026,42410393
x1,222:5622793,42410393
k1,220:5782860,42410393:160067
x1,220:6073836,42410393
k1,220:6233904,42410393:160068
x1,220:7507911,42410393
k1,220:7667978,42410393:160067
x1,220:9123522,42410393
k1,220:9283590,42410393:160068
x1,220:9829502,42410393
k1,220:9989569,42410393:160067
x1,220:10717664,42410393
x1,220:11028960,42410393
x1,220:11528344,42410393
k1,220:11688412,42410393:160068
x1,220:12307068,42410393
x1,220:12925724,42410393
x1,220:13240300,42410393
x1,220:13968395,42410393
x1,220:14096195,42410393
k1,220:14256262,42410393:160067
x1,220:15784550,42410393
x1,220:17003510,42410393
k1,220:17163578,42410393:160068
x1,220:17964417,42410393
k1,220:18124484,42410393:160067
x1,220:18743140,42410393
x1,220:19517770,42410393
x1,220:19736002,42410393
k1,222:19736002,42410393:0
)
(1,222:3220930,43196825:16515072,446948,141880
x1,222:4677129,43196825
k1,220:4870611,43196825:193482
x1,220:6508993,43196825
k1,220:6702475,43196825:193482
x1,220:7576059,43196825
k1,220:7769541,43196825:193482
x1,220:8279404,43196825
k1,220:8472886,43196825:193482
x1,220:9091542,43196825
k1,220:9285024,43196825:193482
x1,220:10049159,43196825
x1,220:10231342,43196825
x1,220:11869069,43196825
k1,220:12062552,43196825:193483
x1,220:12572415,43196825
k1,220:12765897,43196825:193482
x1,220:13639481,43196825
x1,220:14112640,43196825
x1,220:14767992,43196825
k1,220:14961474,43196825:193482
x1,220:15652865,43196825
x1,220:16510065,43196825
k1,220:16703547,43196825:193482
x1,220:18450705,43196825
k1,220:18644187,43196825:193482
x1,220:19736002,43196825
k1,220:19736002,43196825:0
)
(1,222:3220930,43983257:16515072,446948,141880
x1,222:8227175,43983257
k1,220:8502465,43983257:275290
x1,220:9157825,43983257
x1,220:14672620,43983257
k1,220:14947910,43983257:275290
x1,220:15493814,43983257
k1,220:15769103,43983257:275289
x1,220:16133469,43983257
k1,220:16408759,43983257:275290
x1,220:16881927,43983257
x1,220:17421278,43983257
k1,220:17696568,43983257:275290
x1,220:18388614,43983257
x1,220:19736002,43983257
k1,220:19736002,43983257:0
)
(1,222:3220930,44769689:16515072,446948,141880
x1,222:3548610,44769689
x1,222:3839586,44769689
x1,222:4150882,44769689
x1,222:4614217,44769689
x1,222:5888233,44769689
k1,220:6263363,44769689:375130
x1,220:6918723,44769689
k1,220:7293853,44769689:375130
x1,220:8168082,44769689
x1,220:9151104,44769689
k1,220:9526233,44769689:375129
x1,220:9817209,44769689
x1,220:10131785,44769689
x1,220:10770743,44769689
x1,220:11862558,44769689
k1,220:12237688,44769689:375130
x1,220:13493343,44769689
k1,220:13868473,44769689:375130
x1,220:14887553,44769689
k1,220:15262683,44769689:375130
x1,220:15918043,44769689
x1,220:16682178,44769689
x1,220:17046544,44769689
x1,220:17357840,44769689
x1,220:17638992,44769689
k1,220:18014121,44769689:375129
x1,220:18560033,44769689
k1,220:18935163,44769689:375130
x1,220:19736002,44769689
k1,220:19736002,44769689:0
)
(1,222:3220930,45556121:16515072,446948,141880
x1,222:3985065,45556121
x1,222:4167248,45556121
x1,222:5004136,45556121
x1,222:6023862,45556121
k1,220:6261210,45556121:237348
x1,220:7134802,45556121
x1,220:8226610,45556121
k1,220:8463958,45556121:237348
x1,220:8901069,45556121
k1,220:9138417,45556121:237348
x1,220:9648280,45556121
k1,220:9885628,45556121:237348
x1,220:10905354,45556121
x1,220:11087537,45556121
x1,220:12361535,45556121
k1,220:12598882,45556121:237347
x1,220:13399721,45556121
k1,220:13637069,45556121:237348
x1,220:14146932,45556121
x1,220:14857988,45556121
x1,220:16276828,45556121
k1,220:16514176,45556121:237348
x1,220:17132832,45556121
x1,220:18697815,45556121
k1,220:18935163,45556121:237348
x1,220:19736002,45556121
k1,220:19736002,45556121:0
)
(1,222:3220930,46342553:16515072,446948,141880
x1,222:4312745,46342553
x1,222:5732241,46342553
k1,220:5895223,46342553:162982
x1,220:6623318,46342553
x1,220:6934614,46342553
x1,220:7772157,46342553
k1,220:7935138,46342553:162981
x1,220:8553794,46342553
x1,220:9172450,46342553
x1,220:9487026,46342553
x1,220:10215121,46342553
k1,220:10378103,46342553:162982
x1,220:10887966,46342553
k1,220:11050948,46342553:162982
x1,220:11851787,46342553
k1,220:12014768,46342553:162981
x1,220:13179983,46342553
k1,220:13342965,46342553:162982
x1,220:14289301,46342553
k1,220:14452283,46342553:162982
x1,220:15253122,46342553
k1,220:15416103,46342553:162981
x1,220:16144198,46342553
x1,220:16455494,46342553
x1,220:17293037,46342553
k1,220:17456019,46342553:162982
x1,220:18074675,46342553
x1,220:18693331,46342553
x1,220:19007907,46342553
x1,220:19736002,46342553
k1,220:19736002,46342553:0
)
(1,222:3220930,47128985:16515072,446948,7531
x1,222:4167904,47128985
x1,222:4495584,47128985
x1,222:5933422,47128985
k1,222:19736002,47128985:13802580
g1,222:19736002,47128985
)
]
g1,266:19736002,47128985
)
k1,266:20129218,47128985:393216
r1,266:20129218,47128985:0,44040192,0
k1,266:20522434,47128985:393216
(1,266:20522434,47128985:16515072,44040192,0
[1,266:20522434,47128985:16515072,44040192,0
(1,229:20522434,3875225:16515072,446948,141880
h1,224:20522434,3875225:655360,0,0
x1,224:22706082,3875225
k1,224:23064577,3875225:358495
x1,224:23864761,3875225
k1,224:24223256,3875225:358495
x1,224:24878607,3875225
x1,224:25199734,3875225
k1,224:25558230,3875225:358496
x1,224:26941677,3875225
k1,224:27300172,3875225:358495
x1,224:27846084,3875225
k1,224:28204579,3875225:358495
x1,224:29296394,3875225
k1,224:29654889,3875225:358495
x1,224:31510857,3875225
k1,224:31869353,3875225:358496
x1,224:32379216,3875225
k1,224:32737711,3875225:358495
x1,224:33538550,3875225
k1,224:33897045,3875225:358495
x1,224:34515701,3875225
x1,224:35581307,3875225
x1,224:37037506,3875225
k1,224:37037506,3875225:0
)
(1,229:20522434,4661657:16515072,446948,141880
x1,229:22342999,4661657
k1,224:22730989,4661657:387990
x1,224:23640621,4661657
x1,224:24186525,4661657
x1,224:25278341,4661657
k1,224:25666330,4661657:387989
x1,224:26758145,4661657
k1,224:27146135,4661657:387990
x1,224:29002103,4661657
k1,224:29390093,4661657:387990
x1,224:30336429,4661657
k1,224:30724418,4661657:387989
x1,224:31742834,4661657
k1,224:32130824,4661657:387990
x1,224:33222639,4661657
k1,224:33610628,4661657:387989
x1,224:35630436,4661657
k1,224:36018426,4661657:387990
x1,224:37037506,4661657
k1,224:37037506,4661657:0
)
(1,229:20522434,5448089:16515072,446948,141880
x1,229:21068346,5448089
x1,229:22305649,5448089
k1,224:22550375,5448089:244726
x1,224:23096287,5448089
x1,224:23969871,5448089
k1,224:24214596,5448089:244725
x1,224:24869956,5448089
k1,224:25114682,5448089:244726
x1,224:25915521,5448089
k1,224:26160246,5448089:244725
x1,224:27324814,5448089
k1,224:27569540,5448089:244726
x1,224:28515876,5448089
x1,224:30154241,5448089
k1,224:30398966,5448089:244725
x1,224:30944878,5448089
k1,224:31189604,5448089:244726
x1,224:31990443,5448089
k1,224:32235168,5448089:244725
x1,224:33326983,5448089
k1,224:33571709,5448089:244726
x1,224:35591517,5448089
k1,224:35836242,5448089:244725
x1,224:37037506,5448089
k1,224:37037506,5448089:0
)
(1,229:20522434,6234521:16515072,446948,141880
x1,229:21068338,6234521
k1,224:21319627,6234521:251289
x1,224:22411442,6234521
k1,224:22662731,6234521:251289
x1,224:24027843,6234521
k1,224:24279132,6234521:251289
x1,224:25298212,6234521
k1,224:25549500,6234521:251288
x1,224:26204842,6234521
x1,224:26896233,6234521
k1,224:27147522,6234521:251289
x1,224:28276041,6234521
k1,224:28527330,6234521:251289
x1,224:28964441,6234521
k1,224:29215730,6234521:251289
x1,224:30016569,6234521
k1,224:30267858,6234521:251289
x1,224:30813770,6234521
x1,224:31687354,6234521
k1,224:31938643,6234521:251289
x1,224:32484555,6234521
k1,224:32735843,6234521:251288
x1,224:33682817,6234521
k1,224:33934106,6234521:251289
x1,224:35354257,6234521
x1,224:35475505,6234521
k1,224:35726794,6234521:251289
x1,224:37037506,6234521
k1,224:37037506,6234521:0
)
(1,229:20522434,7020953:16515072,446948,141880
x1,229:21614249,7020953
k1,224:21791734,7020953:177485
x1,224:23647702,7020953
k1,224:23825188,7020953:177486
x1,224:24262299,7020953
k1,224:24439784,7020953:177485
x1,224:25058440,7020953
x1,224:27169335,7020953
k1,224:27346820,7020953:177485
x1,224:28766324,7020953
k1,224:28943809,7020953:177485
x1,224:30290560,7020953
k1,224:30468046,7020953:177486
x1,224:31923582,7020953
k1,224:32101067,7020953:177485
x1,224:33047403,7020953
k1,224:33224888,7020953:177485
x1,224:33515864,7020953
k1,224:33693350,7020953:177486
x1,224:35367781,7020953
k1,224:35545266,7020953:177485
x1,224:37037506,7020953
k1,224:37037506,7020953:0
)
(1,229:20522434,7807385:16515072,446948,141880
x1,229:20959545,7807385
k1,224:21184528,7807385:224983
x1,224:21803184,7807385
x1,224:23077183,7807385
k1,224:23302167,7807385:224984
x1,224:24066311,7807385
k1,224:24291294,7807385:224983
x1,224:24582270,7807385
k1,224:24807253,7807385:224983
x1,224:25134933,7807385
x1,224:25416085,7807385
x1,224:25925948,7807385
x1,224:26853923,7807385
k1,224:27078907,7807385:224984
x1,224:27807003,7807385
k1,224:28031986,7807385:224983
x1,224:29397090,7807385
k1,224:29622074,7807385:224984
x1,224:30422913,7807385
k1,224:30647896,7807385:224983
x1,224:32212871,7807385
k1,224:32437854,7807385:224983
x1,224:33202645,7807385
x1,224:34585436,7807385
k1,224:34810420,7807385:224984
x1,224:36193867,7807385
k1,224:36418850,7807385:224983
x1,224:37037506,7807385
k1,224:37037506,7807385:0
)
(1,229:20522434,8593817:16515072,446948,141880
x1,229:21214480,8593817
x1,229:21869840,8593817
x1,229:23071094,8593817
k1,224:23309989,8593817:238895
x1,224:24329060,8593817
k1,224:24567955,8593817:238895
x1,224:25077818,8593817
k1,224:25316713,8593817:238895
x1,224:26117552,8593817
k1,224:26356448,8593817:238896
x1,224:27448263,8593817
k1,224:27687158,8593817:238895
x1,224:29543126,8593817
k1,224:29782021,8593817:238895
x1,224:30400677,8593817
x1,224:31019333,8593817
x1,224:31333909,8593817
x1,224:32062004,8593817
x1,224:32189804,8593817
k1,224:32428699,8593817:238895
x1,224:32901867,8593817
k1,224:33140753,8593817:238886
x1,224:34087727,8593817
x1,224:35179542,8593817
k1,224:35418437,8593817:238895
x1,224:35746117,8593817
x1,224:36361500,8593817
k1,224:36600395,8593817:238895
x1,224:37037506,8593817
k1,224:37037506,8593817:0
)
(1,229:20522434,9380249:16515072,446948,141880
x1,229:22051386,9380249
k1,224:22261469,9380249:210083
x1,224:23753709,9380249
k1,224:23963793,9380249:210084
x1,224:24619153,9380249
k1,224:24829236,9380249:210083
(1,226:24829236,9380249:0,0,0
(1,226:24829236,8593817:0,0,0
)
)
x1,226:25229651,9380249
k1,227:25439735,9380249:210084
k1,226:25439736,9380249:1
x1,226:26240575,9380249
k1,226:26450658,9380249:210083
x1,226:27942898,9380249
k1,226:28152982,9380249:210084
x1,226:28698894,9380249
k1,226:28908977,9380249:210083
x1,226:29709816,9380249
k1,226:29919900,9380249:210084
x1,226:30247580,9380249
x1,226:30528732,9380249
x1,226:31038595,9380249
x1,226:31802730,9380249
k1,226:32012813,9380249:210083
x1,226:33577805,9380249
x1,226:34415348,9380249
k1,226:34625432,9380249:210084
x1,226:35881087,9380249
k1,226:36091170,9380249:210083
x1,226:37037506,9380249
(1,227:37037506,9380249:0,0,0
(1,227:37037506,8593817:0,0,0
)
)
k1,228:37037506,9380249:0
)
(1,229:20522434,10166681:16515072,446948,141880
x1,229:21105032,10166681
k1,228:21370663,10166681:265631
k1,227:21370664,10166681:1
x1,227:22171503,10166681
k1,227:22437133,10166681:265630
x1,227:23055789,10166681
x1,227:24839013,10166681
x1,227:25676556,10166681
k1,227:25942186,10166681:265630
x1,227:27434426,10166681
k1,227:27700057,10166681:265631
x1,227:28245969,10166681
k1,227:28511600,10166681:265631
x1,227:29312439,10166681
k1,227:29578069,10166681:265630
x1,227:29905749,10166681
x1,227:30186901,10166681
x1,227:30696764,10166681
x1,227:31460899,10166681
k1,227:31726529,10166681:265630
x1,227:33000536,10166681
k1,227:33266167,10166681:265631
x1,227:33884823,10166681
x1,227:35050046,10166681
k1,227:35315677,10166681:265631
x1,227:35971037,10166681
k1,227:36236667,10166681:265630
x1,227:37037506,10166681
k1,227:37037506,10166681:0
)
(1,229:20522434,10953113:16515072,446948,141880
x1,229:21614249,10953113
g1,227:21843629,10953113
x1,227:24829435,10953113
k1,229:37037506,10953113:12208071
g1,229:37037506,10953113
)
(1,230:20522434,12411996:16515072,448587,135328
g1,230:20522434,12411996
x1,230:21086698,12411996
g1,230:21414378,12411996
x1,230:23708111,12411996
g1,230:23937491,12411996
x1,230:25757410,12411996
g1,230:25986790,12411996
x1,230:26496653,12411996
g1,230:26726033,12411996
x1,230:28655409,12411996
g1,230:28884789,12411996
x1,230:30631948,12411996
k1,230:37037506,12411996:6405558
g1,230:37037506,12411996
)
(1,232:20522434,13499604:16515072,446948,141880
h1,231:20522434,13499604:655360,0,0
x1,231:22196874,13499604
k1,231:22477027,13499604:280153
x1,231:23168418,13499604
x1,231:23932553,13499604
x1,231:24988328,13499604
k1,231:25268481,13499604:280153
x1,231:26360296,13499604
k1,231:26640450,13499604:280154
x1,231:27404594,13499604
k1,231:27684747,13499604:280153
x1,231:28886011,13499604
k1,231:29166164,13499604:280153
x1,231:29966348,13499604
k1,231:30246501,13499604:280153
x1,231:31302268,13499604
k1,231:31582422,13499604:280154
x1,231:32383261,13499604
x1,231:34112075,13499604
k1,231:34392228,13499604:280153
x1,231:34865396,13499604
k1,231:35145498,13499604:280102
x1,231:37037506,13499604
k1,232:37037506,13499604:0
)
(1,232:20522434,14286036:16515072,446948,141880
x1,232:21687002,14286036
x1,232:22887601,14286036
k1,231:23130470,14286036:242869
x1,231:24550621,14286036
k1,231:24793490,14286036:242869
x1,231:25230601,14286036
k1,231:25473470,14286036:242869
x1,231:26274309,14286036
k1,231:26517178,14286036:242869
x1,231:27791832,14286036
k1,231:28034701,14286036:242869
x1,231:30000746,14286036
x1,231:30546658,14286036
x1,231:31238058,14286036
x1,231:32068393,14286036
k1,231:32311262,14286036:242869
x1,231:32784430,14286036
x1,231:33396533,14286036
k1,231:33639402,14286036:242869
x1,231:34149265,14286036
k1,231:34392134,14286036:242869
x1,231:34938038,14286036
x1,231:35993798,14286036
k1,231:36236667,14286036:242869
x1,231:37037506,14286036
k1,231:37037506,14286036:0
)
(1,232:20522434,15072468:16515072,446948,141880
x1,232:22633330,15072468
k1,231:22930354,15072468:297024
x1,231:23913376,15072468
k1,231:24210401,15072468:297025
x1,231:25010585,15072468
k1,231:25307609,15072468:297024
x1,231:27346424,15072468
k1,231:27643449,15072468:297025
x1,231:28298809,15072468
k1,231:28595833,15072468:297024
x1,231:29506121,15072468
x1,231:30309584,15072468
k1,231:30606608,15072468:297024
x1,231:31625688,15072468
k1,231:31922713,15072468:297025
x1,231:32432576,15072468
x1,231:32796942,15072468
x1,231:34070940,15072468
k1,231:34367964,15072468:297024
x1,231:35496483,15072468
k1,231:35793508,15072468:297025
x1,231:36230619,15072468
k1,231:36527643,15072468:297024
x1,231:37037506,15072468
k1,231:37037506,15072468:0
)
(1,232:20522434,15858900:16515072,446948,141880
x1,232:21141090,15858900
x1,232:21614249,15858900
x1,232:23143183,15858900
k1,231:23430353,15858900:287170
x1,231:25541248,15858900
k1,231:25828418,15858900:287170
x1,231:26629257,15858900
k1,231:26916427,15858900:287170
x1,231:28772395,15858900
k1,231:29059564,15858900:287169
x1,231:29859748,15858900
k1,231:30146918,15858900:287170
x1,231:30692830,15858900
k1,231:30980000,15858900:287170
x1,231:31708087,15858900
x1,231:32327381,15858900
x1,231:32691747,15858900
x1,231:33455882,15858900
k1,231:33743052,15858900:287170
x1,231:34507843,15858900
x1,231:35017706,15858900
x1,231:35382082,15858900
x1,231:37037506,15858900
k1,231:37037506,15858900:0
)
(1,232:20522434,16645332:16515072,446948,141880
x1,232:21396673,16645332
x1,232:22233561,16645332
k1,231:22526037,16645332:292476
x1,231:22853717,16645332
k1,231:23146193,16645332:292476
x1,231:23510559,16645332
x1,231:24275350,16645332
x1,231:25694828,16645332
k1,231:25987304,16645332:292476
x1,231:26788143,16645332
k1,231:27080619,16645332:292476
x1,231:28500770,16645332
k1,231:28793245,16645332:292475
x1,231:30759307,16645332
x1,231:31269170,16645332
x1,231:32252210,16645332
x1,231:32373458,16645332
k1,231:32665934,16645332:292476
x1,231:33867836,16645332
k1,231:34160312,16645332:292476
x1,231:34961151,16645332
k1,231:35253627,16645332:292476
x1,231:35908987,16645332
x1,231:37037506,16645332
k1,231:37037506,16645332:0
)
(1,232:20522434,17431764:16515072,446948,141880
x1,232:21250529,17431764
x1,232:21561825,17431764
x1,232:22399368,17431764
k1,231:22611652,17431764:212284
x1,231:23230308,17431764
x1,231:23848964,17431764
x1,231:24163540,17431764
x1,231:24891635,17431764
k1,231:25103920,17431764:212285
x1,231:25541031,17431764
k1,231:25753315,17431764:212284
x1,231:26517450,17431764
x1,231:26699633,17431764
x1,231:28337360,17431764
k1,231:28549644,17431764:212284
x1,231:29205004,17431764
k1,231:29417289,17431764:212285
x1,231:30437015,17431764
x1,231:30801381,17431764
x1,231:31602220,17431764
k1,231:31814504,17431764:212284
x1,231:33779904,17431764
k1,231:33992188,17431764:212284
x1,231:34538100,17431764
k1,231:34750385,17431764:212285
x1,231:35842200,17431764
k1,231:36054484,17431764:212284
x1,231:37037506,17431764
k1,231:37037506,17431764:0
)
(1,232:20522434,18218196:16515072,446948,141880
x1,232:21795786,18218196
k1,231:22135609,18218196:339823
x1,231:22936448,18218196
x1,231:24501422,18218196
k1,231:24841246,18218196:339824
x1,231:26115253,18218196
k1,231:26455076,18218196:339823
x1,231:27255915,18218196
k1,231:27595739,18218196:339824
x1,231:28760307,18218196
x1,231:29233475,18218196
x1,231:29845578,18218196
k1,231:30185401,18218196:339823
x1,231:30731305,18218196
x1,231:31049161,18218196
x1,231:32359863,18218196
k1,231:32699686,18218196:339823
x1,231:33245598,18218196
k1,231:33585422,18218196:339824
x1,231:34095285,18218196
x1,231:34568444,18218196
x1,231:35678603,18218196
k1,231:36018426,18218196:339823
x1,231:37037506,18218196
k1,231:37037506,18218196:0
)
(1,232:20522434,19004628:16515072,446948,9168
x1,232:21286569,19004628
x1,232:21468752,19004628
x1,232:22305640,19004628
x1,232:23325366,19004628
k1,231:23622115,19004628:296749
x1,231:23913091,19004628
x1,231:25061266,19004628
k1,231:25358014,19004628:296748
x1,231:25831182,19004628
x1,231:26370533,19004628
k1,231:26667282,19004628:296749
x1,231:27613618,19004628
x1,231:29360793,19004628
k1,231:29657541,19004628:296748
x1,231:30312901,19004628
x1,231:31149789,19004628
k1,231:31446538,19004628:296749
x1,231:32065194,19004628
k1,231:32361942,19004628:296748
x1,231:33417709,19004628
k1,231:33714458,19004628:296749
x1,231:34042138,19004628
x1,231:35097258,19004628
k1,231:35394006,19004628:296748
x1,231:35939918,19004628
k1,231:36236667,19004628:296749
x1,231:37037506,19004628
k1,231:37037506,19004628:0
)
(1,232:20522434,19791060:16515072,446948,92400
x1,232:21287234,19791060
x1,231:22149034,19791060
x1,231:22980689,19791060
k1,231:23198139,19791060:217450
x1,231:23816795,19791060
x1,231:24482632,19791060
k1,231:24700081,19791060:217449
x1,231:24991057,19791060
k1,231:25208507,19791060:217450
x1,231:25972642,19791060
x1,231:26154825,19791060
x1,231:27792552,19791060
k1,231:28010001,19791060:217449
x1,231:28628657,19791060
x1,231:29247313,19791060
x1,231:29561889,19791060
x1,231:30289984,19791060
k1,231:30507434,19791060:217450
x1,231:32309656,19791060
k1,231:32527105,19791060:217449
x1,231:33291249,19791060
k1,231:33508699,19791060:217450
x1,231:34637218,19791060
k1,231:34854667,19791060:217449
x1,231:36019217,19791060
k1,231:36236667,19791060:217450
x1,231:37037506,19791060
k1,231:37037506,19791060:0
)
(1,232:20522434,20577492:16515072,446948,141880
x1,232:21322618,20577492
x1,231:21527746,20577492
x1,231:22765704,20577492
x1,231:24060031,20577492
k1,231:24274740,20577492:214709
x1,231:25913122,20577492
k1,231:26127831,20577492:214709
x1,231:26673735,20577492
k1,231:26888444,20577492:214709
x1,231:27179420,20577492
k1,231:27394129,20577492:214709
x1,231:28813624,20577492
k1,231:29028333,20577492:214709
x1,231:30175213,20577492
k1,231:30389923,20577492:214710
x1,231:31409003,20577492
k1,231:31623712,20577492:214709
x1,231:32133575,20577492
x1,231:32971118,20577492
k1,231:33185827,20577492:214709
x1,231:34132163,20577492
k1,231:34346872,20577492:214709
x1,231:35147711,20577492
k1,231:35362420,20577492:214709
x1,231:36199963,20577492
x1,231:37037506,20577492
k1,231:37037506,20577492:0
)
(1,232:20522434,21363924:16515072,446948,116320
x1,232:21032297,21363924
k1,231:21199945,21363924:167648
x1,231:22000784,21363924
k1,231:22168432,21363924:167648
x1,231:22823792,21363924
x1,231:23952311,21363924
k1,231:24119960,21363924:167649
x1,231:24738616,21363924
x1,231:25357272,21363924
x1,231:25671848,21363924
x1,231:26399943,21363924
k1,231:26567591,21363924:167648
x1,231:28205973,21363924
k1,231:28373621,21363924:167648
x1,231:28810732,21363924
k1,231:28978380,21363924:167648
x1,231:30107537,21363924
x1,231:30799583,21363924
k1,231:30967232,21363924:167649
x1,231:31695327,21363924
x1,231:32459462,21363924
k1,231:32627110,21363924:167648
x1,231:33318501,21363924
x1,231:34175701,21363924
k1,231:34343349,21363924:167648
x1,231:35289685,21363924
x1,231:35799548,21363924
x1,231:37037506,21363924
k1,231:37037506,21363924:0
)
(1,232:20522434,22150356:16515072,446948,141880
x1,232:21468770,22150356
k1,231:21669181,22150356:200411
x1,231:22178389,22150356
x1,231:22760341,22150356
x1,231:24034995,22150356
k1,231:24235406,22150356:200411
x1,231:24781318,22150356
k1,231:24981729,22150356:200411
x1,231:26346833,22150356
k1,231:26547244,22150356:200411
x1,231:27056452,22150356
x1,231:28221012,22150356
x1,231:28585378,22150356
x1,231:28896674,22150356
x1,231:29687689,22150356
x1,231:29808937,22150356
k1,231:30009348,22150356:200411
x1,231:31356108,22150356
k1,231:31556519,22150356:200411
x1,231:32211879,22150356
k1,231:32412290,22150356:200411
x1,231:32703266,22150356
k1,231:32903677,22150356:200411
x1,231:33704516,22150356
x1,231:34468651,22150356
x1,231:34833017,22150356
x1,231:35144313,22150356
x1,231:35425465,22150356
k1,231:35625876,22150356:200411
x1,231:36099035,22150356
x1,231:36410331,22150356
x1,231:37037506,22150356
k1,231:37037506,22150356:0
)
(1,232:20522434,22936788:16515072,446948,141880
x1,232:21323273,22936788
k1,231:21712867,22936788:389594
x1,231:22404258,22936788
x1,231:23261458,22936788
k1,231:23651051,22936788:389593
x1,231:24343107,22936788
x1,231:24799891,22936788
k1,231:25189485,22936788:389594
x1,231:26099117,22936788
x1,231:26899301,22936788
x1,231:27372460,22936788
x1,231:28027803,22936788
x1,231:28938073,22936788
k1,231:29327667,22936788:389594
x1,231:30274003,22936788
k1,231:30663597,22936788:389594
x1,231:30991277,22936788
x1,231:31272429,22936788
x1,231:31782292,22936788
x1,231:32546427,22936788
k1,231:32936020,22936788:389593
x1,231:33627411,22936788
x1,231:34391546,22936788
x1,231:34901409,22936788
x1,231:35847728,22936788
k1,231:36237322,22936788:389594
x1,231:37037506,22936788
k1,231:37037506,22936788:0
)
(1,232:20522434,23723220:16515072,446948,141880
x1,232:21141090,23723220
x1,232:21432066,23723220
x1,232:23015401,23723220
k1,232:37037506,23723220:14022105
g1,232:37037506,23723220
)
[1,239:20522434,32386932:16515072,7781177,0
[1,239:20522434,32386932:16515072,7781177,0
(1,237:20522434,31207284:16515072,6365597,0
g1,237:20522434,31207284
h1,236:20522434,31207284:0,0,0
(1,236:20522434,31207284:33816576,6365597,0
(1,236:20522434,31207284:33817323,6365614,0
(1,236:20522434,31207284:33817323,6365614,0
(1,236:20522434,31207284:0,6365614,0
(1,236:20522434,31207284:0,11051336,0
(1,236:20522434,31207284:58710221,11051336,0
)
k1,236:20522435,31207284:-58710220
)
)
g1,236:54339757,31207284
)
)
)
g1,237:54339010,31207284
g1,237:54339010,31207284
)
(1,237:20522434,32151000:16515072,550500,235932
h1,237:20522434,32151000:0,0,0
g1,237:20522434,32151000
[1,237:20522434,32151000:16515072,550500,235932
(1,237:20522434,32151000:16515072,550500,235932
k1,237:22002953,32151000:1480519
h1,237:22002953,32151000:0,0,0
x1,237:23041032,32151000
g1,237:23270412,32151000
x1,237:23780275,32151000
g1,237:24009655,32151000
r1,237:24009655,32151000:0,786432,235932
g1,237:24009655,32151000
x1,237:26340075,32151000
g1,237:26569455,32151000
x1,237:28389365,32151000
g1,237:28618745,32151000
x1,237:29128608,32151000
g1,237:29357988,32151000
x1,237:30704748,32151000
x1,237:33107283,32151000
g1,237:33336663,32151000
x1,237:33809831,32151000
x1,237:35556988,32151000
r1,237:35556988,32151000:0,235932,235932
g1,237:35556988,32151000
k1,237:37037506,32151000:1480518
)
]
g1,237:37037506,32151000
g1,237:37037506,32151000
)
]
]
(1,241:20522434,34417521:16515072,448587,135328
g1,241:20522434,34417521
x1,241:21123394,34417521
g1,241:21451074,34417521
x1,241:24291374,34417521
g1,241:24520754,34417521
x1,241:25030617,34417521
g1,241:25259997,34417521
x1,241:26097541,34417521
x1,241:26429156,34417521
g1,241:26658536,34417521
x1,241:28697334,34417521
g1,241:28926714,34417521
x1,241:31329241,34417521
k1,241:37037506,34417521:5708265
g1,241:37037506,34417521
)
(1,243:20522434,35505130:16515072,446948,141880
h1,242:20522434,35505130:655360,0,0
x1,242:24564006,35505130
k1,242:24840048,35505130:276042
x1,242:25786384,35505130
x1,242:26696662,35505130
k1,242:26972705,35505130:276043
x1,242:27736849,35505130
k1,242:28012891,35505130:276042
x1,242:28813075,35505130
x1,242:29018203,35505130
x1,242:30256161,35505130
x1,242:31768720,35505130
k1,242:32044762,35505130:276042
x1,242:32991098,35505130
k1,242:33267141,35505130:276043
x1,242:33922483,35505130
x1,242:34904850,35505130
k1,242:35180892,35505130:276042
x1,242:36127228,35505130
x1,242:37037506,35505130
k1,242:37037506,35505130:0
)
(1,243:20522434,36291562:16515072,446948,141880
x1,243:21322618,36291562
k1,242:21578299,36291562:255681
x1,242:22379138,36291562
k1,242:22634818,36291562:255680
x1,242:23290169,36291562
x1,242:23611296,36291562
k1,242:23866977,36291562:255681
x1,242:25177679,36291562
k1,242:25433360,36291562:255681
x1,242:26561879,36291562
x1,242:27217239,36291562
x1,242:28600686,36291562
k1,242:28856366,36291562:255680
x1,242:29620510,36291562
k1,242:29876191,36291562:255681
x1,242:30823165,36291562
x1,242:31150845,36291562
x1,242:31806187,36291562
x1,242:32643730,36291562
k1,242:32899411,36291562:255681
x1,242:33700250,36291562
k1,242:33955930,36291562:255680
x1,242:34574586,36291562
x1,242:35193242,36291562
x1,242:35507818,36291562
x1,242:36235913,36291562
k1,242:36491594,36291562:255681
x1,242:37037506,36291562
k1,242:37037506,36291562:0
)
(1,243:20522434,37077994:16515072,446948,141880
x1,243:21432722,37077994
x1,242:22444593,37077994
k1,242:22737014,37077994:292421
x1,242:23537862,37077994
x1,242:24338701,37077994
x1,242:25467221,37077994
k1,242:25759642,37077994:292421
x1,242:26559826,37077994
x1,242:26764954,37077994
x1,242:28002912,37077994
x1,242:29297239,37077994
k1,242:29589661,37077994:292422
x1,242:30754884,37077994
x1,242:31482971,37077994
k1,242:31775392,37077994:292421
x1,242:32648976,37077994
k1,242:32941397,37077994:292421
x1,242:34178709,37077994
k1,242:34471130,37077994:292421
x1,242:35344722,37077994
x1,242:37037506,37077994
k1,242:37037506,37077994:0
)
(1,243:20522434,37864426:16515072,446948,141880
x1,243:22488505,37864426
k1,242:22847115,37864426:358610
x1,242:24321657,37864426
k1,242:24680267,37864426:358610
x1,242:25481106,37864426
k1,242:25839716,37864426:358610
x1,242:27405355,37864426
k1,242:27763964,37864426:358609
x1,242:31277331,37864426
k1,242:31635941,37864426:358610
x1,242:32254597,37864426
x1,242:33320203,37864426
x1,242:34776402,37864426
k1,242:35135012,37864426:358610
x1,242:35753668,37864426
x1,242:36819274,37864426
x1,242:37037506,37864426
k1,243:37037506,37864426:0
)
(1,243:20522434,38650858:16515072,446948,141880
x1,243:23453193,38650858
k1,242:23665303,38650858:212110
x1,242:24466142,38650858
k1,242:24678252,38650858:212110
x1,242:25952260,38650858
k1,242:26164353,38650858:212093
x1,242:26564777,38650858
x1,242:29380839,38650858
k1,242:29592949,38650858:212110
x1,242:30539285,38650858
k1,242:30751396,38650858:212111
x1,242:31370690,38650858
k1,242:31582800,38650858:212110
x1,242:31910480,38650858
x1,242:32585487,38650858
x1,242:33641254,38650858
k1,242:33853364,38650858:212110
x1,242:35181772,38650858
k1,242:35393882,38650858:212110
x1,242:37037506,38650858
k1,242:37037506,38650858:0
)
(1,243:20522434,39437290:16515072,446948,141880
x1,243:22124122,39437290
x1,242:24192424,39437290
x1,242:25795407,39437290
k1,242:26071608,39437290:276201
x1,242:26799712,39437290
x1,242:28655680,39437290
k1,242:28931881,39437290:276201
x1,242:30205889,39437290
k1,242:30482042,39437290:276153
x1,242:30955210,39437290
x1,242:31666913,39437290
x1,242:34033408,39437290
k1,242:34309609,39437290:276201
x1,242:34928265,39437290
x1,242:35242841,39437290
x1,242:35523993,39437290
k1,242:35800194,39437290:276201
x1,242:37037506,39437290
k1,242:37037506,39437290:0
)
(1,243:20522434,40223722:16515072,446948,141880
x1,243:22306304,40223722
g1,242:22535684,40223722
x1,242:23900788,40223722
k1,243:37037506,40223722:13136718
g1,243:37037506,40223722
)
(1,249:20522434,41050757:16515072,448587,141880
k1,246:21177794,41050757:655360
x1,246:21723706,41050757
k1,246:22051386,41050757:327680
x1,246:23071122,41050757
x1,246:23580985,41050757
x1,246:24090848,41050757
x1,246:24600711,41050757
x1,246:25438254,41050757
k1,246:25694304,41050757:256050
x1,246:26786784,41050757
x1,246:27223895,41050757
x1,246:27922501,41050757
k1,246:28178551,41050757:256050
k1,246:28178551,41050757:109250
h1,246:28287801,41050757:0,0,0
k1,246:28287801,41050757:0
x1,246:29306881,41050757
k1,246:29562932,41050757:256051
x1,246:30291036,41050757
x1,246:32147004,41050757
k1,246:32403054,41050757:256050
x1,246:32948966,41050757
x1,246:33604308,41050757
x1,246:33968674,41050757
x1,246:35097193,41050757
k1,246:35353243,41050757:256050
x1,246:36226826,41050757
x1,246:36538122,41050757
x1,246:37037506,41050757
k1,246:37037506,41050757:0
)
(1,249:20522434,41837189:16515072,446948,141880
x1,249:22233561,41837189
k1,246:22572138,41837189:338577
x1,246:23409026,41837189
x1,246:24901266,41837189
k1,246:25239734,41837189:338468
x1,246:25712902,41837189
x1,246:26424605,41837189
x1,246:28572868,41837189
k1,246:28911445,41837189:338577
x1,246:29348556,41837189
k1,246:29687133,41837189:338577
x1,246:31106628,41837189
k1,246:31445205,41837189:338577
x1,246:32391541,41837189
k1,246:32730119,41837189:338578
x1,246:33530958,41837189
k1,246:33869535,41837189:338577
x1,246:34707078,41837189
x1,246:35216941,41837189
x1,246:35726804,41837189
x1,246:36236667,41837189
x1,246:37037506,41837189
k1,246:37037506,41837189:0
)
(1,249:20522434,42623621:16515072,446948,141880
x1,249:21468770,42623621
x1,249:22379048,42623621
g1,246:22608428,42623621
x1,246:24410650,42623621
g1,246:24640030,42623621
x1,246:26241717,42623621
g1,246:26471097,42623621
x1,246:26908208,42623621
g1,246:27137588,42623621
x1,246:27428564,42623621
x1,246:27746420,42623621
x1,246:29711820,42623621
g1,246:29941200,42623621
x1,246:30451063,42623621
g1,246:30680443,42623621
x1,246:31572387,42623621
g1,246:31801767,42623621
x1,246:32129447,42623621
x1,246:32293287,42623621
g1,246:32522667,42623621
(1,247:32522667,42623621:0,0,0
(1,247:32522667,41837189:0,0,0
)
)
k1,249:37037506,42623621:4514839
g1,249:37037506,42623621
)
(1,254:20522434,44475062:16515072,1146889,819210
h1,254:20522434,44475062:0,0,0
(1,249:20522434,44475062:0,0,0
$1,249:20522434,44475062
(1,249:20522434,43688630:0,0,0
)
$1,249:20522434,44475062
)
[1,254:20522434,44475062:374556,437688,0
(1,254:20564077,44475062:0,437688,0
x1,254:20891758,44475062
)
(1,254:20522434,44475062:374556,282168,0
x1,254:20896990,44475062
)
]
g1,254:21079030,44475062
x1,254:21588756,44475062
g1,254:21770796,44475062
(1,254:21770796,44475062:21079754,1146889,819210
(1,254:21770796,43354386:527931,26213,1939886
x1,254:22298727,43354386
)
[1,253:22298727,44475062:20473180,1117507,789827
(1,251:22298727,44025638:20473180,668083,295536
g1,251:22298727,44025638
(1,251:22298727,44025638:14151233,668083,295536
r1,251:22298727,44025638:0,943715,283117
$1,251:22298727,44025638
$1,251:22298727,44025638
g1,251:22298728,44025638
$1,251:22298728,44025638
x1,251:23154870,44025638
g1,251:23300502,44025638
x1,251:23810228,44025638
g1,251:23955860,44025638
x1,251:24210723,44025638
(1,251:24210723,44025638:1171066,566602,295536
(1,251:24210723,44025638:1171066,566602,295536
h1,251:24210723,44025638:78643,0,0
[1,251:24289366,44025638:1013780,566602,295536
(1,251:24289366,43767602:1013780,308566,0
k1,251:24647662,43767602:358296
[1,251:24647662,43767602:297188,308566,0
(1,251:24736181,43767602:0,308566,0
x1,251:24884548,43767602
)
(1,251:24647662,43767602:297188,197518,0
x1,251:24944850,43767602
)
]
k1,251:25303146,43767602:358296
)
[1,251:24289366,44251632:1013780,308566,69541
(1,251:24722073,44251632:0,308566,0
x1,251:24870440,44251632
)
(1,251:24289366,44251632:1013780,197518,69541
x1,251:24586554,44251632
(1,251:24586554,44321173:716592,227555,0
x1,251:25270378,44321173
)
)
]
]
h1,251:25303146,44025638:78643,0,0
)
)
x1,251:25636652,44025638
(1,251:25636652,43787813:287608,318577,0
x1,251:25874858,43787813
)
g1,251:26069892,44025638
x1,251:26579618,44025638
g1,251:26725250,44025638
x1,251:26980113,44025638
(1,251:26980113,44025638:2746403,668083,291531
(1,251:26980113,44025638:2746403,668083,291531
h1,251:26980113,44025638:78643,0,0
[1,251:27058756,44025638:2589117,668083,291531
(1,251:27058756,43707790:2589117,350235,114688
x1,251:27306110,43707790
(1,251:27306110,43510016:273979,152461,0
x1,251:27547321,43510016
)
x1,251:27784890,43707790
[1,251:27784890,43707790:297188,308566,0
(1,251:27873409,43707790:0,308566,0
x1,251:28021776,43707790
)
(1,251:27784890,43707790:297188,197518,0
x1,251:28082078,43707790
)
]
x1,251:28237726,43707790
[1,251:28237726,43707790:1205346,308566,69541
(1,251:28326245,43707790:0,308566,0
x1,251:28474612,43707790
)
(1,251:28237726,43707790:1205346,197518,69541
x1,251:28534914,43707790
(1,251:28534914,43777331:908158,227555,0
x1,251:29410304,43777331
)
)
]
x1,251:29647873,43707790
)
(1,251:27058756,44251632:2589117,197518,65536
k1,251:28101750,44251632:1042994
x1,251:28349104,44251632
(1,251:28349104,44317168:255776,211171,0
x1,251:28572112,44317168
)
k1,251:29647873,44251632:1042993
)
]
h1,251:29647873,44025638:78643,0,0
)
)
x1,251:30163424,44025638
$1,251:30163424,44025638
k1,251:35794600,44025638:5631176
$1,251:35794600,44025638
g1,251:36449960,44025638
$1,251:36449960,44025638
)
g1,251:36449960,44025638
(1,251:36449960,44025638:6321947,668083,295536
g1,251:36449961,44025638
$1,251:36449961,44025638
(1,251:36449961,44025638:859175,446948,0
(1,251:36449961,44025638:859175,446948,0
g1,251:36679341,44025638
x1,251:37079756,44025638
g1,251:37309136,44025638
)
)
x1,251:37683692,44025638
g1,251:37865732,44025638
x1,251:38375458,44025638
g1,251:38557498,44025638
[1,251:38557498,44025638:1666820,437688,98303
(1,251:38599141,44025638:0,437688,0
x1,251:38926822,44025638
)
(1,251:38557498,44025638:1666820,282168,98303
x1,251:38932054,44025638
(1,251:38932054,44123941:1292264,313481,0
x1,251:39164321,44123941
x1,251:39628486,44123941
x1,251:40142354,44123941
)
)
]
g1,251:40406358,44025638
x1,251:40916084,44025638
g1,251:41098124,44025638
[1,251:41098124,44025638:1673783,437688,98303
(1,251:41139767,44025638:0,437688,0
x1,251:41467448,44025638
)
(1,251:41098124,44025638:1673783,282168,98303
x1,251:41472680,44025638
(1,251:41472680,44123941:1299227,313481,0
x1,251:41848576,44123941
x1,251:42704052,44123941
)
)
]
$1,251:42771907,44025638
g1,251:42771907,44025638
$1,251:42771907,44025638
$1,251:42771907,44025638
)
g1,251:42771907,44025638
)
(1,253:22298727,44981772:20473180,660598,283117
g1,252:22298727,44981772
(1,252:22298727,44981772:14151233,660598,283117
r1,252:22298727,44981772:0,943715,283117
$1,252:22298727,44981772
$1,252:22298727,44981772
g1,252:22298728,44981772
$1,252:22298728,44981772
x1,252:22881272,44981772
g1,252:23026904,44981772
x1,252:23536630,44981772
g1,252:23682262,44981772
x1,252:24220736,44981772
[1,252:24220736,44981772:1666820,437688,98303
(1,252:24262379,44981772:0,437688,0
x1,252:24590060,44981772
)
(1,252:24220736,44981772:1666820,282168,98303
x1,252:24595292,44981772
(1,252:24595292,45080075:1292264,313481,0
x1,252:24827559,45080075
x1,252:25291724,45080075
x1,252:25805592,45080075
)
)
]
g1,252:26033188,44981772
x1,252:26542914,44981772
g1,252:26688546,44981772
x1,252:27154202,44981772
[1,252:27154202,44981772:1673783,437688,98303
(1,252:27195845,44981772:0,437688,0
x1,252:27523526,44981772
)
(1,252:27154202,44981772:1673783,282168,98303
x1,252:27528758,44981772
(1,252:27528758,45080075:1299227,313481,0
x1,252:27904654,45080075
x1,252:28760130,45080075
)
)
]
g1,252:28973617,44981772
x1,252:29483343,44981772
g1,252:29628975,44981772
x1,252:29910233,44981772
g1,252:30055865,44981772
x1,252:30237910,44981772
g1,252:30383542,44981772
x1,252:31992440,44981772
(1,252:31992440,44981772:3365252,577627,225995
(1,252:31992440,44981772:3365252,577627,225995
h1,252:31992440,44981772:78643,0,0
[1,252:32071083,44981772:3207966,577627,225995
(1,252:32071083,44712711:3207966,308566,65901
[1,252:32071083,44712711:1392013,308566,65901
(1,252:32103168,44712711:0,308566,0
x1,252:32364403,44712711
)
(1,252:32071083,44712711:1392013,197518,65901
x1,252:32368271,44712711
(1,252:32368271,44778612:1094825,223915,0
x1,252:32573641,44778612
x1,252:32962470,44778612
x1,252:33394603,44778612
)
)
]
x1,252:33872697,44712711
[1,252:33872697,44712711:1406352,308566,65901
(1,252:33904782,44712711:0,308566,0
x1,252:34166017,44712711
)
(1,252:33872697,44712711:1406352,197518,65901
x1,252:34169885,44712711
(1,252:34169885,44778612:1109164,223915,0
x1,252:34496250,44778612
x1,252:35221933,44778612
)
)
]
)
(1,252:32071083,45207766:3207966,318577,0
k1,252:33559832,45207766:1488749
x1,252:33790300,45207766
k1,252:35279049,45207766:1488749
)
]
h1,252:35279049,44981772:78643,0,0
)
)
x1,252:35794600,44981772
$1,252:35794600,44981772
g1,252:35794600,44981772
$1,252:35794600,44981772
g1,252:36449960,44981772
$1,252:36449960,44981772
)
g1,252:36449960,44981772
(1,253:36449960,44981772:6321947,660598,283117
g1,252:36449961,44981772
$1,253:36449961,44981772
(1,253:36449961,44981772:2548006,446948,9168
(1,252:36449961,44981772:2548006,446948,9168
x1,252:38997967,44981772
)
)
$1,253:38997967,44981772
k1,253:42771907,44981772:3773940
$1,253:42771907,44981772
$1,253:42771907,44981772
)
g1,253:42771907,44981772
)
(1,253:22298727,45264889:20473180,0,0
g1,253:22298727,45264889
(1,253:22298727,45264889:14151233,0,0
k1,253:36449960,45264889:14151233
)
g1,253:36449960,45264889
(1,253:36449960,45264889:6321947,0,0
k1,253:42771907,45264889:6321947
)
g1,253:42771907,45264889
)
(1,253:22298727,45264889:20473180,0,0
g1,253:22298727,45264889
(1,253:22298727,45264889:14151233,0,0
k1,253:36449960,45264889:14151233
)
g1,253:36449960,45264889
(1,253:36449960,45264889:6321947,0,0
k1,253:42771907,45264889:6321947
)
g1,253:42771907,45264889
)
(1,253:22298727,44981772:20473180,0,283117
g1,253:22298727,44981772
(1,253:22298727,44981772:14151233,0,283117
r1,253:22298727,44981772:0,283117,283117
)
g1,253:36449960,44981772
)
]
h1,254:42771907,44475062:78643,0,0
)
g1,254:42959774,44475062
h1,254:42959774,44475062:0,0,0
g1,254:42959774,44475062
)
(1,254:35982386,45741220:1055120,446948,116320
(1,254:35982386,45741220:1055120,446948,116320
x1,254:36819274,45741220
x1,254:37037506,45741220
)
)
(1,258:23435167,46912723:13602339,934876,609478
(1,258:23435167,46912723:10689607,934876,609478
h1,258:23435167,46912723:0,0,0
(1,255:23435167,46912723:0,0,0
$1,255:23435167,46912723
(1,255:23435167,46126291:0,0,0
)
$1,255:23435167,46912723
)
x1,255:23742367,46912723
(1,258:23742367,46642130:301284,213447,0
x1,258:24010883,46642130
)
x1,258:24298514,46912723
[1,258:24298514,46912723:374556,437688,0
(1,258:24412975,46912723:0,437688,0
x1,258:24595020,46912723
)
(1,258:24298514,46912723:374556,282168,0
x1,258:24673070,46912723
)
]
x1,258:24855115,46912723
g1,258:24964339,46912723
[1,258:24964339,46912723:1381457,437688,98303
(1,258:25564045,46912723:0,437688,0
x1,258:25746090,46912723
)
(1,258:24964339,46912723:1381457,282168,98303
x1,258:25338895,46912723
(1,258:25338895,47011026:1006901,318577,0
x1,258:25504631,47011026
x1,258:26313028,47011026
)
)
]
x1,258:26600659,46912723
g1,258:26782699,46912723
x1,258:27292425,46912723
g1,258:27474465,46912723
x1,258:27781665,46912723
(1,258:27781665,47011026:294003,295640,0
x1,258:28042900,47011026
)
g1,258:28221300,46912723
x1,258:28731026,46912723
g1,258:28876658,46912723
[1,258:28876658,46912723:374556,437688,0
(1,258:28991119,46912723:0,437688,0
x1,258:29173164,46912723
)
(1,258:28876658,46912723:374556,282168,0
x1,258:29251214,46912723
)
]
x1,258:29634190,46912723
g1,258:29870845,46912723
x1,258:30380571,46912723
g1,258:30526203,46912723
(1,258:30526203,46912723:3598571,934876,609478
(1,258:30526203,46912723:3598571,934876,609478
h1,258:30526203,46912723:78643,0,0
[1,258:30604846,46912723:3441285,934876,609478
(1,258:30604846,46469367:3441285,491520,163840
[1,258:30604846,46469367:374556,437688,0
(1,258:30719307,46469367:0,437688,0
x1,258:30901352,46469367
)
(1,258:30604846,46469367:374556,282168,0
x1,258:30979402,46469367
)
]
x1,258:31234265,46469367
[1,258:31234265,46469367:374556,437688,0
(1,258:31348726,46469367:0,437688,0
x1,258:31530771,46469367
)
(1,258:31234265,46469367:374556,282168,0
x1,258:31608821,46469367
)
]
g1,258:31754453,46469367
x1,258:32264179,46469367
g1,258:32409811,46469367
[1,258:32409811,46469367:1381457,437688,98303
(1,258:33009517,46469367:0,437688,0
x1,258:33191562,46469367
)
(1,258:32409811,46469367:1381457,282168,98303
x1,258:32784367,46469367
(1,258:32784367,46567670:1006901,318577,0
x1,258:32950103,46567670
x1,258:33758500,46567670
)
)
]
x1,258:34046131,46469367
)
(1,258:30604846,47451566:3441285,610938,70634
k1,258:31574744,47451566:969898
x1,258:31902425,47451566
(1,258:31902425,47451566:1173809,610938,70634
(1,258:31902425,46893054:546135,26213,629146
x1,258:32448560,46893054
)
[1,258:32448560,47451566:627674,610938,0
(1,258:32448560,47451566:627674,455111,0
x1,258:33076234,47451566
)
]
)
k1,258:34046131,47451566:969897
)
]
h1,258:34046131,46912723:78643,0,0
)
)
h1,258:34124774,46912723:0,0,0
g1,257:34124774,46912723
)
(1,258:35945682,46912723:1091824,446948,116320
(1,258:35945682,46912723:1091824,446948,116320
x1,258:36819274,46912723
x1,258:37037506,46912723
)
)
)
]
g1,266:37037506,47128985
)
)
]
(1,266:3220930,49788574:33816576,0,0
h1,266:3220930,49788574:33816576,0,0
)
]
]
]
!77087
}4
!10
{5
[1,351:4736286,49788574:32301220,45052288,0
[1,351:4736286,4736286:0,0,0
(1,351:4736286,1019733:0,0,0
k1,351:4736286,1019733:1581137
)
]
[1,351:4736286,49788574:32301220,45052288,0
h1,351:4736286,4736286:0,0,0
[1,351:3220930,49788574:33816576,48703060,0
[1,351:3220930,1871946:33816576,786432,0
(1,351:3220930,1871946:33816576,0,0
h1,351:3220930,1871946:33816576,0,0
)
]
[1,351:3220930,47128985:33816576,44040192,0
(1,351:3220930,47128985:33816576,44040192,0
(1,351:3220930,47128985:16515072,44040192,0
[1,331:3220930,47128985:16515072,44040192,0
(1,266:3220930,4322650:16515072,1233857,906176
h1,266:3220930,4322650:0,0,0
(1,259:3220930,4322650:0,0,0
$1,259:3220930,4322650
(1,259:3220930,3536218:0,0,0
)
$1,259:3220930,4322650
)
[1,266:3220930,4322650:1673783,437688,98303
(1,266:3262573,4322650:0,437688,0
x1,266:3590254,4322650
)
(1,266:3220930,4322650:1673783,282168,98303
x1,266:3595486,4322650
(1,266:3595486,4420953:1299227,313481,0
x1,266:3971382,4420953
x1,266:4826858,4420953
)
)
]
g1,266:5076753,4322650
x1,266:5586479,4322650
g1,266:5768519,4322650
(1,266:5768519,4322650:21463517,1233857,906176
(1,266:5768519,3201974:527931,26213,1939886
x1,266:6296450,3201974
)
[1,265:6296450,4322650:20856943,1233857,906176
(1,263:6296450,3815586:20856943,726793,403330
g1,262:6296450,3815586
(1,262:6296450,3815586:10564485,726793,403330
r1,331:6296450,3815586:0,943715,283117
$1,262:6296450,3815586
$1,262:6296450,3815586
g1,262:6296451,3815586
$1,262:6296451,3815586
(1,262:6296451,3815586:5422444,726793,403330
(1,262:6296451,3815586:5422444,726793,403330
h1,262:6296451,3815586:78643,0,0
[1,262:6375094,3815586:5265158,726793,403330
(1,262:6375094,3497738:5265158,408945,114688
k1,262:7185297,3497738:810203
[1,262:7185297,3497738:552964,408945,0
(1,262:7273816,3497738:0,308566,0
x1,262:7422183,3497738
)
(1,262:7185297,3497738:552964,408945,0
x1,262:7482485,3497738
(1,262:7482485,3299964:255776,211171,0
x1,262:7705493,3299964
)
)
]
x1,262:7893909,3497738
(1,262:7893909,3497738:868356,308566,0
x1,262:8762265,3497738
)
x1,262:8967066,3497738
[1,262:8967066,3497738:1205346,308566,69541
(1,262:8999151,3497738:0,308566,0
x1,262:9260386,3497738
)
(1,262:8967066,3497738:1205346,197518,69541
x1,262:9264254,3497738
(1,262:9264254,3567279:908158,227555,0
x1,262:10139644,3567279
)
)
]
x1,262:10328060,3497738
[1,262:10328060,3497738:297188,308566,0
(1,262:10360145,3497738:0,308566,0
x1,262:10621380,3497738
)
(1,262:10328060,3497738:297188,197518,0
x1,262:10625248,3497738
)
]
x1,262:10830049,3497738
k1,262:11640252,3497738:810203
)
(1,262:6375094,4060250:5265158,369185,158665
[1,262:6375094,4060250:1205346,369185,158665
(1,262:6463613,4060250:0,308566,0
x1,262:6611980,4060250
)
(1,262:6375094,4060250:1205346,369185,158665
x1,262:6672282,4060250
[1,262:6672282,4218915:908158,527850,0
(1,262:6672282,3902236:255776,211171,0
x1,262:6895290,3902236
)
(1,262:6672282,4218915:908158,227555,0
x1,262:7547672,4218915
)
]
)
]
x1,262:8704112,4060250
(1,262:8704112,4060250:868356,308566,0
x1,262:9572468,4060250
)
x1,262:9777269,4060250
[1,262:9777269,4060250:1205346,308566,69541
(1,262:9809354,4060250:0,308566,0
x1,262:10070589,4060250
)
(1,262:9777269,4060250:1205346,197518,69541
x1,262:10074457,4060250
(1,262:10074457,4129791:908158,227555,0
x1,262:10949847,4129791
)
)
]
x1,262:11138263,4060250
[1,262:11138263,4060250:297188,308566,0
(1,262:11170348,4060250:0,308566,0
x1,262:11431583,4060250
)
(1,262:11138263,4060250:297188,197518,0
x1,262:11435451,4060250
)
]
x1,262:11640252,4060250
)
]
h1,262:11640252,3815586:78643,0,0
)
)
$1,262:11718895,3815586
k1,262:16205575,3815586:4486680
$1,262:16205575,3815586
g1,262:16860935,3815586
$1,262:16860935,3815586
)
g1,262:16860935,3815586
(1,263:16860935,3815586:10292458,726793,403330
g1,263:16860936,3815586
$1,263:16860936,3815586
[1,263:16860936,3815586:1381457,437688,98303
(1,263:16975397,3815586:0,437688,0
x1,263:17157442,3815586
)
(1,263:16860936,3815586:1381457,282168,98303
x1,263:17235492,3815586
(1,263:17235492,3913889:1006901,318577,0
x1,263:17401228,3913889
x1,263:18209625,3913889
)
)
]
x1,263:18497256,3815586
[1,263:18497256,3815586:374556,437688,0
(1,263:18611717,3815586:0,437688,0
x1,263:18793762,3815586
)
(1,263:18497256,3815586:374556,282168,0
x1,263:18871812,3815586
)
]
g1,263:19017444,3815586
x1,263:19527170,3815586
g1,263:19672802,3815586
[1,263:19672802,3815586:1381457,437688,98303
(1,263:19787263,3815586:0,437688,0
x1,263:19969308,3815586
)
(1,263:19672802,3815586:1381457,282168,98303
x1,263:20047358,3815586
(1,263:20047358,3913889:1006901,318577,0
x1,263:20213094,3913889
x1,263:21021491,3913889
)
)
]
x1,263:21309122,3815586
g1,263:21491162,3815586
x1,263:22000888,3815586
g1,263:22182928,3815586
x1,263:23394891,3815586
g1,263:23504115,3815586
(1,263:23504115,3815586:1092270,437688,0
x1,263:24596385,3815586
)
x1,263:24851248,3815586
[1,263:24851248,3815586:1381457,437688,98303
(1,263:24892891,3815586:0,437688,0
x1,263:25220572,3815586
)
(1,263:24851248,3815586:1381457,282168,98303
x1,263:25225804,3815586
(1,263:25225804,3913889:1006901,318577,0
x1,263:25391540,3913889
x1,263:26199937,3913889
)
)
]
x1,263:26414750,3815586
g1,263:26523974,3815586
[1,263:26523974,3815586:374556,437688,0
(1,263:26565617,3815586:0,437688,0
x1,263:26893298,3815586
)
(1,263:26523974,3815586:374556,282168,0
x1,263:26898530,3815586
)
]
x1,263:27153393,3815586
$1,263:27153393,3815586
g1,263:27153393,3815586
$1,263:27153393,3815586
$1,263:27153393,3815586
)
g1,263:27153393,3815586
)
(1,265:6296450,4945709:20856943,726793,283117
g1,264:6296450,4945709
(1,264:6296450,4945709:10564485,726793,283117
r1,331:6296450,4945709:0,943715,283117
$1,264:6296450,4945709
$1,264:6296450,4945709
g1,264:6296451,4945709
$1,264:6296451,4945709
(1,264:6296451,4945709:1092270,437688,0
x1,264:7388721,4945709
)
x1,264:7643584,4945709
[1,264:7643584,4945709:1381457,437688,98303
(1,264:7685227,4945709:0,437688,0
x1,264:8012908,4945709
)
(1,264:7643584,4945709:1381457,282168,98303
x1,264:8018140,4945709
(1,264:8018140,5044012:1006901,318577,0
x1,264:8183876,5044012
x1,264:8992273,5044012
)
)
]
x1,264:9207086,4945709
g1,264:9316310,4945709
[1,264:9316310,4945709:374556,437688,0
(1,264:9357953,4945709:0,437688,0
x1,264:9685634,4945709
)
(1,264:9316310,4945709:374556,282168,0
x1,264:9690866,4945709
)
]
x1,264:9945729,4945709
g1,264:10091361,4945709
x1,264:10601087,4945709
g1,264:10746719,4945709
(1,264:10746719,4945709:5458856,726793,225995
(1,264:10746719,4945709:5458856,726793,225995
h1,264:10746719,4945709:78643,0,0
[1,264:10825362,4945709:5301570,726793,225995
(1,264:10825362,4627861:5301570,408945,114688
x1,264:11030163,4627861
[1,264:11030163,4627861:297188,308566,0
(1,264:11118682,4627861:0,308566,0
x1,264:11267049,4627861
)
(1,264:11030163,4627861:297188,197518,0
x1,264:11327351,4627861
)
]
x1,264:11736952,4627861
[1,264:11736952,4627861:1205346,308566,69541
(1,264:11825471,4627861:0,308566,0
x1,264:11973838,4627861
)
(1,264:11736952,4627861:1205346,197518,69541
x1,264:12034140,4627861
(1,264:12034140,4697402:908158,227555,0
x1,264:12909530,4697402
)
)
]
x1,264:13147099,4627861
(1,264:13147099,4430087:255776,211171,0
x1,264:13370107,4430087
)
x1,264:14009996,4627861
[1,264:14009996,4627861:297188,308566,0
(1,264:14098515,4627861:0,308566,0
x1,264:14246882,4627861
)
(1,264:14009996,4627861:297188,197518,0
x1,264:14307184,4627861
)
]
x1,264:14716785,4627861
[1,264:14716785,4627861:1205346,308566,69541
(1,264:14805304,4627861:0,308566,0
x1,264:14953671,4627861
)
(1,264:14716785,4627861:1205346,197518,69541
x1,264:15013973,4627861
(1,264:15013973,4697402:908158,227555,0
x1,264:15889363,4697402
)
)
]
x1,264:16126932,4627861
)
(1,264:10825362,5171703:5301570,295640,0
k1,264:13196936,5171703:2371574
x1,264:13755359,5171703
k1,264:16126932,5171703:2371573
)
]
h1,264:16126932,4945709:78643,0,0
)
)
$1,264:16205575,4945709
g1,264:16205575,4945709
$1,264:16205575,4945709
g1,264:16860935,4945709
$1,264:16860935,4945709
)
g1,264:16860935,4945709
(1,265:16860935,4945709:10292458,726793,283117
g1,264:16860936,4945709
$1,265:16860936,4945709
(1,265:16860936,4945709:2548006,446948,9168
(1,264:16860936,4945709:2548006,446948,9168
x1,264:19408942,4945709
)
)
$1,265:19408942,4945709
k1,265:27153393,4945709:7744451
$1,265:27153393,4945709
$1,265:27153393,4945709
)
g1,265:27153393,4945709
)
(1,265:6296450,5228826:20856943,0,0
g1,265:6296450,5228826
(1,265:6296450,5228826:10564485,0,0
k1,265:16860935,5228826:10564485
)
g1,265:16860935,5228826
(1,265:16860935,5228826:10292458,0,0
k1,265:27153393,5228826:10292458
)
g1,265:27153393,5228826
)
(1,265:6296450,5228826:20856943,0,0
g1,265:6296450,5228826
(1,265:6296450,5228826:10564485,0,0
k1,265:16860935,5228826:10564485
)
g1,265:16860935,5228826
(1,265:16860935,5228826:10292458,0,0
k1,265:27153393,5228826:10292458
)
g1,265:27153393,5228826
)
(1,265:6296450,4945709:20856943,0,283117
g1,265:6296450,4945709
(1,265:6296450,4945709:10564485,0,283117
r1,331:6296450,4945709:0,283117,283117
)
g1,265:16860935,4945709
)
]
h1,266:27153393,4322650:78643,0,0
)
)
(1,266:18680882,5675774:1055120,446948,116320
(1,266:18680882,5675774:1055120,446948,116320
x1,266:19517770,5675774
x1,266:19736002,5675774
)
)
(1,270:3220930,6462206:16515072,455111,92400
x1,270:4985802,6462206
k1,269:5402211,6462206:416409
$1,269:5402211,6462206
x1,269:5748627,6462206
$1,269:5748627,6462206
k1,269:6165036,6462206:416409
x1,269:6602147,6462206
k1,269:7018557,6462206:416410
x1,269:7819396,6462206
k1,269:8235805,6462206:416409
x1,269:9364324,6462206
x1,269:9546507,6462206
x1,269:10893913,6462206
k1,269:11310322,6462206:416409
x1,269:11892274,6462206
x1,269:12656409,6462206
x1,269:12947385,6462206
x1,269:13456593,6462206
x1,269:14658502,6462206
k1,269:15074911,6462206:416409
$1,269:15074911,6462206
x1,269:15356169,6462206
$1,269:15356169,6462206
k1,269:15772579,6462206:416410
x1,269:16209690,6462206
k1,269:16626099,6462206:416409
x1,269:17426938,6462206
k1,269:17843347,6462206:416409
x1,269:18462003,6462206
x1,269:19736002,6462206
k1,269:19736002,6462206:0
)
(1,270:3220930,7248638:16515072,455111,92400
x1,270:3839586,7248638
x1,270:4603721,7248638
x1,270:4894697,7248638
x1,270:5403905,7248638
x1,270:6605814,7248638
k1,269:6796739,7248638:190925
$1,269:6796739,7248638
x1,269:7080350,7248638
$1,269:7080350,7248638
k1,269:7271275,7248638:190925
x1,269:7708386,7248638
k1,269:7899311,7248638:190925
x1,269:8700150,7248638
k1,269:8891075,7248638:190925
x1,269:10019594,7248638
x1,269:11148106,7248638
k1,269:11339031,7248638:190925
x1,269:11557263,7248638
x1,269:12132662,7248638
x1,269:13042940,7248638
k1,269:13233865,7248638:190925
$1,269:13233865,7248638
x1,269:13525136,7248638
$1,269:13549939,7248638
k1,269:13740864,7248638:190925
x1,269:14177975,7248638
k1,269:14368900,7248638:190925
x1,269:15169739,7248638
k1,269:15360664,7248638:190925
x1,269:16379080,7248638
k1,269:16570005,7248638:190925
x1,269:17151957,7248638
x1,269:17916092,7248638
x1,269:18207068,7248638
x1,269:18716276,7248638
x1,269:19736002,7248638
k1,269:19736002,7248638:0
)
(1,270:3220930,8035070:16515072,446948,141880
x1,270:3511906,8035070
x1,270:3829762,8035070
x1,270:4485122,8035070
x1,270:5795824,8035070
k1,269:6049320,8035070:253496
$1,269:6049320,8035070
[1,269:6049320,8035070:374556,437688,0
(1,269:6163781,8035070:0,437688,0
x1,269:6345826,8035070
)
(1,269:6049320,8035070:374556,282168,0
x1,269:6423876,8035070
)
]
$1,269:6423876,8035070
k1,269:6677371,8035070:253495
x1,269:7114482,8035070
k1,269:7367978,8035070:253496
x1,269:8168817,8035070
k1,269:8422312,8035070:253495
x1,269:9040968,8035070
x1,269:10278271,8035070
k1,269:10531767,8035070:253496
x1,269:12024007,8035070
k1,269:12277503,8035070:253496
x1,269:12823415,8035070
k1,269:13076910,8035070:253495
x1,269:13877749,8035070
k1,269:14131245,8035070:253496
x1,269:15041533,8035070
x1,269:15987851,8035070
k1,269:16241346,8035070:253495
x1,269:16569026,8035070
x1,269:16850178,8035070
x1,269:17360041,8035070
x1,269:18306359,8035070
k1,269:18559855,8035070:253496
$1,269:18559855,8035070
[1,269:18559855,8035070:1176147,437688,98303
(1,269:18674316,8035070:0,437688,0
x1,269:18856361,8035070
)
(1,269:18559855,8035070:1176147,282168,98303
x1,269:18934411,8035070
(1,269:18934411,8133373:801591,318577,0
x1,269:19703234,8133373
)
)
]
$1,269:19736002,8035070
k1,270:19736002,8035070:0
)
(1,270:3220930,8821502:16515072,446948,141880
x1,270:3658041,8821502
k1,269:3867371,8821502:209330
x1,269:4668210,8821502
k1,269:4877540,8821502:209330
x1,269:5496196,8821502
x1,269:6770195,8821502
k1,269:6979524,8821502:209329
x1,269:8635604,8821502
k1,269:8844934,8821502:209330
$1,269:8844934,8821502
[1,269:8844934,8821502:1381457,437688,98303
(1,269:8959395,8821502:0,437688,0
x1,269:9141440,8821502
)
(1,269:8844934,8821502:1381457,282168,98303
x1,269:9219490,8821502
(1,269:9219490,8919805:1006901,318577,0
x1,269:9385226,8919805
x1,269:10193623,8919805
)
)
]
$1,269:10226391,8821502
k1,269:10435721,8821502:209330
x1,269:10872832,8821502
k1,269:11082162,8821502:209330
x1,269:11883001,8821502
k1,269:12092331,8821502:209330
x1,269:13584571,8821502
k1,269:13793901,8821502:209330
x1,269:14339813,8821502
k1,269:14549142,8821502:209329
x1,269:15349981,8821502
k1,269:15559311,8821502:209330
x1,269:16651126,8821502
k1,269:16860456,8821502:209330
x1,269:17188136,8821502
x1,269:17469288,8821502
x1,269:17979151,8821502
x1,269:18925469,8821502
k1,269:19134799,8821502:209330
$1,269:19134799,8821502
x1,269:19441999,8821502
(1,269:19441999,8919805:294003,295640,0
x1,269:19703234,8919805
)
$1,269:19736002,8821502
k1,270:19736002,8821502:0
)
(1,270:3220930,9607934:16515072,446948,141880
x1,270:3658041,9607934
k1,269:3936098,9607934:278057
x1,269:4736937,9607934
k1,269:5014993,9607934:278056
x1,269:6034719,9607934
x1,269:6216902,9607934
x1,269:7199924,9607934
k1,269:7477981,9607934:278057
x1,269:8242772,9607934
x1,269:9807746,9607934
k1,269:10085802,9607934:278056
$1,269:10085802,9607934
[1,269:10085802,9607934:374556,437688,0
(1,269:10127445,9607934:0,437688,0
x1,269:10455126,9607934
)
(1,269:10085802,9607934:374556,282168,0
x1,269:10460358,9607934
)
]
$1,269:10460358,9607934
k1,269:10738415,9607934:278057
x1,269:11175526,9607934
k1,269:11453583,9607934:278057
x1,269:12254422,9607934
k1,269:12532478,9607934:278056
x1,269:13114430,9607934
x1,269:13878565,9607934
x1,269:14169541,9607934
x1,269:14678749,9607934
x1,269:15698475,9607934
k1,269:15976532,9607934:278057
x1,269:16522444,9607934
k1,269:16800500,9607934:278056
x1,269:17601339,9607934
k1,269:17879396,9607934:278057
x1,269:18789684,9607934
x1,269:19736002,9607934
k1,269:19736002,9607934:0
)
(1,270:3220930,10394366:16515072,446948,98303
x1,270:3548610,10394366
x1,270:3829762,10394366
x1,270:4339625,10394366
x1,270:5285943,10394366
k1,269:5563083,10394366:277140
$1,269:5563083,10394366
[1,269:5563083,10394366:1381457,437688,98303
(1,269:5604726,10394366:0,437688,0
x1,269:5932407,10394366
)
(1,269:5563083,10394366:1381457,282168,98303
x1,269:5937639,10394366
(1,269:5937639,10492669:1006901,318577,0
x1,269:6103375,10492669
x1,269:6911772,10492669
)
)
]
$1,269:6944540,10394366
k1,269:7221679,10394366:277139
x1,269:7658790,10394366
k1,269:7935930,10394366:277140
x1,269:8736769,10394366
k1,269:9013908,10394366:277139
x1,269:9595860,10394366
x1,269:10359995,10394366
x1,269:10650971,10394366
x1,269:11160179,10394366
x1,269:12179905,10394366
k1,269:12457045,10394366:277140
x1,269:13002957,10394366
k1,269:13280096,10394366:277139
x1,269:14080935,10394366
k1,269:14358075,10394366:277140
x1,269:15449890,10394366
k1,269:15727029,10394366:277139
x1,269:16054709,10394366
x1,269:16335861,10394366
x1,269:16845724,10394366
x1,269:17792042,10394366
k1,269:18069182,10394366:277140
$1,269:18069182,10394366
[1,269:18069182,10394366:1666820,437688,98303
(1,269:18110825,10394366:0,437688,0
x1,269:18438506,10394366
)
(1,269:18069182,10394366:1666820,282168,98303
x1,269:18443738,10394366
(1,269:18443738,10492669:1292264,313481,0
x1,269:18676005,10492669
x1,269:19140170,10492669
x1,269:19654038,10492669
)
)
]
$1,269:19736002,10394366
k1,270:19736002,10394366:0
)
(1,270:3220930,11180798:16515072,446948,141880
x1,270:3658041,11180798
k1,269:4038929,11180798:380888
x1,269:4839768,11180798
k1,269:5220656,11180798:380888
x1,269:5802608,11180798
x1,269:6566743,11180798
x1,269:6857719,11180798
x1,269:7366927,11180798
x1,269:8386653,11180798
k1,269:8767540,11180798:380887
x1,269:9531675,11180798
x1,269:10150331,11180798
x1,269:11424329,11180798
k1,269:11805217,11180798:380888
x1,269:12460577,11180798
k1,269:12841465,11180798:380888
x1,269:13642304,11180798
k1,269:14023192,11180798:380888
x1,269:15078967,11180798
x1,269:15261150,11180798
x1,269:16061989,11180798
k1,269:16442877,11180798:380888
x1,269:17716885,11180798
k1,269:18097620,11180798:380735
x1,269:19736002,11180798
k1,269:19736002,11180798:0
)
(1,270:3220930,11967230:16515072,446948,141880
x1,270:3621354,11967230
x1,269:6601256,11967230
k1,269:6825654,11967230:224398
x1,269:7844734,11967230
k1,269:8069131,11967230:224397
x1,269:9088857,11967230
x1,269:9271040,11967230
x1,269:10254062,11967230
k1,269:10478460,11967230:224398
x1,269:11243251,11967230
x1,269:12226273,11967230
k1,269:12450670,11967230:224397
x1,269:13360302,11967230
k1,269:13584700,11967230:224398
x1,269:14203356,11967230
k1,269:14427754,11967230:224398
x1,269:15191889,11967230
x1,269:15810545,11967230
x1,269:17084543,11967230
k1,269:17308940,11967230:224397
x1,269:17964300,11967230
k1,269:18188698,11967230:224398
x1,269:19080642,11967230
x1,269:19736002,11967230
k1,269:19736002,11967230:0
)
(1,270:3220930,12753662:16515072,447828,141880
x1,270:4821962,12753662
k1,269:5003318,12753662:181356
$1,269:5003318,12753662
x1,269:5386294,12753662
$1,269:5477317,12753662
k1,269:5658674,12753662:181357
x1,269:6095785,12753662
k1,269:6277141,12753662:181356
x1,269:7077980,12753662
k1,269:7259336,12753662:181356
x1,269:7877992,12753662
x1,269:9151991,12753662
k1,269:9333347,12753662:181356
x1,269:10498552,12753662
k1,269:10679909,12753662:181357
x1,269:11007589,12753662
x1,269:11805155,12753662
k1,269:11986511,12753662:181356
x1,269:12932847,12753662
k1,269:13114203,12753662:181356
$1,269:13114203,12753662
[1,269:13114203,12753662:1673783,437688,98303
(1,269:13155846,12753662:0,437688,0
x1,269:13483527,12753662
)
(1,269:13114203,12753662:1673783,282168,98303
x1,269:13488759,12753662
(1,269:13488759,12851965:1299227,313481,0
x1,269:13864655,12851965
x1,269:14720131,12851965
)
)
]
$1,269:14787986,12753662
k1,269:14969342,12753662:181356
x1,269:15406453,12753662
k1,269:15587810,12753662:181357
x1,269:16388649,12753662
k1,269:16570005,12753662:181356
x1,269:17151957,12753662
x1,269:17916092,12753662
x1,269:18207068,12753662
x1,269:18716276,12753662
x1,269:19736002,12753662
k1,269:19736002,12753662:0
)
(1,270:3220930,13540094:16515072,447828,141880
x1,270:3985065,13540094
x1,270:4603721,13540094
x1,270:5877719,13540094
k1,269:6080255,13540094:202536
x1,269:6735615,13540094
k1,269:6938150,13540094:202535
x1,269:7738989,13540094
k1,269:7941525,13540094:202536
x1,269:9324981,13540094
k1,269:9527490,13540094:202509
x1,269:10656009,13540094
x1,269:11311369,13540094
x1,269:12439888,13540094
k1,269:12642423,13540094:202535
x1,269:13188327,13540094
k1,269:13390863,13540094:202536
x1,269:14301151,13540094
x1,269:15085615,13540094
k1,269:15288150,13540094:202535
x1,269:15798013,13540094
k1,269:16000549,13540094:202536
x1,269:16892493,13540094
x1,269:17220173,13540094
k1,269:17422708,13540094:202535
x1,269:19023740,13540094
k1,269:19226276,13540094:202536
$1,269:19226276,13540094
x1,269:19736002,13540094
$1,269:19736002,13540094
k1,270:19736002,13540094:0
)
(1,270:3220930,14326526:16515072,446948,141880
x1,270:3658041,14326526
g1,269:3887421,14326526
x1,269:4688260,14326526
g1,269:4917640,14326526
x1,269:5972760,14326526
x1,269:6287336,14326526
x1,269:6469519,14326526
x1,269:7525286,14326526
g1,269:7754666,14326526
x1,269:8810433,14326526
g1,269:9039813,14326526
x1,269:10204381,14326526
x1,269:11387947,14326526
k1,270:19736002,14326526:8348055
g1,270:19736002,14326526
)
(1,298:3220930,15401357:16515072,448587,118616
k1,297:3876290,15401357:655360
x1,297:4422202,15401357
k1,297:4749882,15401357:327680
x1,297:6170025,15401357
x1,297:6670064,15401357
k1,297:6955007,15401357:284943
x1,297:8484598,15401357
x1,297:8964972,15401357
k1,297:9249916,15401357:284944
x1,297:10232956,15401357
k1,297:10517899,15401357:284943
x1,297:11865307,15401357
x1,297:14244239,15401357
k1,297:14529183,15401357:284944
k1,297:14529183,15401357:109250
h1,297:14638433,15401357:0,0,0
k1,297:14638433,15401357:0
x1,297:15257089,15401357
x1,297:15495640,15401357
k1,297:15780583,15401357:284943
x1,297:17709934,15401357
k1,297:17994878,15401357:284944
x1,297:18650220,15401357
k1,297:18935163,15401357:284943
x1,297:19736002,15401357
k1,297:19736002,15401357:0
)
(1,298:3220930,16187789:16515072,446948,141880
x1,298:4131218,16187789
x1,297:4770841,16187789
k1,297:4966348,16187789:195507
x1,297:5766532,16187789
k1,297:5962039,16187789:195507
x1,297:8364574,16187789
k1,297:8560081,16187789:195507
x1,297:9725295,16187789
k1,297:9920803,16187789:195508
x1,297:12651000,16187789
k1,297:12846507,16187789:195507
x1,297:16014478,16187789
k1,297:16209985,16187789:195507
x1,297:18230439,16187789
k1,297:18425946,16187789:195507
x1,297:19736002,16187789
k1,297:19736002,16187789:0
)
(1,298:3220930,16974221:16515072,446948,141880
x1,298:4131218,16974221
x1,297:4979249,16974221
k1,297:5291071,16974221:311822
x1,297:5618751,16974221
x1,297:7173901,16974221
k1,297:7485805,16974221:311904
x1,297:7922916,16974221
k1,297:8234821,16974221:311905
x1,297:9326636,16974221
k1,297:9638541,16974221:311905
x1,297:10148404,16974221
k1,297:10460308,16974221:311904
x1,297:12025282,16974221
k1,297:12337187,16974221:311905
x1,297:13138026,16974221
k1,297:13449931,16974221:311905
x1,297:16617266,16974221
k1,297:16929170,16974221:311904
x1,297:17620561,16974221
x1,297:18477761,16974221
k1,297:18789666,16974221:311905
x1,297:19736002,16974221
k1,297:19736002,16974221:0
)
(1,298:3220930,17760653:16515072,446948,9168
x1,298:5113585,17760653
g1,297:5342965,17760653
x1,297:6253253,17760653
x1,297:6892876,17760653
g1,297:7122256,17760653
x1,297:8396263,17760653
g1,297:8625643,17760653
x1,297:9990747,17760653
g1,297:10220127,17760653
x1,297:11748415,17760653
g1,297:11977795,17760653
x1,297:13360579,17760653
g1,297:13589959,17760653
x1,297:14390143,17760653
g1,297:14619523,17760653
x1,297:16330632,17760653
k1,298:19736002,17760653:3405370
g1,298:19736002,17760653
)
(1,300:4531650,19084051:15204352,446948,116320
(1,299:4531650,19084051:0,446948,116320
g1,299:4531650,19084051
g1,299:4531650,19084051
g1,299:4203970,19084051
(1,299:4203970,19084051:0,446948,116320
g1,299:4203970,19084051
(1,299:4203970,19084051:0,446948,116320
k1,299:3803555,19084051:-400415
x1,299:4203970,19084051
)
)
g1,299:4531650,19084051
)
x1,299:5805650,19084051
k1,299:6020267,19084051:214617
x1,299:7330306,19084051
k1,299:7544923,19084051:214617
x1,299:8672779,19084051
k1,299:8887396,19084051:214617
x1,299:10890153,19084051
k1,299:11104770,19084051:214617
x1,299:12015058,19084051
x1,299:12399753,19084051
k1,299:12614356,19084051:214603
x1,299:13305747,19084051
x1,299:14326787,19084051
k1,299:14541404,19084051:214617
x1,299:15706619,19084051
k1,299:15921236,19084051:214617
x1,299:16358347,19084051
k1,299:16572964,19084051:214617
x1,299:17373803,19084051
k1,299:17588420,19084051:214617
x1,299:19736002,19084051
k1,299:19736002,19084051:0
)
(1,300:4531650,19870483:15204352,446948,141880
x1,300:5295794,19870483
k1,299:5565086,19870483:269292
x1,299:6365925,19870483
k1,299:6635217,19870483:269292
x1,299:7763073,19870483
k1,299:8032366,19870483:269293
x1,299:9452517,19870483
k1,299:9721809,19870483:269292
x1,299:10995816,19870483
x1,299:12026695,19870483
k1,299:12295987,19870483:269292
x1,299:13315067,19870483
k1,299:13584359,19870483:269292
x1,299:14020823,19870483
x1,299:14676183,19870483
k1,299:14945476,19870483:269293
x1,299:16219483,19870483
x1,299:17086522,19870483
k1,299:17355814,19870483:269292
x1,299:18229398,19870483
k1,299:18498690,19870483:269292
x1,299:19736002,19870483
k1,299:19736002,19870483:0
)
(1,300:4531650,20656915:15204352,446948,7531
x1,300:7279535,20656915
k1,300:19736002,20656915:12456467
g1,300:19736002,20656915
)
(1,301:4531650,21443347:15204352,446948,141880
(1,300:4531650,21443347:0,446948,116320
g1,300:4531650,21443347
g1,300:4531650,21443347
g1,300:4203970,21443347
(1,300:4203970,21443347:0,446948,116320
g1,300:4203970,21443347
(1,300:4203970,21443347:0,446948,116320
k1,300:3621372,21443347:-582598
x1,300:4203970,21443347
)
)
g1,300:4531650,21443347
)
x1,300:5332498,21443347
k1,300:5661897,21443347:329399
x1,300:6608233,21443347
k1,300:6937632,21443347:329399
x1,300:7556288,21443347
x1,300:7883968,21443347
x1,300:8612063,21443347
x1,300:9230719,21443347
x1,300:10432628,21443347
k1,300:10762026,21443347:329398
x1,300:11562865,21443347
k1,300:11892264,21443347:329399
x1,300:12802552,21443347
x1,300:13650583,21443347
k1,300:13979881,21443347:329298
x1,300:14817417,21443347
x1,300:15800439,21443347
k1,300:16129838,21443347:329399
x1,300:17076174,21443347
x1,300:18241380,21443347
k1,300:18570779,21443347:329399
x1,300:19736002,21443347
k1,300:19736002,21443347:0
)
(1,301:4531650,22229779:15204352,446948,141880
x1,301:5332489,22229779
k1,300:5724852,22229779:392363
x1,300:6562395,22229779
x1,300:7072258,22229779
x1,300:7582121,22229779
x1,300:8091984,22229779
x1,300:8892823,22229779
k1,300:9285186,22229779:392363
x1,300:10231522,22229779
x1,300:11141800,22229779
k1,300:11534163,22229779:392363
x1,300:13026403,22229779
k1,300:13418765,22229779:392362
x1,300:14074125,22229779
k1,300:14466488,22229779:392363
x1,300:15267327,22229779
k1,300:15659690,22229779:392363
x1,300:18461994,22229779
x1,300:19736002,22229779
k1,300:19736002,22229779:0
)
(1,301:4531650,23016211:15204352,446948,141880
x1,301:6333872,23016211
k1,300:6489402,23016211:155530
x1,300:7362985,23016211
x1,300:8345352,23016211
k1,300:8500882,23016211:155530
x1,300:9338425,23016211
x1,300:9656281,23016211
x1,300:9937433,23016211
x1,300:11248135,23016211
k1,300:11403665,23016211:155530
x1,300:11876833,23016211
x1,300:12416184,23016211
k1,300:12571715,23016211:155531
x1,300:13518051,23016211
x1,300:15229168,23016211
k1,300:15384698,23016211:155530
x1,300:16040058,23016211
k1,300:16195588,23016211:155530
x1,300:16996427,23016211
k1,300:17151957,23016211:155530
x1,300:17916092,23016211
x1,300:18098275,23016211
x1,300:19736002,23016211
k1,300:19736002,23016211:0
)
(1,301:4531650,23802643:15204352,446948,7531
x1,301:5150306,23802643
x1,301:6543592,23802643
x1,301:7999791,23802643
g1,300:8229171,23802643
x1,300:10031393,23802643
k1,301:19736002,23802643:9704609
g1,301:19736002,23802643
)
(1,303:4531650,24589075:15204352,446948,141880
(1,301:4531650,24589075:0,446948,116320
g1,301:4531650,24589075
g1,301:4531650,24589075
g1,301:4203970,24589075
(1,301:4203970,24589075:0,446948,116320
g1,301:4203970,24589075
(1,301:4203970,24589075:0,446948,116320
k1,301:3439189,24589075:-764781
x1,301:4203970,24589075
)
)
g1,301:4531650,24589075
)
x1,301:6023889,24589075
k1,301:6304220,24589075:280331
x1,301:6922876,24589075
x1,301:7250556,24589075
x1,301:7978651,24589075
x1,301:8597307,24589075
x1,301:9799216,24589075
k1,301:10079548,24589075:280332
x1,301:10880387,24589075
k1,301:11160718,24589075:280331
x1,301:12071006,24589075
x1,301:12919037,24589075
k1,301:13199317,24589075:280280
x1,301:14145653,24589075
x1,301:15055931,24589075
k1,301:15336262,24589075:280331
x1,301:15954918,24589075
x1,301:16272774,24589075
x1,301:16772158,24589075
k1,301:17052490,24589075:280332
x1,301:18217713,24589075
k1,301:18498044,24589075:280331
x1,301:19335587,24589075
x1,301:19517770,24589075
x1,301:19736002,24589075
k1,303:19736002,24589075:0
)
(1,303:4531650,25375507:15204352,446948,141880
x1,303:5041513,25375507
x1,303:5551376,25375507
x1,303:6352215,25375507
k1,301:6581170,25375507:228955
x1,301:7527506,25375507
k1,301:7756461,25375507:228955
x1,301:8411803,25375507
x1,301:9394170,25375507
k1,301:9623125,25375507:228955
x1,301:10169029,25375507
x1,301:11679612,25375507
k1,301:11908567,25375507:228955
x1,301:12308982,25375507
k1,301:12537936,25375507:228954
x1,301:13011104,25375507
x1,301:13550455,25375507
k1,301:13779410,25375507:228955
x1,301:14107090,25375507
x1,301:14398066,25375507
x1,301:14709362,25375507
x1,301:15172697,25375507
x1,301:16446713,25375507
k1,301:16675668,25375507:228955
x1,301:17331028,25375507
k1,301:17559983,25375507:228955
x1,301:17778215,25375507
(1,301:17778215,25375507:327680,446948,0
x1,301:18105895,25375507
)
x1,301:18487967,25375507
k1,301:18716922,25375507:228955
x1,301:19736002,25375507
k1,301:19736002,25375507:0
)
(1,303:4531650,26161939:15204352,446948,141880
x1,303:5369193,26161939
x1,303:5879056,26161939
x1,303:6388919,26161939
x1,303:6898782,26161939
x1,303:7699621,26161939
k1,301:7971128,26161939:271507
x1,301:8917464,26161939
x1,301:9827742,26161939
k1,301:10099249,26161939:271507
x1,301:10645161,26161939
k1,301:10916667,26161939:271506
x1,301:11717506,26161939
k1,301:11989013,26161939:271507
x1,301:12426124,26161939
k1,301:12697631,26161939:271507
x1,301:13206839,26161939
x1,301:14917310,26161939
k1,301:15188817,26161939:271507
x1,301:16354031,26161939
k1,301:16625538,26161939:271507
x1,301:17244194,26161939
x1,301:18518202,26161939
k1,301:18789666,26161939:271464
x1,301:19736002,26161939
k1,301:19736002,26161939:0
)
(1,303:4531650,26948371:15204352,446948,141880
x1,303:5332489,26948371
k1,301:5495101,26948371:162612
x1,301:6150443,26948371
x1,301:7132810,26948371
k1,301:7295421,26948371:162611
x1,301:8241757,26948371
x1,301:9152035,26948371
k1,301:9314647,26948371:162612
x1,301:9751758,26948371
k1,301:9914370,26948371:162612
x1,301:10460274,26948371
x1,301:12171401,26948371
k1,301:12334012,26948371:162611
x1,301:12843875,26948371
k1,301:13006487,26948371:162612
x1,301:13625143,26948371
k1,301:13787755,26948371:162612
x1,301:15061771,26948371
k1,301:15224383,26948371:162612
x1,301:15879743,26948371
k1,301:16042354,26948371:162611
x1,301:16843193,26948371
k1,301:17005805,26948371:162612
x1,301:17624461,26948371
x1,301:18134324,26948371
x1,301:19736002,26948371
k1,301:19736002,26948371:0
)
(1,303:4531650,27734803:15204352,446948,141880
x1,303:5259745,27734803
x1,303:5571041,27734803
x1,303:6408584,27734803
g1,301:6637964,27734803
x1,301:7475500,27734803
x1,301:8458522,27734803
g1,301:8687902,27734803
x1,301:9233806,27734803
g1,301:9463186,27734803
x1,301:10755536,27734803
k1,303:19736002,27734803:8980466
g1,303:19736002,27734803
)
(1,320:3220930,29058200:16515072,446948,9168
x1,320:3694098,29058200
g1,304:3923478,29058200
x1,304:5597254,29058200
x1,304:6252614,29058200
x1,304:7037078,29058200
g1,304:7266458,29058200
x1,304:7812370,29058200
g1,304:8041750,29058200
x1,304:8842589,29058200
g1,304:9071969,29058200
x1,304:10454753,29058200
g1,304:10684133,29058200
x1,304:11121244,29058200
g1,304:11350624,29058200
x1,304:12260912,29058200
x1,304:13045376,29058200
g1,304:13274756,29058200
x1,304:13784619,29058200
g1,304:14013999,29058200
x1,304:14414423,29058200
x1,304:15453813,29058200
g1,304:15683193,29058200
x1,304:15901425,29058200
x1,304:16065265,29058200
k1,320:19736002,29058200:3670737
g1,320:19736002,29058200
)
[1,320:3220930,33866132:16515072,3617586,0
[1,320:3220930,33866132:16515072,3617586,0
(1,307:3220930,30799046:16515072,550500,235932
h1,307:3220930,30799046:0,0,0
g1,307:3220930,30799046
[1,307:3220930,30799046:16515072,550500,235932
(1,307:3220930,30799046:16515072,550500,235932
k1,307:7833387,30799046:4612457
h1,307:7833387,30799046:0,0,0
x1,307:8233811,30799046
x1,307:9884003,30799046
g1,307:10113383,30799046
x1,307:10513798,30799046
g1,307:10743178,30799046
r1,331:10743178,30799046:0,786432,235932
g1,307:10743178,30799046
x1,307:13620165,30799046
g1,307:13849545,30799046
x1,307:15123545,30799046
r1,331:15123545,30799046:0,235932,235932
g1,307:15123545,30799046
k1,307:19736002,30799046:4612457
)
]
g1,307:19736002,30799046
g1,307:19736002,30799046
)
(1,320:3220930,31428194:16515072,0,0
k1,320:11478466,31428194:8257536
(1,306:11478466,31428194:0,0,0
g1,306:11478466,31428194
g1,306:11478466,31428194
g1,306:11150786,31428194
(1,306:11150786,31428194:0,0,0
)
g1,306:11478466,31428194
)
k1,320:19736002,31428194:8257536
)
(1,320:3220930,32778235:16515072,1350041,1087897
g1,320:3220930,32778235
(1,317:3220930,32778235:19769198,1350041,1087897
$1,317:3220930,32778235
[1,317:3220930,32778235:19769198,1350041,1087897
(1,312:3220930,31867283:19769198,412875,176949
g1,312:3220930,31867283
(1,312:3220930,31867283:5227655,412875,176949
r1,331:3220930,31867283:0,589824,176949
g1,312:3614146,31867283
g1,312:3614147,31867283
x1,312:4837291,31867283
k1,312:8029155,31867283:3191864
g1,312:8422371,31867283
r1,331:8448585,31867283:26214,0,0
)
g1,312:8448585,31867283
(1,312:8448585,31867283:5528574,412875,176949
g1,312:8841801,31867283
g1,312:8841802,31867283
x1,312:11550774,31867283
g1,312:11734278,31867283
x1,312:13336486,31867283
k1,312:13583943,31867283:247457
g1,312:13977159,31867283
)
g1,312:13977159,31867283
(1,312:13977159,31867283:9012969,412875,176949
g1,312:14370375,31867283
g1,312:14370376,31867283
x1,312:15855138,31867283
g1,312:16038642,31867283
x1,312:17640850,31867283
k1,312:22596912,31867283:4956062
g1,312:22990128,31867283
)
g1,312:22990128,31867283
)
(1,314:3220930,32483321:19769198,412875,176949
g1,313:3220930,32483321
(1,313:3220930,32483321:5227655,412875,176949
r1,331:3220930,32483321:0,589824,176949
g1,313:3614146,32483321
g1,313:3614147,32483321
x1,313:4633348,32483321
k1,313:8029155,32483321:3395807
g1,313:8422371,32483321
r1,331:8448585,32483321:26214,0,0
)
g1,313:8448585,32483321
(1,313:8448585,32483321:5528574,412875,176949
g1,313:8841801,32483321
g1,313:8841802,32483321
x1,313:10909041,32483321
g1,313:11092545,32483321
x1,313:11587470,32483321
x1,313:13583943,32483321
g1,313:13583943,32483321
g1,313:13977159,32483321
)
g1,313:13977159,32483321
(1,314:13977159,32483321:9012969,412875,176949
g1,313:14370375,32483321
g1,313:14370376,32483321
x1,313:16437615,32483321
g1,313:16621119,32483321
x1,313:17116044,32483321
x1,313:19112517,32483321
k1,314:22596912,32483321:3484395
g1,314:22990128,32483321
)
g1,314:22990128,32483321
)
(1,315:3220930,33073145:19769198,412875,176949
g1,314:3220930,33073145
(1,314:3220930,33073145:5227655,412875,176949
r1,331:3220930,33073145:0,589824,176949
g1,314:3614146,33073145
g1,314:3614147,33073145
x1,314:4254825,33073145
g1,314:4438329,33073145
x1,314:5195398,33073145
g1,314:5378902,33073145
x1,314:8029155,33073145
g1,314:8029155,33073145
g1,314:8422371,33073145
r1,331:8448585,33073145:26214,0,0
)
g1,314:8448585,33073145
(1,314:8448585,33073145:5528574,412875,176949
g1,314:8841801,33073145
g1,314:8841802,33073145
x1,314:10355934,33073145
k1,314:13583943,33073145:3228009
g1,314:13977159,33073145
)
g1,314:13977159,33073145
(1,315:13977159,33073145:9012969,412875,176949
g1,314:14370375,33073145
g1,314:14370376,33073145
x1,314:16437615,33073145
g1,314:16621119,33073145
x1,314:17116044,33073145
x1,314:19112517,33073145
k1,315:22596912,33073145:3484395
g1,315:22990128,33073145
)
g1,315:22990128,33073145
)
(1,316:3220930,33662969:19769198,412875,176949
g1,315:3220930,33662969
(1,315:3220930,33662969:5227655,412875,176949
r1,331:3220930,33662969:0,589824,176949
g1,315:3614146,33662969
g1,315:3614147,33662969
x1,315:4807939,33662969
g1,315:4991443,33662969
x1,315:7641696,33662969
k1,315:8029155,33662969:387459
g1,315:8422371,33662969
r1,331:8448585,33662969:26214,0,0
)
g1,315:8448585,33662969
(1,315:8448585,33662969:5528574,412875,176949
g1,315:8841801,33662969
g1,315:8841802,33662969
x1,315:10355934,33662969
k1,315:13583943,33662969:3228009
g1,315:13977159,33662969
)
g1,315:13977159,33662969
(1,316:13977159,33662969:9012969,412875,176949
g1,315:14370375,33662969
g1,315:14370376,33662969
x1,315:14632520,33662969
x1,315:15124827,33662969
g1,315:15308331,33662969
x1,315:18976212,33662969
g1,315:19159716,33662969
x1,315:22596912,33662969
g1,316:22596912,33662969
g1,316:22990128,33662969
)
g1,316:22990128,33662969
)
(1,317:3220930,33866132:19769198,0,0
g1,317:3220930,33866132
(1,317:3220930,33866132:5227655,0,0
k1,317:8448585,33866132:5227655
)
g1,317:8448585,33866132
(1,317:8448585,33866132:5528574,0,0
k1,317:13977159,33866132:5528574
)
g1,317:13977159,33866132
(1,317:13977159,33866132:9012969,0,0
k1,317:22990128,33866132:9012969
)
g1,317:22990128,33866132
)
(1,317:3220930,33866132:19769198,0,0
g1,317:3220930,33866132
(1,317:3220930,33866132:5227655,0,0
k1,317:8448585,33866132:5227655
[1,317:8448585,33866132:0,0,0
(1,317:8448585,33866132:0,2437938,0
g1,317:8422371,33866132
[1,317:8422371,33866132:26214,2437938,0
]
g1,317:8448585,33866132
)
]
)
g1,317:8448585,33866132
(1,317:8448585,33866132:5528574,0,0
k1,317:13977159,33866132:5528574
)
g1,317:13977159,33866132
(1,317:13977159,33866132:9012969,0,0
k1,317:22990128,33866132:9012969
)
g1,317:22990128,33866132
)
(1,317:3220930,33866132:19769198,0,0
g1,317:3220930,33866132
(1,317:3220930,33866132:5227655,0,0
r1,331:3220930,33866132:0,0,0
)
g1,317:8448585,33866132
)
]
$1,317:22990128,32778235
)
g1,317:22990128,32778235
)
(1,320:3220930,33866132:16515072,0,0
k1,320:11478466,33866132:8257536
g1,320:11478466,33866132
k1,320:19736002,33866132:8257536
)
]
]
(1,322:3220930,36026005:16515072,448587,135328
g1,322:3220930,36026005
x1,322:3857938,36026005
g1,322:4185618,36026005
x1,322:5496322,36026005
g1,322:5725702,36026005
x1,322:7181901,36026005
g1,322:7411281,36026005
x1,322:9632264,36026005
k1,322:19736002,36026005:10103738
g1,322:19736002,36026005
)
(1,330:3220930,37691801:16515072,446948,141880
h1,323:3220930,37691801:655360,0,0
x1,323:4422202,37691801
k1,323:4593661,37691801:171459
x1,323:5540635,37691801
k1,323:5712094,37691801:171459
x1,323:7132245,37691801
x1,323:7253493,37691801
k1,323:7424952,37691801:171459
x1,323:8043608,37691801
k1,323:8215067,37691801:171459
x1,323:8760979,37691801
x1,323:9598522,37691801
k1,323:9769980,37691801:171458
x1,323:10534124,37691801
x1,323:11917561,37691801
k1,323:12089020,37691801:171459
x1,323:12634924,37691801
x1,323:12952780,37691801
x1,323:14263482,37691801
k1,323:14434941,37691801:171459
x1,323:15691252,37691801
k1,323:15862711,37691801:171459
x1,323:16190391,37691801
x1,323:16408623,37691801
k1,323:16580082,37691801:171459
x1,323:17125994,37691801
k1,323:17297453,37691801:171459
x1,323:17843365,37691801
x1,323:18316524,37691801
x1,323:19736002,37691801
k1,323:19736002,37691801:0
)
(1,330:3220930,38478233:16515072,446948,141880
x1,330:4531641,38478233
x1,330:5004809,38478233
x1,330:5616912,38478233
k1,323:5892178,38478233:275266
x1,323:6328642,38478233
x1,323:6984002,38478233
k1,323:7259269,38478233:275267
x1,323:8096812,38478233
x1,323:9152579,38478233
k1,323:9427845,38478233:275266
x1,323:9973757,38478233
k1,323:10249024,38478233:275267
x1,323:11049863,38478233
k1,323:11325129,38478233:275266
x1,323:12308151,38478233
x1,323:12781319,38478233
x1,323:13393422,38478233
k1,323:13668688,38478233:275266
x1,323:14323384,38478233
x1,323:15524656,38478233
k1,323:15799923,38478233:275267
x1,323:16345835,38478233
k1,323:16621101,38478233:275266
x1,323:17239757,38478233
x1,323:18060916,38478233
x1,323:18898459,38478233
x1,323:19736002,38478233
k1,323:19736002,38478233:0
)
(1,330:3220930,39264665:16515072,446948,141880
x1,330:4458898,39264665
k1,323:4700499,39264665:241601
x1,323:5137610,39264665
k1,323:5379211,39264665:241601
x1,323:6744315,39264665
k1,323:6985916,39264665:241601
x1,323:8151131,39264665
k1,323:8392732,39264665:241601
x1,323:9120172,39264665
x1,323:9411148,39264665
x1,323:9867932,39264665
x1,323:10480035,39264665
k1,323:10721636,39264665:241601
x1,323:11267540,39264665
x1,323:11585396,39264665
x1,323:12896098,39264665
k1,323:13137699,39264665:241601
x1,323:14011283,39264665
k1,323:14252884,39264665:241601
x1,323:14762092,39264665
x1,323:15380748,39264665
x1,323:16654755,39264665
k1,323:16896356,39264665:241601
x1,323:17842692,39264665
x1,323:18716276,39264665
x1,323:19736002,39264665
k1,323:19736002,39264665:0
)
(1,330:3220930,40051097:16515072,446948,141880
x1,330:3876290,40051097
x1,330:4932065,40051097
k1,323:5255367,40051097:323302
x1,323:6638167,40051097
x1,323:8003271,40051097
k1,323:8326573,40051097:323302
x1,323:9673316,40051097
x1,323:10037692,40051097
x1,323:11311690,40051097
k1,323:11634992,40051097:323302
x1,323:12144855,40051097
k1,323:12468158,40051097:323303
x1,323:13487221,40051097
x1,323:15125621,40051097
k1,323:15448923,40051097:323302
x1,323:15958786,40051097
x1,323:16758970,40051097
x1,323:17778696,40051097
k1,323:18101998,40051097:323302
x1,323:18611861,40051097
k1,323:18935163,40051097:323302
x1,323:19736002,40051097
k1,323:19736002,40051097:0
)
(1,330:3220930,40837529:16515072,446948,141880
x1,330:4604385,40837529
x1,330:5441928,40837529
k1,323:5665749,40837529:223821
x1,323:6612085,40837529
k1,323:6835906,40837529:223821
x1,323:8037161,40837529
x1,323:9675561,40837529
k1,323:9899382,40837529:223821
x1,323:10409245,40837529
x1,323:11209429,40837529
x1,323:12229155,40837529
k1,323:12452977,40837529:223822
x1,323:12962840,40837529
k1,323:13186661,40837529:223821
x1,323:13987500,40837529
k1,323:14211321,40837529:223821
x1,323:14720529,40837529
x1,323:15193688,40837529
x1,323:16886480,40837529
k1,323:17110301,40837529:223821
x1,323:18129381,40837529
k1,323:18353202,40837529:223821
x1,323:19517770,40837529
x1,323:19736002,40837529
k1,330:19736002,40837529:0
)
(1,330:3220930,41623961:16515072,446948,141880
x1,330:3694098,41623961
x1,330:4306201,41623961
k1,323:4532437,41623961:226236
x1,323:4969548,41623961
k1,323:5195783,41623961:226235
x1,323:6360997,41623961
k1,323:6587233,41623961:226236
x1,323:7679057,41623961
k1,323:7905292,41623961:226235
x1,323:9252035,41623961
k1,323:9478271,41623961:226236
x1,323:9988134,41623961
k1,323:10214369,41623961:226235
x1,323:11414977,41623961
k1,323:11641213,41623961:226236
x1,323:12151076,41623961
x1,323:12951260,41623961
x1,323:14134826,41623961
k1,323:14361061,41623961:226235
x1,323:15380141,41623961
k1,323:15606377,41623961:226236
x1,323:16479951,41623961
x1,323:17754605,41623961
k1,323:17980840,41623961:226235
x1,323:19072655,41623961
k1,323:19298891,41623961:226236
x1,323:19736002,41623961
k1,323:19736002,41623961:0
)
(1,330:3220930,42410393:16515072,446948,141880
x1,330:3839586,42410393
k1,323:4005119,42410393:165533
x1,323:4951455,42410393
x1,323:5391854,42410393
k1,323:5557324,42410393:165470
x1,323:6254620,42410393
k1,323:6420154,42410393:165534
x1,323:7511969,42410393
k1,323:7677502,42410393:165533
x1,323:8842716,42410393
k1,323:9008250,42410393:165534
x1,323:10318970,42410393
k1,323:10484503,42410393:165533
x1,323:11977406,42410393
k1,323:12142939,42410393:165533
x1,323:13380251,42410393
k1,323:13545785,42410393:165534
x1,323:13873465,42410393
x1,323:14370224,42410393
x1,323:15498743,42410393
k1,323:15664276,42410393:165533
x1,323:18503275,42410393
x1,323:18960059,42410393
x1,323:19736002,42410393
k1,323:19736002,42410393:0
)
(1,330:3220930,43196825:16515072,446948,141880
x1,330:3985730,43196825
x1,330:5732896,43196825
x1,330:5854144,43196825
k1,323:6037469,43196825:183325
x1,323:6692829,43196825
k1,323:6876154,43196825:183325
x1,323:7531514,43196825
x1,323:8110849,43196825
x1,323:8293032,43196825
x1,323:9057167,43196825
k1,323:9240492,43196825:183325
x1,323:9859148,43196825
x1,323:10987003,43196825
k1,323:11170328,43196825:183325
x1,323:11607439,43196825
k1,323:11790764,43196825:183325
x1,323:12409420,43196825
x1,323:13974403,43196825
k1,323:14157728,43196825:183325
x1,323:14958567,43196825
k1,323:15141892,43196825:183325
x1,323:16088228,43196825
x1,323:16528627,43196825
k1,323:16711907,43196825:183280
x1,323:17803722,43196825
k1,323:17987047,43196825:183325
x1,323:18933383,43196825
k1,323:19116708,43196825:183325
x1,323:19736002,43196825
k1,323:19736002,43196825:0
)
(1,330:3220930,43983257:16515072,446948,141880
x1,330:3839586,43983257
x1,330:4312745,43983257
x1,330:5404560,43983257
k1,323:5619463,43983257:214903
x1,323:6457007,43983257
k1,323:6671896,43983257:214889
x1,323:7927551,43983257
k1,323:8142454,43983257:214903
x1,323:9161534,43983257
k1,324:9376437,43983257:214903
x1,324:9849605,43983257
x1,324:10247395,43983257
x1,324:11194369,43983257
k1,324:11409272,43983257:214903
x1,324:12356246,43983257
x1,324:12683926,43983257
x1,324:13157085,43983257
x1,324:14176811,43983257
k1,324:14391714,43983257:214903
x1,324:15192553,43983257
x1,324:15665721,43983257
x1,324:16532760,43983257
k1,324:16747663,43983257:214903
x1,324:17184774,43983257
k1,324:17399677,43983257:214903
x1,324:17690653,43983257
x1,324:18005229,43983257
x1,324:18644187,43983257
x1,324:19736002,43983257
k1,324:19736002,43983257:0
)
(1,330:3220930,44769689:16515072,446948,141880
x1,330:4021769,44769689
k1,324:4391616,44769689:369847
x1,324:5192455,44769689
k1,324:5562302,44769689:369847
x1,324:6727526,44769689
k1,324:7097372,44769689:369846
x1,324:8043708,44769689
x1,324:8417923,44769689
k1,324:8787629,44769689:369706
x1,324:10207133,44769689
k1,324:10576979,44769689:369846
x1,324:12396899,44769689
k1,324:12766746,44769689:369847
x1,324:13567594,44769689
x1,324:14259640,44769689
x1,324:14841592,44769689
x1,324:15861318,44769689
k1,324:16231165,44769689:369847
x1,324:16704333,44769689
x1,324:16995309,44769689
x1,324:17306605,44769689
x1,324:17769940,44769689
x1,324:18425300,44769689
x1,324:19736002,44769689
k1,324:19736002,44769689:0
)
(1,330:3220930,45556121:16515072,446948,9168
x1,330:3912986,45556121
x1,330:4786560,45556121
k1,324:5027003,45556121:240443
x1,324:5864547,45556121
x1,324:6337715,45556121
x1,324:8623610,45556121
k1,324:8864053,45556121:240443
x1,324:9883133,45556121
k1,324:10123576,45556121:240443
x1,324:10887711,45556121
x1,324:11069894,45556121
x1,324:11906782,45556121
x1,324:12926508,45556121
k1,324:13166951,45556121:240443
x1,324:13640119,45556121
x1,324:14179470,45556121
k1,324:14419913,45556121:240443
x1,324:15366249,45556121
x1,324:17113424,45556121
k1,324:17353867,45556121:240443
x1,324:18519081,45556121
k1,324:18759524,45556121:240443
x1,324:19414875,45556121
x1,324:19736002,45556121
k1,324:19736002,45556121:0
)
(1,330:3220930,46342553:16515072,446948,141880
x1,330:3730793,46342553
x1,330:4349449,46342553
x1,330:5295785,46342553
x1,330:6424304,46342553
k1,324:6705649,46342553:281345
x1,324:7797464,46342553
k1,324:8078809,46342553:281345
x1,324:10044209,46342553
k1,324:10325555,46342553:281346
x1,324:11508466,46342553
k1,324:11789811,46342553:281345
x1,324:12481211,46342553
x1,324:13609731,46342553
k1,324:13891024,46342553:281293
x1,324:15311176,46342553
k1,324:15592469,46342553:281293
x1,324:16283860,46342553
x1,324:16598436,46342553
x1,324:17061771,46342553
k1,324:17343116,46342553:281345
x1,324:18508321,46342553
k1,324:18789666,46342553:281345
x1,324:19736002,46342553
k1,324:19736002,46342553:0
)
(1,330:3220930,47128985:16515072,446948,116320
x1,330:3658050,47128985
x1,324:4966137,47128985
g1,324:5195517,47128985
x1,324:5887573,47128985
x1,324:6344357,47128985
g1,324:6573737,47128985
x1,324:8047624,47128985
k1,330:19736002,47128985:11688378
g1,330:19736002,47128985
)
]
g1,351:19736002,47128985
)
k1,351:20129218,47128985:393216
r1,351:20129218,47128985:0,44040192,0
k1,351:20522434,47128985:393216
(1,351:20522434,47128985:16515072,44040192,0
[1,351:20522434,47128985:16515072,44040192,0
[1,330:20522434,13536695:16515072,10447902,0
[1,330:20522434,13536695:16515072,10447902,0
(1,328:20522434,12357047:16515072,9032322,0
g1,328:20522434,12357047
h1,327:20522434,12357047:0,0,0
(1,327:20522434,12357047:27053364,9032322,0
(1,327:20522434,12357047:27053401,9032345,0
(1,327:20522434,12357047:27053401,9032345,0
(1,327:20522434,12357047:0,9032345,0
(1,327:20522434,12357047:0,20425236,0
(1,327:20522434,12357047:61177037,20425236,0
)
k1,327:20522435,12357047:-61177036
)
)
g1,327:47575835,12357047
)
)
)
g1,328:47575798,12357047
g1,328:47575798,12357047
)
(1,328:20522434,13300763:16515072,550500,235932
h1,328:20522434,13300763:0,0,0
g1,328:20522434,13300763
[1,328:20522434,13300763:16515072,550500,235932
(1,328:20522434,13300763:16515072,550500,235932
k1,328:24548346,13300763:4025912
h1,328:24548346,13300763:0,0,0
x1,328:25586425,13300763
g1,328:25815805,13300763
x1,328:26325668,13300763
g1,328:26555048,13300763
r1,328:26555048,13300763:0,786432,235932
g1,328:26555048,13300763
x1,328:26991512,13300763
x1,328:27646872,13300763
g1,328:27876252,13300763
x1,328:30753239,13300763
g1,328:30982619,13300763
x1,328:31383043,13300763
x1,328:33011594,13300763
r1,328:33011594,13300763:0,235932,235932
g1,328:33011594,13300763
k1,328:37037506,13300763:4025912
)
]
g1,328:37037506,13300763
g1,328:37037506,13300763
)
]
]
(1,336:20522434,15085236:16515072,446948,141880
h1,332:20522434,15085236:655360,0,0
x1,332:21723706,15085236
k1,332:21977346,15085236:253640
x1,332:22596002,15085236
x1,332:23251344,15085236
x1,332:23433527,15085236
x1,332:24052183,15085236
x1,332:25071909,15085236
k1,332:25325549,15085236:253640
x1,332:25871461,15085236
k1,332:26125102,15085236:253641
x1,332:26925941,15085236
k1,332:27179581,15085236:253640
x1,332:27689444,15085236
x1,332:29654188,15085236
k1,332:29907828,15085236:253640
x1,332:30453740,15085236
k1,332:30707380,15085236:253640
x1,332:31508219,15085236
k1,332:31761860,15085236:253641
x1,332:32453251,15085236
x1,332:33310451,15085236
k1,332:33564091,15085236:253640
x1,332:34182747,15085236
x1,332:35638946,15085236
k1,332:35892586,15085236:253640
x1,332:36220266,15085236
x1,332:36538122,15085236
x1,332:37037506,15085236
k1,332:37037506,15085236:0
)
(1,336:20522434,15871668:16515072,446948,92400
x1,336:21851479,15871668
k1,332:22061408,15871668:209929
x1,332:22825552,15871668
k1,332:23035481,15871668:209929
x1,332:23581385,15871668
x1,332:24964832,15871668
k1,332:25174761,15871668:209929
x1,332:26376033,15871668
k1,332:26585962,15871668:209929
x1,332:27095825,15871668
x1,332:28732889,15871668
k1,332:28942818,15871668:209929
x1,332:29488730,15871668
k1,332:29698659,15871668:209929
x1,332:30499498,15871668
k1,332:30709427,15871668:209929
x1,332:31400818,15871668
x1,332:32258018,15871668
k1,332:32467947,15871668:209929
x1,332:33086603,15871668
x1,332:34542802,15871668
k1,332:34752731,15871668:209929
x1,332:36026738,15871668
k1,332:36236667,15871668:209929
x1,332:37037506,15871668
k1,332:37037506,15871668:0
)
(1,336:20522434,16658100:16515072,446948,141880
x1,336:21686994,16658100
x1,336:22670016,16658100
k1,332:22855040,16658100:185024
x1,332:23400952,16658100
k1,332:23585975,16658100:185023
x1,332:24386814,16658100
k1,332:24571838,16658100:185024
x1,332:25335973,16658100
x1,332:25518156,16658100
x1,332:27155883,16658100
k1,332:27340906,16658100:185023
x1,332:28141745,16658100
x1,332:28614913,16658100
x1,332:29645792,16658100
k1,332:29830816,16658100:185024
x1,332:31140872,16658100
k1,332:31325895,16658100:185023
x1,332:31944551,16658100
x1,332:32782094,16658100
x1,332:33103221,16658100
x1,332:34413923,16658100
k1,332:34598947,16658100:185024
x1,332:35435827,16658100
x1,332:36054483,16658100
x1,332:37037506,16658100
k1,332:37037506,16658100:0
)
(1,336:20522434,17444532:16515072,446948,9168
x1,336:20995602,17444532
x1,332:21534953,17444532
k1,332:21848821,17444532:313868
x1,332:22722413,17444532
k1,332:23036280,17444532:313867
x1,332:23400656,17444532
x1,332:23711952,17444532
x1,332:23993104,17444532
k1,332:24306972,17444532:313868
x1,332:25472177,17444532
k1,332:25786045,17444532:313868
x1,332:26951259,17444532
k1,332:27265127,17444532:313868
x1,332:27774990,17444532
x1,332:28486046,17444532
x1,332:29505117,17444532
k1,332:29818984,17444532:313867
x1,332:30655872,17444532
x1,332:31821095,17444532
k1,332:32134963,17444532:313868
x1,332:33554451,17444532
k1,332:33868319,17444532:313868
x1,332:34378182,17444532
k1,332:34692049,17444532:313867
x1,332:34910281,17444532
x1,332:35485680,17444532
x1,332:36213775,17444532
k1,332:36527643,17444532:313868
x1,332:37037506,17444532
k1,332:37037506,17444532:0
)
(1,336:20522434,18230964:16515072,446948,141880
x1,336:21323273,18230964
k1,332:21651189,18230964:327916
x1,332:21978869,18230964
x1,332:22653876,18230964
x1,332:23636898,18230964
x1,332:24328944,18230964
k1,332:24656860,18230964:327916
x1,332:25202772,18230964
k1,332:25530689,18230964:327917
x1,332:26331528,18230964
k1,332:26659444,18230964:327916
x1,332:27350835,18230964
x1,332:28208035,18230964
k1,332:28535951,18230964:327916
x1,332:29482287,18230964
x1,332:29992150,18230964
x1,332:31175716,18230964
k1,332:31503632,18230964:327916
x1,332:32522712,18230964
k1,332:32850629,18230964:327917
x1,332:33505989,18230964
x1,332:34015197,18230964
x1,332:35034923,18230964
k1,332:35362839,18230964:327916
x1,332:35908751,18230964
k1,332:36236667,18230964:327916
x1,332:37037506,18230964
k1,332:37037506,18230964:0
)
(1,336:20522434,19017396:16515072,446948,92400
x1,336:21469408,19017396
x1,336:21797088,19017396
x1,336:22270247,19017396
x1,336:23289973,19017396
k1,332:23642187,19017396:352214
x1,332:24079298,19017396
k1,332:24431513,19017396:352215
x1,332:25742233,19017396
k1,332:26094447,19017396:352214
x1,332:26513215,19017396
k1,332:26865429,19017396:352214
x1,332:27666268,19017396
k1,332:28018482,19017396:352214
x1,332:29038201,19017396
k1,332:29390416,19017396:352215
x1,332:30373456,19017396
k1,332:30725670,19017396:352214
x1,332:30980598,19017396
k1,332:31332812,19017396:352214
x1,332:31878724,19017396
k1,332:32230938,19017396:352214
x1,332:33832625,19017396
k1,332:34184840,19017396:352215
x1,332:34621951,19017396
k1,332:34974165,19017396:352214
x1,332:36175429,19017396
k1,332:36527643,19017396:352214
x1,332:37037506,19017396
k1,332:37037506,19017396:0
)
(1,336:20522434,19803828:16515072,446948,141880
x1,336:21650953,19803828
k1,332:21872286,19803828:221333
x1,332:22673125,19803828
k1,332:22894457,19803828:221332
x1,332:23695296,19803828
x1,332:24168464,19803828
x1,332:25035503,19803828
k1,332:25256836,19803828:221333
x1,332:26422050,19803828
k1,332:26643383,19803828:221333
x1,332:27334774,19803828
x1,332:28355814,19803828
k1,332:28577146,19803828:221332
x1,332:29377994,19803828
k1,332:29599327,19803828:221333
x1,332:30691142,19803828
k1,332:30912475,19803828:221333
x1,332:31349586,19803828
k1,332:31570919,19803828:221333
x1,332:32371758,19803828
x1,332:33936732,19803828
k1,332:34158064,19803828:221332
x1,332:34813424,19803828
x1,332:35869199,19803828
k1,332:36090532,19803828:221333
x1,332:37037506,19803828
k1,332:37037506,19803828:0
)
(1,336:20522434,20590260:16515072,446948,141880
x1,336:21141090,20590260
x1,336:22360705,20590260
k1,332:22515582,20590260:154877
x1,332:23534662,20590260
k1,333:23689539,20590260:154877
x1,333:23980515,20590260
x1,333:24291811,20590260
x1,333:24748586,20590260
x1,333:25076266,20590260
x1,333:25367242,20590260
x1,333:26386968,20590260
k1,333:26541846,20590260:154878
x1,333:27087758,20590260
k1,333:27242635,20590260:154877
x1,333:28043474,20590260
k1,333:28198351,20590260:154877
x1,333:28890397,20590260
x1,333:29982212,20590260
k1,333:30137089,20590260:154877
x1,333:30937273,20590260
k1,333:31092150,20590260:154877
x1,333:32584390,20590260
k1,333:32739268,20590260:154878
x1,333:33394628,20590260
k1,333:33549505,20590260:154877
x1,333:34350344,20590260
k1,333:34505221,20590260:154877
x1,333:35233316,20590260
x1,333:35743179,20590260
x1,333:36199963,20590260
x1,333:37037506,20590260
k1,333:37037506,20590260:0
)
(1,336:20522434,21376692:16515072,446948,141880
x1,336:21068338,21376692
x1,336:22488489,21376692
x1,336:23945326,21376692
k1,336:37037506,21376692:13092180
g1,336:37037506,21376692
)
(1,337:21833154,22348108:15204352,446948,141880
(1,336:21833154,22348108:0,213447,0
g1,336:21833154,22348108
g1,336:21833154,22348108
g1,336:21505474,22348108
(1,336:21505474,22348108:0,213447,0
g1,336:21505474,22348108
(1,336:21505474,22348108:0,213447,0
k1,336:21236958,22348108:-268516
$1,336:21236958,22348108
x1,336:21505474,22348108
$1,336:21505474,22348108
)
)
g1,336:21833154,22348108
)
x1,336:22124130,22348108
k1,336:22314581,22348108:190451
x1,336:22824444,22348108
x1,336:23499460,22348108
x1,336:23972619,22348108
x1,336:24283915,22348108
x1,336:24747250,22348108
k1,336:24937702,22348108:190452
x1,336:25265382,22348108
x1,336:25546534,22348108
x1,336:26056397,22348108
x1,336:26820532,22348108
k1,336:27010983,22348108:190451
x1,336:27957319,22348108
x1,336:29558988,22348108
k1,336:29749439,22348108:190451
x1,336:30513583,22348108
k1,336:30704034,22348108:190451
x1,336:31541577,22348108
x1,336:32051440,22348108
x1,336:32561303,22348108
x1,336:33071166,22348108
x1,336:33872005,22348108
k1,336:34062457,22348108:190452
x1,336:35390865,22348108
k1,336:35581316,22348108:190451
x1,336:36819274,22348108
x1,336:37037506,22348108
k1,337:37037506,22348108:0
)
(1,337:21833154,23134540:15204352,446948,141880
x1,337:22652336,23134540
k1,336:22867153,23134540:214817
x1,336:24031721,23134540
x1,336:24534376,23134540
k1,336:24749192,23134540:214816
x1,336:25695528,23134540
k1,336:25910345,23134540:214817
x1,336:26565687,23134540
x1,336:27548054,23134540
k1,336:27762871,23134540:214817
x1,336:29091279,23134540
k1,336:29306096,23134540:214817
x1,336:30325159,23134540
x1,336:31599166,23134540
k1,336:31813982,23134540:214816
x1,336:32760318,23134540
x1,336:33670596,23134540
k1,336:33885413,23134540:214817
x1,336:34322524,23134540
k1,336:34537341,23134540:214817
x1,336:34828317,23134540
x1,336:35142893,23134540
x1,336:35781851,23134540
x1,336:37037506,23134540
k1,336:37037506,23134540:0
)
(1,337:21833154,23920972:15204352,446948,141880
x1,337:22998369,23920972
k1,336:23290021,23920972:291652
x1,336:24710172,23920972
k1,336:25001824,23920972:291652
x1,336:26167047,23920972
k1,336:26458699,23920972:291652
x1,336:27004611,23920972
x1,336:27878195,23920972
k1,336:28169847,23920972:291652
x1,336:28825207,23920972
k1,336:29116858,23920972:291651
x1,336:29917697,23920972
k1,336:30209349,23920972:291652
x1,336:30973484,23920972
x1,336:31337850,23920972
x1,336:32101985,23920972
k1,336:32393637,23920972:291652
x1,336:33121732,23920972
x1,336:33433028,23920972
x1,336:34270571,23920972
k1,336:34562223,23920972:291652
x1,336:35108127,23920972
x1,336:36199942,23920972
k1,336:36491594,23920972:291652
x1,336:37037506,23920972
k1,336:37037506,23920972:0
)
(1,337:21833154,24707404:15204352,446948,141880
x1,337:22160834,24707404
x1,337:22441986,24707404
x1,337:22951849,24707404
x1,337:23715984,24707404
g1,336:23945364,24707404
x1,336:24600724,24707404
x1,336:24891700,24707404
x1,336:25400908,24707404
x1,336:26584474,24707404
k1,337:37037506,24707404:10453032
g1,337:37037506,24707404
)
(1,338:21833154,25493836:15204352,446948,141880
(1,337:21833154,25493836:0,213447,0
g1,337:21833154,25493836
g1,337:21833154,25493836
g1,337:21505474,25493836
(1,337:21505474,25493836:0,213447,0
g1,337:21505474,25493836
(1,337:21505474,25493836:0,213447,0
k1,337:21236958,25493836:-268516
$1,337:21236958,25493836
x1,337:21505474,25493836
$1,337:21505474,25493836
)
)
g1,337:21833154,25493836
)
x1,337:22124130,25493836
k1,337:22354183,25493836:230053
x1,337:24938228,25493836
k1,337:25168281,25493836:230053
x1,337:25896376,25493836
x1,337:27045215,25493836
k1,337:27275268,25493836:230053
x1,337:28512580,25493836
x1,337:29555251,25493836
k1,337:29785304,25493836:230053
x1,337:31423686,25493836
k1,337:31653739,25493836:230053
x1,337:32163602,25493836
k1,337:32393655,25493836:230053
x1,337:32866823,25493836
x1,337:34211587,25493836
k1,337:34441640,25493836:230053
x1,337:35606854,25493836
k1,337:35836907,25493836:230053
x1,337:37037506,25493836
k1,338:37037506,25493836:0
)
(1,338:21833154,26280268:15204352,446948,141880
x1,338:22306322,26280268
x1,337:23355544,26280268
k1,337:23523253,26280268:167709
x1,337:24615068,26280268
k1,337:24782778,26280268:167710
x1,337:27586358,26280268
k1,337:27754067,26280268:167709
x1,337:28045043,26280268
k1,337:28212753,26280268:167710
x1,337:29523473,26280268
k1,337:29691182,26280268:167709
x1,337:33403747,26280268
k1,337:33571457,26280268:167710
x1,337:34117369,26280268
k1,337:34285078,26280268:167709
x1,337:35085917,26280268
k1,337:35253627,26280268:167710
x1,337:37037506,26280268
k1,337:37037506,26280268:0
)
(1,338:21833154,27066700:15204352,446948,9168
x1,338:22561249,27066700
x1,337:22872545,27066700
x1,337:23371929,27066700
x1,337:23499729,27066700
k1,338:37037506,27066700:13537777
g1,338:37037506,27066700
)
(1,339:21833154,27853132:15204352,446948,141880
(1,338:21833154,27853132:0,213447,0
g1,338:21833154,27853132
g1,338:21833154,27853132
g1,338:21505474,27853132
(1,338:21505474,27853132:0,213447,0
g1,338:21505474,27853132
(1,338:21505474,27853132:0,213447,0
k1,338:21236958,27853132:-268516
$1,338:21236958,27853132
x1,338:21505474,27853132
$1,338:21505474,27853132
)
)
g1,338:21833154,27853132
)
x1,338:22160834,27853132
x1,338:23934216,27853132
x1,338:24662311,27853132
x1,338:24989991,27853132
x1,338:26545141,27853132
k1,338:26860023,27853132:314882
x1,338:28570503,27853132
k1,338:28885299,27853132:314796
x1,338:32962902,27853132
k1,338:33277784,27853132:314882
x1,338:33714895,27853132
k1,338:34029777,27853132:314882
x1,338:35849032,27853132
k1,338:36163914,27853132:314882
x1,338:37037506,27853132
k1,338:37037506,27853132:0
)
(1,339:21833154,28639564:15204352,446948,141880
x1,339:24962456,28639564
g1,338:25191836,28639564
x1,338:25737748,28639564
g1,338:25967128,28639564
x1,338:27204440,28639564
x1,338:27671046,28639564
g1,338:27900426,28639564
x1,338:29302217,28639564
k1,339:37037506,28639564:7735289
g1,339:37037506,28639564
)
(1,340:21833154,29425996:15204352,446948,9168
(1,339:21833154,29425996:0,213447,0
g1,339:21833154,29425996
g1,339:21833154,29425996
g1,339:21505474,29425996
(1,339:21505474,29425996:0,213447,0
g1,339:21505474,29425996
(1,339:21505474,29425996:0,213447,0
k1,339:21236958,29425996:-268516
$1,339:21236958,29425996
x1,339:21505474,29425996
$1,339:21505474,29425996
)
)
g1,339:21833154,29425996
)
x1,339:23617033,29425996
k1,339:23854945,29425996:237912
x1,339:24583040,29425996
x1,339:24894336,29425996
x1,339:25648648,29425996
k1,339:25886560,29425996:237912
x1,339:26541920,29425996
k1,339:26779832,29425996:237912
x1,339:27617375,29425996
k1,339:27855288,29425996:237913
x1,339:28365151,29425996
x1,339:31041596,29425996
k1,339:31279508,29425996:237912
x1,339:32189796,29425996
x1,339:32829419,29425996
k1,339:33067331,29425996:237912
x1,339:34013667,29425996
k1,339:34251579,29425996:237912
x1,339:35598330,29425996
k1,339:35836242,29425996:237912
x1,339:37037506,29425996
k1,339:37037506,29425996:0
)
(1,340:21833154,30212428:15204352,446948,9168
x1,340:22379058,30212428
g1,339:22608438,30212428
x1,339:23846396,30212428
x1,339:25067316,30212428
k1,340:37037506,30212428:11970190
g1,340:37037506,30212428
)
(1,343:20522434,31658295:16515072,444988,8188
k1,343:24724327,31658295:4201893
g1,343:24724327,31658295
x1,343:25481263,31658295
x1,343:25593334,31658295
g1,343:25921014,31658295
x1,343:27830699,31658295
x1,343:28459177,31658295
g1,343:28623017,31658295
x1,343:29165648,31658295
g1,343:29329488,31658295
x1,343:32835613,31658295
g1,343:32835613,31658295
k1,343:37037506,31658295:4201893
)
(1,346:20522434,32804389:16515072,446948,141880
h1,345:20522434,32804389:655360,0,0
x1,345:22196874,32804389
k1,345:22386581,32804389:189707
x1,345:22714261,32804389
x1,345:24269411,32804389
k1,345:24459118,32804389:189707
x1,345:26970419,32804389
k1,345:27160126,32804389:189707
x1,345:28251941,32804389
k1,345:28441648,32804389:189707
x1,345:28914816,32804389
x1,345:29454167,32804389
k1,345:29643874,32804389:189707
x1,345:32009687,32804389
k1,345:32199394,32804389:189707
x1,345:32490370,32804389
x1,345:32801666,32804389
x1,345:33628730,32804389
k1,345:33818437,32804389:189707
x1,345:34637637,32804389
k1,345:34827344,32804389:189707
x1,345:35246112,32804389
k1,345:35435819,32804389:189707
x1,345:37037506,32804389
k1,345:37037506,32804389:0
)
(1,346:20522434,33590821:16515072,446948,141880
x1,346:20850114,33590821
x1,346:22034330,33590821
k1,345:22268821,33590821:234491
x1,345:22559797,33590821
k1,345:22794288,33590821:234491
x1,345:25088023,33590821
k1,345:25322514,33590821:234491
x1,345:25868426,33590821
k1,345:26102917,33590821:234491
x1,345:26903756,33590821
k1,345:27138247,33590821:234491
x1,345:27975135,33590821
x1,345:28286431,33590821
x1,345:29762932,33590821
k1,345:29997423,33590821:234491
x1,345:30688814,33590821
x1,345:31546014,33590821
k1,345:31780505,33590821:234491
x1,345:34420270,33590821
k1,345:34654761,33590821:234491
x1,345:35637792,33590821
k1,345:35872283,33590821:234491
x1,345:37037506,33590821
k1,345:37037506,33590821:0
)
(1,346:20522434,34377253:16515072,446948,141880
x1,346:20850114,34377253
x1,345:22405264,34377253
k1,345:22650064,34377253:244800
x1,345:24907102,34377253
k1,345:25151902,34377253:244800
x1,345:26407557,34377253
k1,345:26652357,34377253:244800
x1,345:26980037,34377253
x1,345:27476796,34377253
k1,345:27721597,34377253:244801
x1,345:28777364,34377253
k1,345:29022164,34377253:244800
x1,345:29823003,34377253
k1,345:30067803,34377253:244800
x1,345:32870735,34377253
k1,345:33115535,34377253:244800
x1,345:34316781,34377253
k1,345:34561581,34377253:244800
x1,345:37037506,34377253
k1,345:37037506,34377253:0
)
(1,346:20522434,35163685:16515072,446948,141880
x1,346:21250529,35163685
x1,345:22399368,35163685
g1,345:22628748,35163685
x1,345:23993834,35163685
g1,345:24223214,35163685
x1,345:27026146,35163685
g1,345:27255526,35163685
x1,345:27583206,35163685
x1,345:29302196,35163685
g1,345:29531576,35163685
x1,345:30459551,35163685
g1,345:30688931,35163685
x1,345:31126042,35163685
g1,345:31355422,35163685
x1,345:31646398,35163685
x1,345:31960974,35163685
x1,345:33855587,35163685
k1,346:37037506,35163685:3181919
g1,346:37037506,35163685
)
(1,347:20522434,36609552:16515072,448587,135328
g1,347:20522434,36609552
x1,347:21086698,36609552
g1,347:21414378,36609552
x1,347:23635361,36609552
g1,347:23864741,36609552
x1,347:24265165,36609552
x1,347:27233915,36609552
k1,347:37037506,36609552:9803591
g1,347:37037506,36609552
)
(1,349:20522434,37691801:16515072,446948,141880
h1,348:20522434,37691801:655360,0,0
x1,348:22215873,37691801
k1,348:22526340,37691801:310467
x1,348:22854020,37691801
k1,348:23164487,37691801:310467
x1,348:24074775,37691801
x1,348:24786487,37691801
k1,348:25096953,37691801:310466
x1,348:25897792,37691801
k1,348:26208259,37691801:310467
x1,348:27154595,37691801
x1,348:27445571,37691801
x1,348:28247058,37691801
k1,348:28557525,37691801:310467
x1,348:29540547,37691801
k1,348:29851014,37691801:310467
x1,348:30761302,37691801
x1,348:31609333,37691801
k1,348:31919718,37691801:310385
x1,348:33303173,37691801
k1,348:33613639,37691801:310466
x1,348:34123502,37691801
k1,348:34433969,37691801:310467
x1,348:35234808,37691801
k1,348:35545275,37691801:310467
x1,348:36819274,37691801
x1,348:37037506,37691801
k1,349:37037506,37691801:0
)
(1,349:20522434,38478233:16515072,446948,141880
x1,349:21869185,38478233
x1,349:22888911,38478233
k1,348:23141971,38478233:253060
x1,348:23942810,38478233
x1,348:24415978,38478233
x1,348:25446857,38478233
k1,348:25699917,38478233:253060
x1,348:26737996,38478233
k1,348:26991057,38478233:253061
x1,348:27318737,38478233
x1,348:28046177,38478233
k1,348:28299237,38478233:253060
x1,348:29209525,38478233
x1,348:29921237,38478233
k1,348:30174297,38478233:253060
x1,348:30975136,38478233
k1,348:31228196,38478233:253060
x1,348:31737404,38478233
x1,348:32429450,38478233
k1,348:32682511,38478233:253061
x1,348:33228423,38478233
k1,348:33481483,38478233:253060
x1,348:33809163,38478233
x1,348:34090315,38478233
x1,348:34600178,38478233
x1,348:35364313,38478233
k1,348:35617373,38478233:253060
x1,348:37037506,38478233
k1,348:37037506,38478233:0
)
(1,349:20522434,39264665:16515072,446948,116320
x1,349:21213825,39264665
x1,349:21528401,39264665
x1,349:22610392,39264665
k1,348:22910772,39264665:300380
x1,348:24803436,39264665
k1,348:25103745,39264665:300309
x1,348:26050081,39264665
k1,348:26350461,39264665:300380
x1,348:26678141,39264665
x1,348:28451523,39264665
x1,348:29907723,39264665
k1,348:30208104,39264665:300381
x1,348:30899495,39264665
x1,348:31214071,39264665
x1,348:32296062,39264665
k1,348:32596442,39264665:300380
x1,348:34543506,39264665
k1,348:34843886,39264665:300380
x1,348:36300086,39264665
k1,348:36600395,39264665:300309
x1,348:37037506,39264665
k1,348:37037506,39264665:0
)
(1,349:20522434,40051097:16515072,446948,141880
x1,349:21468770,40051097
x1,349:22233561,40051097
x1,349:23361425,40051097
k1,348:23517013,40051097:155588
x1,348:24062917,40051097
k1,348:24218505,40051097:155588
x1,348:25019344,40051097
k1,348:25174933,40051097:155589
x1,348:26012476,40051097
x1,348:26850019,40051097
k1,348:27005607,40051097:155588
x1,348:27296583,40051097
k1,348:27452171,40051097:155588
x1,348:28726170,40051097
x1,348:30072921,40051097
x1,348:31092647,40051097
k1,348:31248235,40051097:155588
x1,348:32085771,40051097
x1,348:33232633,40051097
k1,348:33388222,40051097:155589
x1,348:35535158,40051097
k1,348:35690746,40051097:155588
x1,348:37037506,40051097
k1,348:37037506,40051097:0
)
(1,349:20522434,40837529:16515072,446948,141880
x1,349:20959545,40837529
k1,348:21231176,40837529:271631
x1,348:22177512,40837529
x1,348:22942303,40837529
x1,348:24070167,40837529
k1,348:24341798,40837529:271631
x1,348:25142637,40837529
k1,348:25414268,40837529:271631
x1,348:25924131,40837529
x1,348:26761674,40837529
k1,348:27033305,40837529:271631
x1,348:27543168,40837529
k1,348:27814798,40837529:271630
x1,348:28105774,40837529
k1,348:28377405,40837529:271631
x1,348:29651404,40837529
x1,348:30998155,40837529
x1,348:32017881,40837529
k1,348:32289512,40837529:271631
x1,348:33127048,40837529
x1,348:34273910,40837529
k1,348:34545541,40837529:271631
x1,348:35564621,40837529
k1,348:35836252,40837529:271631
x1,348:36345460,40837529
x1,348:37037506,40837529
k1,348:37037506,40837529:0
)
(1,349:20522434,41623961:16515072,446948,116320
x1,349:21068346,41623961
k1,348:21291696,41623961:223350
x1,348:22747896,41623961
k1,348:22971241,41623961:223345
x1,348:23917577,41623961
k1,348:24140927,41623961:223350
x1,348:25487687,41623961
k1,348:25711031,41623961:223344
x1,348:26220239,41623961
x1,348:26912285,41623961
k1,348:27135636,41623961:223351
x1,348:27572747,41623961
k1,348:27796097,41623961:223350
x1,348:28305305,41623961
x1,348:29869633,41623961
k1,348:30092983,41623961:223350
x1,348:30638887,41623961
k1,348:30862238,41623961:223351
x1,348:31335406,41623961
k1,348:31558750,41623961:223344
x1,348:32469029,41623961
x1,348:37037506,41623961
k1,348:37037506,41623961:0
)
(1,349:20522434,42410393:16515072,446948,141880
x1,349:22124121,42410393
k1,348:22292643,42410393:168522
x1,348:23129531,42410393
x1,348:23638739,42410393
x1,348:24949434,42410393
k1,348:25117955,42410393:168521
x1,348:25918794,42410393
k1,348:26087316,42410393:168522
x1,348:26924859,42410393
x1,348:27762402,42410393
k1,348:27930923,42410393:168521
x1,348:28476835,42410393
k1,348:28645357,42410393:168522
x1,348:28936333,42410393
k1,348:29104854,42410393:168521
x1,348:30378853,42410393
x1,348:31725604,42410393
x1,348:32745330,42410393
k1,348:32913852,42410393:168522
x1,348:33751388,42410393
x1,348:34734410,42410393
k1,348:34902931,42410393:168521
x1,348:36068145,42410393
k1,348:36236667,42410393:168522
x1,348:37037506,42410393
k1,348:37037506,42410393:0
)
(1,349:20522434,43196825:16515072,446948,141880
x1,349:21542160,43196825
k1,348:21735120,43196825:192960
x1,348:22062800,43196825
x1,348:23138231,43196825
k1,348:23331192,43196825:192961
x1,348:23877104,43196825
k1,348:24070064,43196825:192960
x1,348:24579927,43196825
x1,348:25417470,43196825
k1,348:25610430,43196825:192960
x1,348:25774270,43196825
k1,348:25967231,43196825:192961
x1,348:27241894,43196825
k1,348:27434854,43196825:192960
x1,348:27980766,43196825
k1,348:28173726,43196825:192960
x1,348:28974565,43196825
k1,348:29167526,43196825:192961
x1,348:29786182,43196825
k1,348:29979142,43196825:192960
x1,348:30925478,43196825
k1,348:31118438,43196825:192960
x1,348:32064774,43196825
k1,348:32257735,43196825:192961
x1,348:32767598,43196825
x1,348:33531733,43196825
k1,348:33724693,43196825:192960
x1,348:34343349,43196825
x1,348:34671029,43196825
x1,348:35399124,43196825
x1,348:36017780,43196825
x1,348:37037506,43196825
k1,348:37037506,43196825:0
)
(1,349:20522434,43983257:16515072,446948,141880
x1,349:21650936,43983257
x1,349:21941912,43983257
x1,349:22987855,43983257
k1,348:23268709,43983257:280854
x1,348:23559685,43983257
x1,348:23877541,43983257
x1,348:25334378,43983257
k1,348:25615232,43983257:280854
x1,348:26125095,43983257
x1,348:27471183,43983257
x1,348:28308726,43983257
k1,348:28589580,43983257:280854
x1,348:29936331,43983257
k1,348:30217185,43983257:280854
x1,348:30763089,43983257
k1,348:31043943,43983257:280854
x1,348:31844782,43983257
k1,348:32125636,43983257:280854
x1,348:33509740,43983257
k1,348:33790542,43983257:280802
x1,348:34300405,43983257
x1,348:36356237,43983257
k1,348:36637091,43983257:280854
x1,348:37037506,43983257
k1,348:37037506,43983257:0
)
(1,349:20522434,44769689:16515072,446948,141880
x1,349:20959545,44769689
k1,348:21298309,44769689:338764
x1,348:21953669,44769689
x1,348:23227667,44769689
k1,348:23566431,44769689:338764
x1,348:24549453,44769689
k1,348:24888217,44769689:338764
x1,348:25689056,44769689
k1,348:26027820,44769689:338764
x1,348:26974156,44769689
x1,348:27265132,44769689
x1,348:28066619,44769689
k1,348:28405383,44769689:338764
x1,348:28733063,44769689
x1,348:30149285,44769689
k1,348:30488049,44769689:338764
x1,348:31143409,44769689
k1,348:31482173,44769689:338764
x1,348:32100829,44769689
k1,348:32439593,44769689:338764
x1,348:33385929,44769689
k1,348:33724693,44769689:338764
x1,348:34343349,44769689
x1,348:34671029,44769689
x1,348:35399124,44769689
x1,348:36017780,44769689
x1,348:37037506,44769689
k1,348:37037506,44769689:0
)
(1,349:20522434,45556121:16515072,446948,141880
x1,349:21432722,45556121
x1,348:22144434,45556121
k1,348:22345159,45556121:200725
x1,348:22636135,45556121
k1,348:22836860,45556121:200725
x1,348:23346723,45556121
x1,348:24366449,45556121
x1,348:25131240,45556121
x1,348:25968783,45556121
k1,348:26169508,45556121:200725
x1,348:26679371,45556121
x1,348:28316435,45556121
k1,348:28517160,45556121:200725
x1,348:29026368,45556121
x1,348:29717759,45556121
k1,348:29918485,45556121:200726
x1,348:31119757,45556121
k1,348:31320482,45556121:200725
x1,348:32868426,45556121
k1,348:33069151,45556121:200725
x1,348:33615063,45556121
k1,348:33815788,45556121:200725
x1,348:34944307,45556121
x1,348:35562963,45556121
x1,348:35963378,45556121
x1,348:37037506,45556121
k1,348:37037506,45556121:0
)
(1,349:20522434,46342553:16515072,446948,141880
x1,349:21032297,46342553
x1,349:21796432,46342553
k1,348:22036236,46342553:239804
x1,348:22654892,46342553
x1,348:22982572,46342553
x1,348:23710667,46342553
x1,348:24329323,46342553
x1,348:25349049,46342553
k1,348:25588853,46342553:239804
x1,348:26353644,46342553
x1,348:27737091,46342553
k1,348:27976894,46342553:239803
x1,348:28267870,46342553
k1,348:28507674,46342553:239804
x1,348:29199720,46342553
x1,348:29999904,46342553
k1,348:30239708,46342553:239804
x1,348:30749571,46342553
x1,348:32095659,46342553
x1,348:32933202,46342553
k1,348:33173005,46342553:239803
x1,348:33973844,46342553
x1,348:34992915,46342553
k1,348:35232719,46342553:239804
x1,348:35996863,46342553
k1,348:36236667,46342553:239804
x1,348:37037506,46342553
k1,348:37037506,46342553:0
)
(1,349:20522434,47128985:16515072,446948,141880
x1,349:21141090,47128985
x1,349:21905234,47128985
x1,349:23833937,47128985
g1,348:24063317,47128985
x1,348:24390997,47128985
x1,348:25352403,47128985
k1,349:37037506,47128985:11685103
g1,349:37037506,47128985
)
]
g1,351:37037506,47128985
)
)
]
(1,351:3220930,49788574:33816576,0,0
h1,351:3220930,49788574:33816576,0,0
)
]
]
]
!75607
}5
!10
{6
[1,413:4736286,49788574:32301220,45052288,0
[1,413:4736286,4736286:0,0,0
(1,413:4736286,1019733:0,0,0
k1,413:4736286,1019733:1581137
)
]
[1,413:4736286,49788574:32301220,45052288,0
h1,413:4736286,4736286:0,0,0
[1,413:3220930,49788574:33816576,48703060,0
[1,413:3220930,1871946:33816576,786432,0
(1,413:3220930,1871946:33816576,0,0
h1,413:3220930,1871946:33816576,0,0
)
]
[1,413:3220930,47128985:33816576,44040192,0
(1,413:3220930,47128985:33816576,44040192,0
(1,413:3220930,47128985:16515072,44040192,0
[1,395:3220930,47128985:16515072,44040192,0
(1,351:3220930,3875225:16515072,446948,141880
h1,350:3220930,3875225:655360,0,0
x1,350:5441282,3875225
k1,350:5664847,3875225:223565
x1,350:6029213,3875225
k1,350:6252777,3875225:223564
x1,350:7927200,3875225
k1,350:8150765,3875225:223565
x1,350:8660628,3875225
k1,350:8884193,3875225:223565
x1,350:9685032,3875225
k1,350:9908596,3875225:223564
x1,350:10709435,3875225
x1,350:11182603,3875225
x1,350:12049642,3875225
k1,350:12273207,3875225:223565
x1,350:14312022,3875225
x1,350:15313405,3875225
k1,350:15536970,3875225:223565
x1,350:16575049,3875225
k1,350:16798613,3875225:223564
x1,350:17126293,3875225
x1,350:17890437,3875225
k1,350:18114002,3875225:223565
x1,350:19024290,3875225
x1,350:19736002,3875225
k1,350:19736002,3875225:0
)
(1,351:3220930,4661657:16515072,446948,9168
x1,351:4203952,4661657
k1,350:4506817,4661657:302865
x1,350:5307656,4661657
k1,350:5610521,4661657:302865
x1,350:6229177,4661657
k1,350:6532043,4661657:302866
x1,350:7478379,4661657
k1,350:7781244,4661657:302865
x1,350:8399900,4661657
x1,350:8727580,4661657
x1,350:9455675,4661657
x1,350:10074331,4661657
x1,350:11094057,4661657
k1,350:11396922,4661657:302865
x1,350:12598186,4661657
k1,350:12901051,4661657:302865
x1,350:13738594,4661657
k1,350:14041460,4661657:302866
x1,350:14551323,4661657
x1,350:16188387,4661657
k1,350:16491252,4661657:302865
x1,350:17292091,4661657
k1,350:17594956,4661657:302865
x1,350:18395795,4661657
x1,350:18868963,4661657
x1,350:19736002,4661657
k1,350:19736002,4661657:0
)
(1,351:3220930,5448089:16515072,446948,141880
x1,351:5259745,5448089
x1,351:6097288,5448089
k1,350:6445955,5448089:348667
x1,350:6919114,5448089
k1,350:7267781,5448089:348667
x1,350:8469053,5448089
k1,350:8817720,5448089:348667
x1,350:10384007,5448089
k1,350:10732675,5448089:348668
x1,350:11533514,5448089
k1,350:11882181,5448089:348667
x1,350:13920996,5448089
x1,350:14758539,5448089
k1,350:15107206,5448089:348667
x1,350:15616414,5448089
x1,350:17182044,5448089
k1,350:17530711,5448089:348667
x1,350:18076615,5448089
k1,350:18425282,5448089:348667
x1,350:19736002,5448089
k1,350:19736002,5448089:0
)
(1,351:3220930,6234521:16515072,446948,141880
x1,351:4367810,6234521
k1,350:4580814,6234521:213004
x1,350:5272214,6234521
x1,350:5963605,6234521
k1,350:6176610,6234521:213005
x1,350:7377882,6234521
k1,350:7590886,6234521:213004
x1,350:9138830,6234521
k1,350:9351834,6234521:213004
x1,350:10152673,6234521
k1,350:10365678,6234521:213005
x1,350:12404493,6234521
x1,350:13242036,6234521
k1,350:13455040,6234521:213004
x1,350:14219184,6234521
k1,350:14432188,6234521:213004
x1,350:15050844,6234521
k1,350:15263849,6234521:213005
x1,350:16210185,6234521
k1,350:16423189,6234521:213004
x1,350:17041845,6234521
x1,350:17369525,6234521
x1,350:18097620,6234521
x1,350:18716276,6234521
x1,350:19736002,6234521
k1,350:19736002,6234521:0
)
(1,351:3220930,7020953:16515072,446948,141880
x1,351:3730793,7020953
x1,351:5622785,7020953
k1,350:5846613,7020953:223828
x1,350:7011827,7020953
k1,350:7235654,7020953:223827
x1,350:7526630,7020953
k1,350:7750458,7020953:223828
x1,350:8951712,7020953
k1,350:9175540,7020953:223828
x1,350:9976379,7020953
x1,350:11159290,7020953
k1,350:11383118,7020953:223828
x1,350:12984805,7020953
k1,350:13208632,7020953:223827
x1,350:14810310,7020953
x1,350:15647853,7020953
k1,350:15871681,7020953:223828
x1,350:16672520,7020953
k1,350:16896348,7020953:223828
x1,350:17551708,7020953
x1,350:18170364,7020953
x1,350:18898459,7020953
x1,350:19736002,7020953
k1,350:19736002,7020953:0
)
(1,351:3220930,7807385:16515072,446948,141880
x1,351:3876290,7807385
x1,351:4167266,7807385
x1,351:4676474,7807385
x1,351:6169359,7807385
k1,350:6326199,7807385:156840
x1,350:7018245,7807385
x1,350:7710291,7807385
x1,350:8292243,7807385
x1,350:9311969,7807385
k1,350:9468808,7807385:156839
x1,350:10014720,7807385
k1,350:10171560,7807385:156840
x1,350:10790216,7807385
k1,350:10947056,7807385:156840
x1,350:11893392,7807385
k1,350:12050232,7807385:156840
x1,350:12668888,7807385
x1,350:12996568,7807385
x1,350:13724663,7807385
x1,350:14343319,7807385
x1,350:15526885,7807385
k1,350:15683724,7807385:156839
x1,350:16702804,7807385
k1,350:16859644,7807385:156840
x1,350:18898459,7807385
x1,350:19736002,7807385
k1,350:19736002,7807385:0
)
(1,351:3220930,8593817:16515072,446948,141880
x1,351:4639770,8593817
k1,350:4851684,8593817:211914
x1,350:5652523,8593817
k1,350:5864437,8593817:211914
x1,350:7029660,8593817
x1,350:7757747,8593817
k1,350:7969662,8593817:211915
x1,350:9608062,8593817
k1,350:9819976,8593817:211914
x1,350:10803016,8593817
k1,350:11014930,8593817:211914
x1,350:11488089,8593817
k1,350:11700003,8593817:211914
x1,350:13065115,8593817
k1,350:13277030,8593817:211915
x1,350:13895686,8593817
x1,350:14561523,8593817
k1,350:14773437,8593817:211914
x1,350:15283300,8593817
x1,350:16047435,8593817
k1,350:16259349,8593817:211914
x1,350:16878005,8593817
x1,350:17205685,8593817
x1,350:17933780,8593817
x1,350:18552436,8593817
x1,350:19736002,8593817
k1,350:19736002,8593817:0
)
(1,351:3220930,9380249:16515072,446948,141880
x1,351:3839586,9380249
x1,351:4349449,9380249
x1,351:5842334,9380249
k1,350:6147828,9380249:305494
x1,350:8186643,9380249
x1,350:9024186,9380249
k1,350:9329680,9380249:305494
x1,350:9766791,9380249
k1,350:10072285,9380249:305494
x1,350:10727645,9380249
x1,350:11819461,9380249
x1,350:12428293,9380249
k1,350:12733787,9380249:305494
x1,350:13024763,9380249
x1,350:13336059,9380249
x1,350:13944891,9380249
k1,350:14250385,9380249:305494
x1,350:14723544,9380249
k1,350:15029038,9380249:305494
x1,350:16230310,9380249
k1,350:16535804,9380249:305494
x1,350:18083748,9380249
k1,350:18389242,9380249:305494
x1,350:19736002,9380249
k1,350:19736002,9380249:0
)
(1,351:3220930,10166681:16515072,446948,141880
x1,351:4021769,10166681
k1,350:4230130,10166681:208361
x1,350:5613577,10166681
k1,350:5821937,10166681:208360
x1,350:6367849,10166681
k1,350:6576210,10166681:208361
x1,350:7377049,10166681
k1,350:7585409,10166681:208360
x1,350:9624224,10166681
x1,350:10461767,10166681
k1,350:10670128,10166681:208361
x1,350:11834696,10166681
x1,350:12115848,10166681
k1,350:12324208,10166681:208360
x1,350:12761319,10166681
k1,350:12969680,10166681:208361
x1,350:14788935,10166681
k1,350:14997295,10166681:208360
x1,350:15470454,10166681
k1,350:15678815,10166681:208361
x1,350:16479654,10166681
k1,350:16688014,10166681:208360
x1,350:18072118,10166681
k1,350:18280458,10166681:208340
x1,350:19736002,10166681
k1,350:19736002,10166681:0
)
(1,351:3220930,10953113:16515072,446948,9168
x1,351:3839586,10953113
x1,351:5404569,10953113
k1,350:5636188,10953113:231619
x1,350:6837460,10953113
k1,350:7069080,10953113:231620
x1,350:8015416,10953113
k1,350:8247035,10953113:231619
x1,350:9448307,10953113
k1,350:9679927,10953113:231620
x1,350:10808446,10953113
k1,350:11040065,10953113:231619
x1,350:12386816,10953113
k1,350:12618436,10953113:231620
x1,350:14147362,10953113
k1,350:14378981,10953113:231619
x1,350:15763085,10953113
k1,350:15994702,10953113:231617
x1,350:16322382,10953113
x1,350:16779157,10953113
x1,350:17816581,10953113
k1,350:18048201,10953113:231620
x1,350:18448616,10953113
k1,350:18680235,10953113:231619
x1,350:19736002,10953113
k1,350:19736002,10953113:0
)
(1,351:3220930,11739545:16515072,446948,141880
x1,351:4131218,11739545
x1,350:4842930,11739545
k1,350:5171283,11739545:328353
x1,350:6154305,11739545
k1,350:6482658,11739545:328353
x1,350:7283497,11739545
k1,350:7611850,11739545:328353
x1,350:8594217,11739545
k1,350:8922570,11739545:328353
x1,350:9468482,11739545
k1,350:9796834,11739545:328352
x1,350:10306697,11739545
x1,350:11943761,11739545
k1,350:12272114,11739545:328353
x1,350:12818026,11739545
k1,350:13146379,11739545:328353
x1,350:13947218,11739545
k1,350:14275571,11739545:328353
x1,350:16314386,11739545
x1,350:17151929,11739545
k1,350:17480282,11739545:328353
x1,350:18098938,11739545
x1,350:19736002,11739545
k1,350:19736002,11739545:0
)
(1,351:3220930,12525977:16515072,446948,92400
x1,351:3730138,12525977
x1,351:4421529,12525977
k1,350:4681972,12525977:260443
x1,350:5883244,12525977
k1,350:6143688,12525977:260444
x1,350:7691632,12525977
k1,350:7952075,12525977:260443
x1,350:9371571,12525977
x1,350:9699251,12525977
x1,350:10017107,12525977
x1,350:10516491,12525977
x1,350:10654122,12525977
k1,350:10914566,12525977:260444
x1,350:11715405,12525977
k1,350:11975849,12525977:260444
x1,350:12303529,12525977
x1,350:12584681,12525977
x1,350:13167279,12525977
x1,350:13931414,12525977
k1,350:14191857,12525977:260443
x1,350:14956648,12525977
x1,350:16339439,12525977
k1,350:16599882,12525977:260443
x1,350:17109745,12525977
x1,350:17619608,12525977
x1,350:18674719,12525977
k1,350:18935163,12525977:260444
x1,350:19736002,12525977
k1,350:19736002,12525977:0
)
(1,351:3220930,13312409:16515072,446948,141880
x1,351:4349449,13312409
x1,351:4859312,13312409
x1,351:5987831,13312409
k1,350:6396984,13312409:409153
x1,350:7380006,13312409
k1,350:7789158,13312409:409152
x1,350:8589997,13312409
k1,350:8999150,13312409:409153
x1,350:9509013,13312409
x1,350:10273148,13312409
k1,350:10682301,13312409:409153
x1,350:11300957,13312409
x1,350:11628637,13312409
x1,350:12356732,13312409
x1,350:12975388,13312409
x1,350:13995114,13312409
k1,350:14404267,13312409:409153
x1,350:15241810,13312409
x1,350:15860466,13312409
x1,350:17352705,13312409
k1,350:17761857,13312409:409152
x1,350:18380513,13312409
k1,350:18789666,13312409:409153
x1,350:19736002,13312409
k1,350:19736002,13312409:0
)
(1,351:3220930,14098841:16515072,446948,141880
x1,351:3839586,14098841
x1,351:4167266,14098841
x1,351:4895361,14098841
x1,351:5514017,14098841
x1,351:6533743,14098841
k1,350:6844977,14098841:311234
x1,350:7318136,14098841
k1,350:7629370,14098841:311234
x1,350:8829978,14098841
k1,350:9141212,14098841:311234
x1,350:9614371,14098841
x1,350:9925667,14098841
x1,350:10389002,14098841
k1,350:10700237,14098841:311235
x1,350:11246149,14098841
k1,350:11557383,14098841:311234
x1,350:13105327,14098841
k1,350:13416561,14098841:311234
x1,350:14435641,14098841
k1,350:14746875,14098841:311234
x1,350:16056922,14098841
x1,350:16785009,14098841
k1,350:17096243,14098841:311234
x1,350:17606106,14098841
x1,350:18317162,14098841
x1,350:19736002,14098841
k1,350:19736002,14098841:0
)
(1,351:3220930,14885273:16515072,446948,9168
x1,351:3694098,14885273
x1,350:4233449,14885273
g1,350:4462829,14885273
x1,350:5118189,14885273
x1,350:6210005,14885273
x1,350:6818837,14885273
g1,350:7048217,14885273
x1,350:7521376,14885273
g1,350:7750756,14885273
x1,350:8952028,14885273
g1,350:9181408,14885273
x1,350:10729352,14885273
k1,351:19736002,14885273:9006650
g1,351:19736002,14885273
)
[1,363:3220930,29299612:16515072,12110076,0
[1,363:3220930,29299612:16515072,12110076,0
(1,360:3220930,22936556:16515072,5511088,5183408
h1,353:3220930,22936556:0,0,0
$1,356:3220930,22936556
[1,356:3220930,22936556:8257536,5355680,5027999
(1,356:3220930,27112587:8257536,9531711,851968
g1,356:3220930,27112587
h1,355:3220930,27112587:0,0,0
[1,355:3220930,27112587:14884665,9531711,851968
[1,355:3220930,27112587:14884665,9531711,0
(1,355:3220930,27112587:14884665,9531711,0
(1,355:3220930,27112587:14884665,9531711,0
(1,355:3220930,27112587:14884665,9531711,0
(1,355:3220930,27112587:14884702,9531735,0
(1,355:3220930,27112587:14884702,9531735,0
(1,355:3220930,27112587:0,9531735,0
(1,355:3220930,27112587:0,13616824,0
(1,355:3220930,27112587:21263954,13616824,0
)
k1,355:3220930,27112587:-21263954
)
)
g1,355:18105632,27112587
)
)
)
)
)
]
[1,355:3220930,27787606:14884665,412875,176949
(1,355:3220930,27787606:14884665,412875,176949
g1,355:3220930,27787606
[1,355:3220930,27787606:14884665,412875,176949
(1,355:3220930,27787606:14884665,412875,176949
h1,355:3220930,27787606:0,0,0
g1,355:3220930,27787606
[1,355:3220930,27787606:14884665,412875,176949
(1,355:3220930,27787606:14884665,412875,176949
k1,355:9005478,27787606:5784548
h1,355:9005478,27787606:0,0,0
x1,355:9587431,27787606
g1,355:9770935,27787606
r1,395:9770935,27787606:0,589824,176949
g1,355:9770935,27787606
x1,355:11518372,27787606
x1,355:12321047,27787606
r1,395:12321047,27787606:0,176949,176949
g1,355:12321047,27787606
k1,355:18105595,27787606:5784548
)
]
g1,355:18105595,27787606
g1,355:18105595,27787606
)
]
g1,355:18105595,27787606
)
]
]
g1,356:18105595,27112587
g1,356:18105595,27112587
)
]
$1,356:11478466,22936556
$1,360:11478466,22936556
[1,360:11478466,22936556:8257536,5511088,5183408
(1,360:11478466,27267996:8257536,9842528,851968
g1,360:11478466,27267996
h1,359:11478466,27267996:0,0,0
[1,359:11478466,27267996:14470243,9842528,851968
[1,359:11478466,27267996:14470243,9842528,0
(1,359:11478466,27267996:14470243,9842528,0
(1,359:11478466,27267996:14470243,9842528,0
(1,359:11478466,27267996:14470243,9842528,0
(1,359:11478466,27267996:14470279,9842552,0
(1,359:11478466,27267996:14470279,9842552,0
(1,359:11478466,27267996:0,9842552,0
(1,359:11478466,27267996:0,14060851,0
(1,359:11478466,27267996:20671918,14060851,0
)
k1,359:11478466,27267996:-20671918
)
)
g1,359:25948745,27267996
)
)
)
)
)
]
[1,359:11478466,27943015:14470243,412875,176949
(1,359:11478466,27943015:14470243,412875,176949
g1,359:11478466,27943015
[1,359:11478466,27943015:14470243,412875,176949
(1,359:11478466,27943015:14470243,412875,176949
h1,359:11478466,27943015:0,0,0
g1,359:11478466,27943015
[1,359:11478466,27943015:14470243,412875,176949
(1,359:11478466,27943015:14470243,412875,176949
k1,359:17165634,27943015:5687168
h1,359:17165634,27943015:0,0,0
x1,359:17776950,27943015
g1,359:17960454,27943015
r1,395:17960454,27943015:0,589824,176949
g1,359:17960454,27943015
x1,359:20261542,27943015
r1,395:20261542,27943015:0,176949,176949
g1,359:20261542,27943015
k1,359:25948709,27943015:5687167
)
]
g1,359:25948709,27943015
g1,359:25948709,27943015
)
]
g1,359:25948709,27943015
)
]
]
g1,360:25948709,27267996
g1,360:25948709,27267996
)
]
$1,360:19736002,22936556
g1,360:19736002,22936556
g1,360:19736002,22936556
)
(1,361:3220930,29063680:16515072,550500,235932
h1,361:3220930,29063680:0,0,0
g1,361:3220930,29063680
[1,361:3220930,29063680:16515072,550500,235932
(1,361:3220930,29063680:16515072,550500,235932
k1,361:7543059,29063680:4322129
h1,361:7543059,29063680:0,0,0
x1,361:8581138,29063680
g1,361:8810518,29063680
x1,361:9320381,29063680
g1,361:9549761,29063680
r1,395:9549761,29063680:0,786432,235932
g1,361:9549761,29063680
x1,361:10969256,29063680
x1,361:11836295,29063680
g1,361:12065675,29063680
x1,361:15413874,29063680
r1,395:15413874,29063680:0,235932,235932
g1,361:15413874,29063680
k1,361:19736002,29063680:4322128
)
]
g1,361:19736002,29063680
g1,361:19736002,29063680
)
]
]
(1,380:3220930,32991118:16515072,448587,135328
g1,380:3220930,32991118
x1,380:3785194,32991118
g1,380:4112874,32991118
x1,380:5168650,32991118
x1,380:5472081,32991118
g1,380:5701461,32991118
x1,380:6356813,32991118
x1,380:7803188,32991118
g1,380:8032568,32991118
x1,380:9779735,32991118
k1,380:19736002,32991118:9956267
g1,380:19736002,32991118
)
(1,382:3220930,36118937:16515072,446948,141880
h1,381:3220930,36118937:655360,0,0
x1,381:5186346,36118937
k1,381:5356027,36118937:169681
x1,381:6520595,36118937
x1,381:7358138,36118937
k1,381:7527818,36118937:169680
x1,381:7818794,36118937
x1,381:8130090,36118937
x1,381:8921105,36118937
k1,381:9090786,36118937:169681
x1,381:9964370,36118937
k1,381:10134050,36118937:169680
x1,381:11371362,36118937
k1,381:11541043,36118937:169681
x1,381:12742307,36118937
k1,381:12911987,36118937:169680
x1,381:13457891,36118937
k1,381:13627572,36118937:169681
x1,381:15192547,36118937
k1,381:15362227,36118937:169680
x1,381:16454042,36118937
x1,381:17709698,36118937
k1,381:17879379,36118937:169681
x1,381:19736002,36118937
k1,381:19736002,36118937:0
)
(1,382:3220930,36905369:16515072,446948,141880
x1,382:4385498,36905369
x1,382:5223041,36905369
k1,381:5515600,36905369:292559
x1,381:5952711,36905369
k1,381:6245270,36905369:292559
x1,381:6937316,36905369
x1,381:7731602,36905369
k1,381:8024161,36905369:292559
x1,381:8642817,36905369
k1,381:8935376,36905369:292559
x1,381:9445239,36905369
x1,381:9955102,36905369
x1,381:10537054,36905369
x1,381:11556780,36905369
k1,381:11849338,36905369:292558
x1,381:12395250,36905369
k1,381:12687809,36905369:292559
x1,381:13597441,36905369
x1,381:15344617,36905369
k1,381:15637176,36905369:292559
x1,381:16328567,36905369
x1,381:17185767,36905369
k1,381:17478326,36905369:292559
x1,381:18097620,36905369
x1,381:18425300,36905369
x1,381:18716276,36905369
x1,381:19736002,36905369
k1,381:19736002,36905369:0
)
(1,382:3220930,37691801:16515072,446948,141880
x1,382:4203952,37691801
k1,381:4390653,37691801:186701
x1,381:5118748,37691801
x1,381:5430044,37691801
x1,381:6184356,37691801
k1,381:6371056,37691801:186700
x1,381:6880264,37691801
x1,381:8445912,37691801
k1,381:8632613,37691801:186701
x1,381:9142476,37691801
k1,381:9329176,37691801:186700
x1,381:10275512,37691801
x1,381:13733822,37691801
x1,381:14215518,37691801
k1,381:14402219,37691801:186701
x1,381:15712275,37691801
k1,381:15898975,37691801:186700
x1,381:17063543,37691801
x1,381:17901086,37691801
k1,381:18087787,37691801:186701
x1,381:18378763,37691801
x1,381:18690059,37691801
x1,381:19736002,37691801
k1,381:19736002,37691801:0
)
(1,382:3220930,38478233:16515072,446948,9168
x1,382:3694098,38478233
x1,381:4233449,38478233
k1,381:4488991,38478233:255542
x1,381:6781423,38478233
k1,381:7036965,38478233:255542
x1,381:8456469,38478233
k1,381:8712010,38478233:255541
x1,381:9512849,38478233
k1,381:9768391,38478233:255542
x1,381:10350343,38478233
x1,381:11114478,38478233
x1,381:11405454,38478233
x1,381:11914662,38478233
x1,381:12934388,38478233
k1,381:13189930,38478233:255542
x1,381:13735842,38478233
k1,381:13991384,38478233:255542
x1,381:14282360,38478233
k1,381:14537902,38478233:255542
x1,381:14865582,38478233
x1,381:15146734,38478233
x1,381:15656597,38478233
x1,381:16420732,38478233
k1,381:16676273,38478233:255541
x1,381:17113384,38478233
k1,381:17368926,38478233:255542
x1,381:18351941,38478233
k1,381:18607483,38478233:255542
x1,381:19736002,38478233
k1,381:19736002,38478233:0
)
(1,382:3220930,39264665:16515072,533465,163840
x1,382:3439162,39264665
x1,382:3766842,39264665
k1,381:4099557,39264665:332715
$1,381:4099557,39264665
x1,381:5309853,39264665
(1,381:5309853,39026840:294003,295640,0
x1,381:5571088,39026840
)
$1,381:5603856,39264665
x1,381:5767696,39264665
k1,381:6100410,39264665:332714
x1,381:6828506,39264665
x1,381:7774824,39264665
k1,381:8107539,39264665:332715
x1,381:8981131,39264665
k1,381:9313846,39264665:332715
x1,381:10041941,39264665
x1,381:11388692,39264665
k1,381:11721407,39264665:332715
x1,381:12267319,39264665
x1,381:13140903,39264665
k1,381:13473617,39264665:332714
x1,381:13910728,39264665
k1,381:14243443,39264665:332715
x1,381:15044282,39264665
k1,381:15376997,39264665:332715
x1,381:16742101,39264665
k1,381:17074815,39264665:332714
x1,381:18603103,39264665
k1,381:18935818,39264665:332715
x1,381:19736002,39264665
k1,381:19736002,39264665:0
)
(1,382:3220930,40051097:16515072,446948,141880
x1,382:3876281,40051097
x1,381:4197408,40051097
k1,381:4440975,40051097:243567
x1,381:5824422,40051097
k1,381:6067990,40051097:243568
x1,381:6613902,40051097
k1,381:6857469,40051097:243567
x1,381:8022037,40051097
k1,381:8265604,40051097:243567
x1,381:9430172,40051097
x1,381:10267715,40051097
k1,381:10511282,40051097:243567
x1,381:10802258,40051097
x1,381:11113554,40051097
x1,381:12341680,40051097
k1,381:12585248,40051097:243568
x1,381:13386087,40051097
k1,381:13629654,40051097:243567
x1,381:14649373,40051097
k1,381:14892940,40051097:243567
x1,381:15511596,40051097
x1,381:16348484,40051097
k1,381:16592051,40051097:243567
x1,381:18011555,40051097
k1,381:18255123,40051097:243568
x1,381:18546099,40051097
k1,381:18789666,40051097:243567
x1,381:19736002,40051097
k1,381:19736002,40051097:0
)
(1,382:3220930,40837529:16515072,446948,141880
x1,382:3730793,40837529
x1,382:4203952,40837529
x1,382:5441247,40837529
k1,381:5750925,40837529:309678
x1,381:6916139,40837529
k1,381:7225818,40837529:309679
x1,381:7844474,40837529
x1,381:9191225,40837529
k1,381:9500903,40837529:309678
x1,381:10447239,40837529
x1,381:10580925,40837529
k1,381:10890603,40837529:309678
x1,381:13037539,40837529
k1,381:13347217,40837529:309678
x1,381:14148056,40837529
k1,381:14457735,40837529:309679
x1,381:15294615,40837529
x1,381:16277655,40837529
k1,381:16587333,40837529:309678
x1,381:17715852,40837529
k1,381:18025530,40837529:309678
x1,381:18644186,40837529
x1,381:19736002,40837529
k1,381:19736002,40837529:0
)
(1,382:3220930,41623961:16515072,446948,141880
x1,382:4640434,41623961
k1,381:4937790,41623961:297356
x1,381:5228766,41623961
k1,381:5526121,41623961:297355
x1,381:6472457,41623961
k1,381:6769745,41623961:297288
x1,381:7279608,41623961
x1,381:7752767,41623961
x1,381:8990062,41623961
k1,381:9287418,41623961:297356
x1,381:10452632,41623961
k1,381:10749987,41623961:297355
x1,381:11040963,41623961
k1,381:11338319,41623961:297356
x1,381:12248607,41623961
x1,381:12633302,41623961
x1,381:12712605,41623961
k1,381:13009961,41623961:297356
x1,381:14029041,41623961
k1,381:14326397,41623961:297356
x1,381:15490965,41623961
k1,381:15788320,41623961:297355
x1,381:16952888,41623961
x1,381:17790431,41623961
k1,381:18087787,41623961:297356
x1,381:18378763,41623961
x1,381:18690059,41623961
x1,381:19736002,41623961
k1,381:19736002,41623961:0
)
(1,382:3220930,42410393:16515072,446948,141880
x1,382:3985074,42410393
k1,381:4226260,42410393:241186
x1,381:5427524,42410393
k1,381:5668709,42410393:241185
x1,381:7088213,42410393
k1,381:7329399,42410393:241186
x1,381:8130238,42410393
x1,381:8448094,42410393
k1,381:8689280,42410393:241186
x1,381:9199143,42410393
x1,381:9672302,42410393
x1,381:10654669,42410393
k1,381:10895854,42410393:241185
x1,381:12061068,42410393
k1,381:12302254,42410393:241186
x1,381:13649005,42410393
k1,381:13890190,42410393:241185
x1,381:15091454,42410393
k1,381:15332640,42410393:241186
x1,381:15769751,42410393
k1,381:16010937,42410393:241186
x1,381:16921225,42410393
x1,381:17705689,42410393
k1,381:17946874,42410393:241185
x1,381:18456737,42410393
k1,381:18697923,42410393:241186
x1,381:19736002,42410393
k1,381:19736002,42410393:0
)
(1,382:3220930,43196825:16515072,446948,141880
x1,382:3548610,43196825
x1,382:4439890,43196825
k1,381:4706274,43196825:266384
x1,381:5762696,43196825
x1,381:5944879,43196825
x1,381:6636270,43196825
k1,381:6902655,43196825:266385
x1,381:7703494,43196825
x1,381:8977493,43196825
k1,381:9243877,43196825:266384
x1,381:9789789,43196825
k1,381:10056173,43196825:266384
x1,381:10857012,43196825
k1,381:11123396,43196825:266384
x1,381:11742052,43196825
x1,381:12579595,43196825
x1,381:13052754,43196825
x1,381:13417120,43196825
x1,381:13728416,43196825
x1,381:14009568,43196825
k1,381:14275953,43196825:266385
x1,381:15040744,43196825
x1,381:15623342,43196825
x1,381:15951022,43196825
x1,381:16265598,43196825
x1,381:17285324,43196825
k1,381:17551708,43196825:266384
x1,381:18716276,43196825
x1,381:19736002,43196825
k1,381:19736002,43196825:0
)
(1,382:3220930,43983257:16515072,446948,141880
x1,382:4932058,43983257
k1,381:5135358,43983257:203300
x1,381:6299926,43983257
x1,381:6836006,43983257
k1,381:7039332,43983257:203326
x1,381:7803476,43983257
k1,381:8006802,43983257:203326
x1,381:9171370,43983257
k1,381:9374697,43983257:203327
x1,381:10539265,43983257
x1,381:11376808,43983257
k1,381:11580134,43983257:203326
x1,381:12380318,43983257
k1,381:12583644,43983257:203326
x1,381:13239004,43983257
x1,381:14330820,43983257
x1,381:14939652,43983257
k1,381:15142978,43983257:203326
x1,381:16780698,43983257
k1,381:16984024,43983257:203326
x1,381:17784863,43983257
k1,381:17988189,43983257:203326
x1,381:18898459,43983257
x1,381:19736002,43983257
k1,381:19736002,43983257:0
)
(1,382:3220930,44769689:16515072,446948,141880
x1,382:4057810,44769689
x1,382:4676466,44769689
x1,382:5823329,44769689
k1,381:6036341,44769689:213012
x1,381:7074420,44769689
k1,381:7287433,44769689:213013
x1,381:7615113,44769689
x1,381:8379257,44769689
k1,381:8592269,44769689:213012
x1,381:9502557,44769689
x1,381:10214269,44769689
k1,381:10427281,44769689:213012
x1,381:11228120,44769689
k1,381:11441133,44769689:213013
x1,381:12496900,44769689
x1,381:13297739,44769689
k1,381:13510751,44769689:213012
x1,381:14529814,44769689
k1,381:14742826,44769689:213012
x1,381:15506970,44769689
k1,381:15719983,44769689:213013
x1,381:16920591,44769689
k1,381:17133603,44769689:213012
x1,381:17970483,44769689
x1,381:18589139,44769689
x1,381:19736002,44769689
k1,381:19736002,44769689:0
)
(1,382:3220930,45556121:16515072,446948,141880
x1,382:4240010,45556121
k1,381:4514697,45556121:274687
x1,381:5242792,45556121
x1,381:6589543,45556121
k1,381:6864229,45556121:274686
x1,381:7082461,45556121
x1,381:7657860,45556121
x1,381:8385955,45556121
k1,381:8660642,45556121:274687
x1,381:9424786,45556121
k1,381:9699472,45556121:274686
x1,381:10500311,45556121
k1,381:10774998,45556121:274687
x1,381:11393654,45556121
x1,381:12739742,45556121
x1,381:13577285,45556121
k1,381:13851971,45556121:274686
x1,381:15198722,45556121
k1,381:15473409,45556121:274687
x1,381:15910520,45556121
k1,381:16185206,45556121:274686
x1,381:16986045,45556121
k1,381:17260732,45556121:274687
x1,381:17769940,45556121
x1,381:18716276,45556121
x1,381:19736002,45556121
k1,381:19736002,45556121:0
)
(1,382:3220930,46342553:16515072,446948,7531
x1,382:3766842,46342553
k1,381:3977528,46342553:210686
x1,381:5178792,46342553
k1,381:5389478,46342553:210686
x1,381:6190317,46342553
k1,381:6401004,46342553:210687
x1,381:7092395,46342553
x1,381:7949595,46342553
k1,381:8160281,46342553:210686
x1,381:10071279,46342553
k1,381:10281965,46342553:210686
x1,381:11301045,46342553
k1,381:11511731,46342553:210686
x1,381:12203777,46342553
x1,381:13003961,46342553
k1,381:13214647,46342553:210686
x1,381:14561398,46342553
k1,381:14772084,46342553:210686
x1,381:15827851,46342553
k1,381:16038538,46342553:210687
x1,381:16548401,46342553
x1,381:17530769,46342553
k1,381:17741455,46342553:210686
x1,381:18724477,46342553
k1,381:18935163,46342553:210686
x1,381:19736002,46342553
k1,381:19736002,46342553:0
)
(1,382:3220930,47128985:16515072,446948,141880
x1,382:3912976,47128985
x1,382:4197399,47128985
x1,382:4561765,47128985
x1,382:5872485,47128985
g1,381:6101865,47128985
x1,381:6647777,47128985
g1,381:6877157,47128985
x1,381:8041725,47128985
g1,381:8271105,47128985
x1,381:9435673,47128985
x1,381:10273216,47128985
g1,381:10502596,47128985
x1,381:10793572,47128985
x1,381:11104868,47128985
x1,381:12150811,47128985
g1,381:12380191,47128985
x1,381:12889399,47128985
x1,381:14455029,47128985
g1,381:14684409,47128985
x1,381:15157568,47128985
g1,381:15386948,47128985
x1,381:16187787,47128985
g1,381:16417167,47128985
x1,381:17763910,47128985
g1,381:17993290,47128985
x1,381:18466449,47128985
x1,381:18777745,47128985
x1,381:19404920,47128985
k1,382:19736002,47128985:331082
g1,382:19736002,47128985
)
]
g1,413:19736002,47128985
)
k1,413:20129218,47128985:393216
r1,413:20129218,47128985:0,44040192,0
k1,413:20522434,47128985:393216
(1,413:20522434,47128985:16515072,44040192,0
[1,413:20522434,47128985:16515072,44040192,0
[1,394:20522434,15223430:16515072,12134637,0
[1,394:20522434,15223430:16515072,12134637,0
(1,391:20522434,8848094:16515072,5523369,5195688
h1,384:20522434,8848094:0,0,0
$1,387:20522434,8848094
[1,387:20522434,8848094:8257536,5281744,4954063
(1,387:20522434,12950189:8257536,9383839,851968
g1,387:20522434,12950189
h1,386:20522434,12950189:0,0,0
[1,386:20522434,12950189:13735337,9383839,851968
[1,386:20522434,12950189:13735337,9383839,0
(1,386:20522434,12950189:13735337,9383839,0
(1,386:20522434,12950189:13735337,9383839,0
(1,386:20522434,12950189:13735337,9383839,0
(1,386:20522434,12950189:13735370,9383863,0
(1,386:20522434,12950189:13735370,9383863,0
(1,386:20522434,12950189:0,9383863,0
(1,386:20522434,12950189:0,15639613,0
(1,386:20522434,12950189:22892052,15639613,0
)
k1,386:20522434,12950189:-22892052
)
)
g1,386:34257804,12950189
)
)
)
)
)
]
[1,386:20522434,13625208:13735337,412875,176949
(1,386:20522434,13625208:13735337,412875,176949
g1,386:20522434,13625208
[1,386:20522434,13625208:13735337,412875,176949
(1,386:20522434,13625208:13735337,412875,176949
h1,386:20522434,13625208:0,0,0
g1,386:20522434,13625208
[1,386:20522434,13625208:13735337,412875,176949
(1,386:20522434,13625208:13735337,412875,176949
k1,386:24398265,13625208:3875831
h1,386:24398265,13625208:0,0,0
x1,386:24980218,13625208
g1,386:25163722,13625208
r1,386:25163722,13625208:0,589824,176949
g1,386:25163722,13625208
x1,386:26095377,13625208
g1,386:26278881,13625208
x1,386:27880571,13625208
g1,386:28064075,13625208
x1,386:28296856,13625208
x1,386:28545893,13625208
x1,386:29178706,13625208
g1,386:29362210,13625208
x1,386:30381941,13625208
r1,386:30381941,13625208:0,176949,176949
g1,386:30381941,13625208
k1,386:34257771,13625208:3875830
)
]
g1,386:34257771,13625208
g1,386:34257771,13625208
)
]
g1,386:34257771,13625208
)
]
]
g1,387:34257771,12950189
g1,387:34257771,12950189
)
]
$1,387:28779970,8848094
$1,391:28779970,8848094
[1,391:28779970,8848094:8257536,5523369,5195688
(1,391:28779970,13191814:8257536,9867089,851968
g1,391:28779970,13191814
h1,390:28779970,13191814:0,0,0
[1,390:28779970,13191814:13833659,9867089,851968
[1,390:28779970,13191814:13833659,9867089,0
(1,390:28779970,13191814:13833659,9867089,0
(1,390:28779970,13191814:13833659,9867089,0
(1,390:28779970,13191814:13833659,9867089,0
(1,390:28779970,13191814:13833692,9867113,0
(1,390:28779970,13191814:13833692,9867113,0
(1,390:28779970,13191814:0,9867113,0
(1,390:28779970,13191814:0,24668160,0
(1,390:28779970,13191814:34584760,24668160,0
)
k1,390:28779970,13191814:-34584760
)
)
g1,390:42613662,13191814
)
)
)
)
)
]
[1,390:28779970,13866833:13833659,412875,176949
(1,390:28779970,13866833:13833659,412875,176949
g1,390:28779970,13866833
[1,390:28779970,13866833:13833659,412875,176949
(1,390:28779970,13866833:13833659,412875,176949
h1,390:28779970,13866833:0,0,0
g1,390:28779970,13866833
[1,390:28779970,13866833:13833659,412875,176949
(1,390:28779970,13866833:13833659,412875,176949
k1,390:31958124,13866833:3178154
h1,390:31958124,13866833:0,0,0
x1,390:32569440,13866833
g1,390:32752944,13866833
r1,390:32752944,13866833:0,589824,176949
g1,390:32752944,13866833
x1,390:33684599,13866833
g1,390:33868103,13866833
x1,390:35469793,13866833
g1,390:35653297,13866833
x1,390:35886078,13866833
x1,390:36135115,13866833
x1,390:36767928,13866833
g1,390:36951432,13866833
x1,390:38436719,13866833
g1,390:38620223,13866833
x1,390:39435475,13866833
r1,390:39435475,13866833:0,176949,176949
g1,390:39435475,13866833
k1,390:42613629,13866833:3178154
)
]
g1,390:42613629,13866833
g1,390:42613629,13866833
)
]
g1,390:42613629,13866833
)
]
]
g1,391:42613629,13191814
g1,391:42613629,13191814
)
]
$1,391:37037506,8848094
g1,391:37037506,8848094
g1,391:37037506,8848094
)
(1,392:20522434,14987498:16515072,550500,235932
h1,392:20522434,14987498:0,0,0
g1,392:20522434,14987498
[1,392:20522434,14987498:16515072,550500,235932
(1,392:20522434,14987498:16515072,550500,235932
k1,392:21305635,14987498:783201
h1,392:21305635,14987498:0,0,0
x1,392:22343714,14987498
g1,392:22573094,14987498
x1,392:23082957,14987498
g1,392:23312337,14987498
r1,392:23312337,14987498:0,786432,235932
g1,392:23312337,14987498
x1,392:24622393,14987498
g1,392:24851773,14987498
x1,392:26963324,14987498
g1,392:27192704,14987498
x1,392:27920808,14987498
x1,392:28711823,14987498
g1,392:28941203,14987498
x1,392:30360707,14987498
g1,392:30590087,14987498
x1,392:33429068,14987498
g1,392:33658448,14987498
x1,392:34823662,14987498
g1,392:35053042,14987498
x1,392:36254306,14987498
r1,392:36254306,14987498:0,235932,235932
g1,392:36254306,14987498
k1,392:37037506,14987498:783200
)
]
g1,392:37037506,14987498
g1,392:37037506,14987498
)
]
]
(1,398:20522434,16591343:16515072,446948,141880
h1,396:20522434,16591343:655360,0,0
x1,396:22215873,16591343
k1,396:22407451,16591343:191578
x1,396:22735131,16591343
x1,396:23462571,16591343
k1,396:23654149,16591343:191578
x1,396:24564437,16591343
x1,396:25276149,16591343
k1,396:25467727,16591343:191578
x1,396:26268566,16591343
k1,396:26460143,16591343:191577
x1,396:27734807,16591343
k1,396:27926348,16591343:191541
x1,396:29090916,16591343
x1,396:29626996,16591343
k1,396:29818574,16591343:191578
x1,396:30364486,16591343
k1,396:30556063,16591343:191577
x1,396:31356902,16591343
k1,396:31548480,16591343:191578
x1,396:32713048,16591343
k1,396:32904626,16591343:191578
x1,396:34360170,16591343
x1,396:35197713,16591343
k1,396:35389291,16591343:191578
x1,396:35680267,16591343
x1,396:35991563,16591343
x1,396:37037506,16591343
k1,396:37037506,16591343:0
)
(1,398:20522434,17377775:16515072,446948,141880
x1,398:22814866,17377775
k1,396:23075495,17377775:260629
x1,396:23839639,17377775
k1,396:24100268,17377775:260629
x1,396:25301532,17377775
k1,396:25562162,17377775:260630
x1,396:26981666,17377775
k1,396:27242295,17377775:260629
x1,396:28043134,17377775
x1,396:28360990,17377775
k1,396:28621619,17377775:260629
x1,396:29131482,17377775
x1,396:29604641,17377775
x1,396:30587008,17377775
k1,396:30847637,17377775:260629
x1,396:32012851,17377775
k1,396:32273481,17377775:260630
x1,396:33183769,17377775
x1,396:33823392,17377775
k1,396:34084021,17377775:260629
x1,396:34739381,17377775
x1,396:35576269,17377775
k1,396:35836898,17377775:260629
x1,396:37037506,17377775
k1,396:37037506,17377775:0
)
(1,398:20522434,18164207:16515072,446948,141880
x1,398:21359314,18164207
x1,398:22869905,18164207
k1,396:23036880,18164207:166975
x1,396:24055960,18164207
k1,396:24222934,18164207:166974
x1,396:25752526,18164207
k1,396:25919501,18164207:166975
x1,396:26829789,18164207
x1,396:27286573,18164207
k1,396:27453547,18164207:166974
x1,396:28108898,18164207
x1,396:28430025,18164207
k1,396:28597000,18164207:166975
x1,396:29361791,18164207
x1,396:30344813,18164207
x1,396:30709179,18164207
x1,396:31020475,18164207
x1,396:31301627,18164207
k1,396:31468602,18164207:166975
x1,396:32269441,18164207
x1,396:33543440,18164207
k1,396:33710414,18164207:166974
x1,396:34329070,18164207
x1,396:35894053,18164207
k1,396:36061028,18164207:166975
x1,396:36716379,18164207
x1,396:37037506,18164207
k1,396:37037506,18164207:0
)
(1,398:20522434,18950639:16515072,446948,141880
x1,398:21141090,18950639
x1,398:21468770,18950639
x1,398:22196865,18950639
x1,398:22815521,18950639
x1,398:23835247,18950639
k1,396:24085369,18950639:250122
x1,396:25213871,18950639
x1,396:25504847,18950639
x1,396:26714630,18950639
k1,396:26964753,18950639:250123
x1,396:27510665,18950639
k1,396:27760787,18950639:250122
x1,396:28561626,18950639
k1,396:28811749,18950639:250123
x1,396:29430405,18950639
k1,396:29680527,18950639:250122
x1,396:30626863,18950639
k1,396:30876985,18950639:250122
x1,396:31495641,18950639
x1,396:31823321,18950639
x1,396:32551416,18950639
x1,396:33170072,18950639
x1,396:34189798,18950639
k1,396:34439921,18950639:250123
x1,396:35986545,18950639
k1,396:36236667,18950639:250122
x1,396:37037506,18950639
k1,396:37037506,18950639:0
)
(1,398:20522434,19737071:16515072,446948,92400
x1,398:22052026,19737071
k1,396:22339166,19737071:287140
x1,396:23139350,19737071
k1,396:23426490,19737071:287140
x1,396:24591704,19737071
k1,396:24878845,19737071:287141
x1,396:25825819,19737071
x1,396:26008002,19737071
x1,396:26699393,19737071
k1,396:26986533,19737071:287140
x1,396:27751324,19737071
x1,396:28333922,19737071
x1,396:28661602,19737071
x1,396:28976178,19737071
x1,396:30414672,19737071
k1,396:30701812,19737071:287140
x1,396:31502660,19737071
k1,396:31789800,19737071:287140
x1,396:32590639,19737071
k1,396:32877780,19737071:287141
x1,396:34224531,19737071
k1,396:34511671,19737071:287140
x1,396:35949527,19737071
k1,396:36236667,19737071:287140
x1,396:37037506,19737071
k1,396:37037506,19737071:0
)
(1,398:20522434,20523503:16515072,446948,9168
x1,398:21797098,20523503
k1,396:22135330,20523503:338232
x1,396:23299898,20523503
x1,396:23835978,20523503
k1,396:24174319,20523503:338341
x1,396:24720231,20523503
k1,396:25058573,20523503:338342
x1,396:25859412,20523503
k1,396:26197753,20523503:338341
x1,396:26707616,20523503
x1,396:27471751,20523503
k1,396:27810093,20523503:338342
x1,396:28428749,20523503
x1,396:28756429,20523503
x1,396:29484524,20523503
x1,396:30103180,20523503
x1,396:31122906,20523503
k1,396:31461247,20523503:338341
x1,396:31898358,20523503
k1,396:32236700,20523503:338342
x1,396:33583451,20523503
k1,396:33921793,20523503:338342
x1,396:34795377,20523503
x1,396:35232488,20523503
x1,396:35596854,20523503
x1,396:35908150,20523503
x1,396:36189302,20523503
k1,396:36527643,20523503:338341
x1,396:37037506,20523503
k1,396:37037506,20523503:0
)
(1,398:20522434,21309935:16515072,446948,141880
x1,398:22070378,21309935
k1,396:22380441,21309935:310063
x1,396:23399521,21309935
k1,396:23709584,21309935:310063
x1,396:24910856,21309935
x1,396:25201832,21309935
x1,396:25893878,21309935
x1,396:26585924,21309935
k1,396:26895988,21309935:310064
x1,396:27441900,21309935
k1,396:27751963,21309935:310063
x1,396:28916531,21309935
k1,396:29226594,21309935:310063
x1,396:30391162,21309935
x1,396:31228705,21309935
k1,396:31538768,21309935:310063
x1,396:32048631,21309935
k1,396:32358694,21309935:310063
x1,396:33159533,21309935
k1,396:33469597,21309935:310064
x1,396:34925141,21309935
k1,396:35235204,21309935:310063
x1,396:36509211,21309935
k1,396:36819274,21309935:310063
x1,396:37037506,21309935
k1,398:37037506,21309935:0
)
(1,398:20522434,22096367:16515072,533465,163840
x1,398:21341634,22096367
k1,396:21547602,22096367:205968
x1,396:22057465,22096367
k1,396:22263434,22096367:205969
x1,396:22481666,22096367
x1,396:23300866,22096367
k1,396:23506834,22096367:205968
$1,396:23506834,22096367
x1,396:24717130,22096367
(1,396:24717130,21858542:294003,295640,0
x1,396:24978365,21858542
)
$1,396:25011133,22096367
k1,396:25217102,22096367:205969
x1,396:26308918,22096367
x1,396:26673284,22096367
x1,396:27947282,22096367
k1,396:28153250,22096367:205968
x1,396:28663113,22096367
x1,396:30555105,22096367
k1,396:30761073,22096367:205968
x1,396:31052049,22096367
x1,396:31363345,22096367
x1,396:31972177,22096367
k1,396:32178146,22096367:205969
x1,396:32651305,22096367
k1,396:32857273,22096367:205968
x1,396:34058545,22096367
k1,396:34264514,22096367:205969
x1,396:35812458,22096367
k1,396:36018426,22096367:205968
x1,396:37037506,22096367
k1,396:37037506,22096367:0
)
(1,398:20522434,22882799:16515072,446948,141880
x1,398:21141090,22882799
x1,398:21759746,22882799
x1,398:23396818,22882799
k1,396:23663891,22882799:267073
x1,396:24209803,22882799
k1,396:24476876,22882799:267073
x1,396:25641444,22882799
k1,396:25908517,22882799:267073
x1,396:27073085,22882799
x1,396:27910628,22882799
k1,396:28177701,22882799:267073
x1,396:28468677,22882799
x1,396:28779973,22882799
x1,396:29570988,22882799
k1,396:29838061,22882799:267073
x1,396:30165741,22882799
x1,396:31323748,22882799
k1,396:31590820,22882799:267072
x1,396:32063979,22882799
k1,396:32331052,22882799:267073
x1,396:33131891,22882799
k1,396:33398964,22882799:267073
x1,396:34745707,22882799
k1,396:35012780,22882799:267073
x1,396:35485939,22882799
x1,396:35797235,22882799
x1,396:36260570,22882799
k1,396:36527643,22882799:267073
x1,396:37037506,22882799
k1,396:37037506,22882799:0
)
(1,398:20522434,23669231:16515072,446948,92400
x1,398:21141090,23669231
k1,396:21394547,23669231:253457
x1,396:22340883,23669231
k1,396:22594340,23669231:253457
x1,396:23212996,23669231
x1,396:23540676,23669231
x1,396:24268771,23669231
x1,396:24887427,23669231
x1,396:26089336,23669231
k1,396:26342793,23669231:253457
x1,396:28489729,23669231
k1,396:28743187,23669231:253458
x1,396:29544026,23669231
k1,396:29797483,23669231:253457
x1,396:30416139,23669231
x1,396:31034795,23669231
x1,396:32671867,23669231
k1,396:32925324,23669231:253457
x1,396:33471236,23669231
k1,396:33724693,23669231:253457
x1,396:34343349,23669231
x1,396:34671029,23669231
x1,396:35399124,23669231
x1,396:36017780,23669231
x1,396:37037506,23669231
k1,396:37037506,23669231:0
)
(1,398:20522434,24455663:16515072,446948,141880
x1,398:21650936,24455663
x1,398:21941912,24455663
x1,398:22587448,24455663
k1,396:22896512,24455663:309064
x1,396:23806800,24455663
x1,396:24263584,24455663
k1,396:24572648,24455663:309064
x1,396:25191304,24455663
k1,396:25500368,24455663:309064
x1,396:26010231,24455663
x1,396:27647295,24455663
k1,396:27956359,24455663:309064
x1,396:29303110,24455663
k1,396:29612174,24455663:309064
x1,396:30267534,24455663
x1,396:30814083,24455663
k1,396:31123147,24455663:309064
x1,396:32324419,24455663
k1,396:32633483,24455663:309064
x1,396:34017587,24455663
k1,396:34326571,24455663:308984
x1,396:35927603,24455663
k1,396:36236667,24455663:309064
x1,396:37037506,24455663
k1,396:37037506,24455663:0
)
(1,398:20522434,25242095:16515072,446948,141880
x1,398:20850114,25242095
x1,396:21925545,25242095
k1,396:22260645,25242095:335100
x1,396:23916725,25242095
k1,396:24251825,25242095:335100
x1,396:25270905,25242095
k1,397:25606005,25242095:335100
x1,397:26661772,25242095
x1,397:27462611,25242095
k1,397:27797711,25242095:335100
x1,397:28816774,25242095
k1,397:29151874,25242095:335100
x1,397:29588985,25242095
k1,397:29924085,25242095:335100
x1,397:30834373,25242095
x1,397:31618837,25242095
k1,397:31953937,25242095:335100
x1,397:32463800,25242095
k1,397:32798900,25242095:335100
x1,397:33836979,25242095
k1,397:34172079,25242095:335100
x1,397:34499759,25242095
x1,397:35427743,25242095
k1,397:35762843,25242095:335100
x1,397:37037506,25242095
k1,397:37037506,25242095:0
)
(1,398:20522434,26028527:16515072,446948,141880
x1,398:21650936,26028527
x1,398:21941912,26028527
x1,398:22987855,26028527
k1,397:23241562,26028527:253707
x1,397:23532538,26028527
x1,397:23850394,26028527
x1,397:25052303,26028527
k1,397:25306010,26028527:253707
x1,397:25596986,26028527
k1,397:25850693,26028527:253707
x1,397:26360556,26028527
x1,397:27706644,26028527
x1,397:28544187,26028527
k1,397:28797894,26028527:253707
x1,397:30144645,26028527
k1,397:30398352,26028527:253707
x1,397:31053712,26028527
x1,397:31600261,26028527
k1,397:31853967,26028527:253706
x1,397:32509327,26028527
k1,397:32763034,26028527:253707
x1,397:33308946,26028527
k1,397:33562653,26028527:253707
x1,397:35110597,26028527
k1,397:35364304,26028527:253707
x1,397:36492823,26028527
k1,397:36746530,26028527:253707
x1,397:37037506,26028527
k1,397:37037506,26028527:0
)
(1,398:20522434,26814959:16515072,446948,141880
x1,398:21141090,26814959
x1,398:22124112,26814959
x1,398:22961655,26814959
k1,397:23193344,26814959:231689
x1,397:23812000,26814959
x1,397:24430656,26814959
x1,397:26067728,26814959
k1,397:26299418,26814959:231690
x1,397:26808626,26814959
x1,397:27500017,26814959
k1,397:27731706,26814959:231689
x1,397:28932978,26814959
k1,397:29164668,26814959:231690
x1,397:30712612,26814959
k1,397:30944301,26814959:231689
x1,397:31562957,26814959
x1,397:32228794,26814959
k1,397:32460483,26814959:231689
x1,397:33261322,26814959
k1,397:33493012,26814959:231690
x1,397:34839755,26814959
k1,397:35071444,26814959:231689
x1,397:37037506,26814959
k1,397:37037506,26814959:0
)
(1,398:20522434,27601391:16515072,446948,141880
x1,398:21068346,27601391
k1,397:21308682,27601391:240336
x1,397:22218970,27601391
x1,397:23022433,27601391
k1,397:23262769,27601391:240336
x1,397:24063608,27601391
k1,397:24303945,27601391:240337
x1,397:25468513,27601391
k1,397:25708849,27601391:240336
x1,397:27164393,27601391
x1,397:28001936,27601391
k1,397:28242272,27601391:240336
x1,397:28533248,27601391
x1,397:28844544,27601391
x1,397:29890487,27601391
k1,397:30130823,27601391:240336
x1,397:30567934,27601391
k1,397:30808270,27601391:240336
x1,397:32155021,27601391
k1,397:32395358,27601391:240337
x1,397:33268942,27601391
x1,397:33706053,27601391
x1,397:34070419,27601391
x1,397:34381715,27601391
x1,397:34662867,27601391
k1,397:34903203,27601391:240336
x1,397:35413066,27601391
k1,397:35653402,27601391:240336
x1,397:37037506,27601391
k1,397:37037506,27601391:0
)
(1,398:20522434,28387823:16515072,446948,141880
x1,398:21032297,28387823
g1,397:21261677,28387823
x1,397:21989781,28387823
x1,397:22753916,28387823
g1,397:22983296,28387823
x1,397:23601952,28387823
x1,397:23929632,28387823
x1,397:24657727,28387823
x1,397:25276383,28387823
x1,397:26296109,28387823
g1,397:26525489,28387823
x1,397:27654008,28387823
g1,397:27883388,28387823
x1,397:28866410,28387823
g1,397:29095790,28387823
x1,397:29605653,28387823
g1,397:29835033,28387823
x1,397:30453689,28387823
g1,397:30683069,28387823
x1,397:31629405,28387823
g1,397:31858785,28387823
x1,397:32987287,28387823
x1,397:33278263,28387823
x1,397:33923799,28387823
x1,397:34045047,28387823
k1,398:37037506,28387823:2992459
g1,398:37037506,28387823
)
[1,410:20522434,41042480:16515072,11917561,0
[1,410:20522434,41042480:16515072,11917561,0
(1,407:20522434,34775682:16515072,5414831,5087150
h1,400:20522434,34775682:0,0,0
$1,403:20522434,34775682
[1,403:20522434,34775682:8257536,5128858,4801178
(1,403:20522434,38724892:8257536,9078068,851968
g1,403:20522434,38724892
h1,402:20522434,38724892:0,0,0
[1,402:20522434,38724892:12535628,9078068,851968
[1,402:20522434,38724892:12535628,9078068,0
(1,402:20522434,38724892:12535628,9078068,0
(1,402:20522434,38724892:12535628,9078068,0
(1,402:20522434,38724892:12535628,9078068,0
(1,402:20522434,38724892:12535659,9078090,0
(1,402:20522434,38724892:12535659,9078090,0
(1,402:20522434,38724892:0,9078090,0
(1,402:20522434,38724892:0,28368384,0
(1,402:20522434,38724892:39173038,28368384,0
)
k1,402:20522432,38724892:-39173040
)
)
g1,402:33058093,38724892
)
)
)
)
)
]
[1,402:20522434,39399911:12535628,412875,176949
(1,402:20522434,39399911:12535628,412875,176949
g1,402:20522434,39399911
[1,402:20522434,39399911:12535628,412875,176949
(1,402:20522434,39399911:12535628,412875,176949
h1,402:20522434,39399911:0,0,0
g1,402:20522434,39399911
[1,402:20522434,39399911:12535628,412875,176949
(1,402:20522434,39399911:12535628,412875,176949
k1,402:23798410,39399911:3275976
h1,402:23798410,39399911:0,0,0
x1,402:24380363,39399911
g1,402:24563867,39399911
r1,402:24563867,39399911:0,589824,176949
g1,402:24563867,39399911
x1,402:25495522,39399911
g1,402:25679026,39399911
x1,402:27280716,39399911
g1,402:27464220,39399911
x1,402:27697001,39399911
x1,402:27946038,39399911
x1,402:28578851,39399911
g1,402:28762355,39399911
x1,402:29782086,39399911
r1,402:29782086,39399911:0,176949,176949
g1,402:29782086,39399911
k1,402:33058062,39399911:3275976
)
]
g1,402:33058062,39399911
g1,402:33058062,39399911
)
]
g1,402:33058062,39399911
)
]
]
g1,403:33058062,38724892
g1,403:33058062,38724892
)
]
$1,403:28779970,34775682
$1,407:28779970,34775682
[1,407:28779970,34775682:8257536,5414831,5087150
(1,407:28779970,39010864:8257536,9650013,851968
g1,407:28779970,39010864
h1,406:28779970,39010864:0,0,0
[1,406:28779970,39010864:13596848,9650013,851968
[1,406:28779970,39010864:13596848,9650013,0
(1,406:28779970,39010864:13596848,9650013,0
(1,406:28779970,39010864:13596848,9650013,0
(1,406:28779970,39010864:13596848,9650013,0
(1,406:28779970,39010864:13596882,9650036,0
(1,406:28779970,39010864:13596882,9650036,0
(1,406:28779970,39010864:0,9650036,0
(1,406:28779970,39010864:0,24125460,0
(1,406:28779970,39010864:33992724,24125460,0
)
k1,406:28779970,39010864:-33992724
)
)
g1,406:42376852,39010864
)
)
)
)
)
]
[1,406:28779970,39685883:13596848,412875,176949
(1,406:28779970,39685883:13596848,412875,176949
g1,406:28779970,39685883
[1,406:28779970,39685883:13596848,412875,176949
(1,406:28779970,39685883:13596848,412875,176949
h1,406:28779970,39685883:0,0,0
g1,406:28779970,39685883
[1,406:28779970,39685883:13596848,412875,176949
(1,406:28779970,39685883:13596848,412875,176949
k1,406:31839719,39685883:3059749
h1,406:31839719,39685883:0,0,0
x1,406:32451035,39685883
g1,406:32634539,39685883
r1,406:32634539,39685883:0,589824,176949
g1,406:32634539,39685883
x1,406:33566194,39685883
g1,406:33749698,39685883
x1,406:35351388,39685883
g1,406:35534892,39685883
x1,406:35767673,39685883
x1,406:36016710,39685883
x1,406:36649523,39685883
g1,406:36833027,39685883
x1,406:38318314,39685883
g1,406:38501818,39685883
x1,406:39317070,39685883
r1,406:39317070,39685883:0,176949,176949
g1,406:39317070,39685883
k1,406:42376818,39685883:3059748
)
]
g1,406:42376818,39685883
g1,406:42376818,39685883
)
]
g1,406:42376818,39685883
)
]
]
g1,407:42376818,39010864
g1,407:42376818,39010864
)
]
$1,407:37037506,34775682
g1,407:37037506,34775682
g1,407:37037506,34775682
)
(1,408:20522434,40806548:16515072,550500,235932
h1,408:20522434,40806548:0,0,0
g1,408:20522434,40806548
[1,408:20522434,40806548:16515072,550500,235932
(1,408:20522434,40806548:16515072,550500,235932
k1,408:21131311,40806548:608877
h1,408:21131311,40806548:0,0,0
x1,408:22169390,40806548
g1,408:22398770,40806548
x1,408:22908633,40806548
g1,408:23138013,40806548
r1,408:23138013,40806548:0,786432,235932
g1,408:23138013,40806548
x1,408:24448069,40806548
g1,408:24677449,40806548
x1,408:26789000,40806548
g1,408:27018380,40806548
x1,408:27746484,40806548
x1,408:28537499,40806548
g1,408:28766879,40806548
x1,408:30186383,40806548
g1,408:30415763,40806548
x1,408:33254744,40806548
g1,408:33484124,40806548
x1,408:34649338,40806548
g1,408:34878718,40806548
x1,408:35789006,40806548
x1,408:36428629,40806548
r1,408:36428629,40806548:0,235932,235932
g1,408:36428629,40806548
k1,408:37037506,40806548:608877
)
]
g1,408:37037506,40806548
g1,408:37037506,40806548
)
]
]
(1,413:20522434,42410393:16515072,446948,141880
h1,412:20522434,42410393:655360,0,0
x1,412:21578218,42410393
x1,412:21998961,42410393
x1,412:22538320,42410393
x1,412:24394926,42410393
k1,412:24640275,42410393:245349
x1,412:25113443,42410393
x1,412:27639184,42410393
x1,412:28175272,42410393
x1,412:30105286,42410393
x1,412:30423142,42410393
k1,412:30668491,42410393:245349
x1,412:31578123,42410393
x1,412:32160731,42410393
k1,412:32406064,42410393:245333
x1,412:33316334,42410393
k1,412:33561683,42410393:245349
x1,412:33998794,42410393
k1,412:34244143,42410393:245349
x1,412:36282294,42410393
k1,412:36527643,42410393:245349
x1,412:37037506,42410393
k1,412:37037506,42410393:0
)
(1,413:20522434,43196825:16515072,446948,141880
x1,413:21068346,43196825
x1,413:22305649,43196825
k1,412:22600261,43196825:294612
x1,412:23218917,43196825
x1,412:23509893,43196825
x1,412:24601708,43196825
k1,412:24896320,43196825:294612
x1,412:25697159,43196825
k1,412:25991772,43196825:294613
x1,412:27266436,43196825
k1,412:27560982,43196825:294546
x1,412:28725550,43196825
x1,412:29425470,43196825
k1,412:29720083,43196825:294613
x1,412:30739163,43196825
k1,412:31033775,43196825:294612
x1,412:31871319,43196825
k1,412:32165865,43196825:294546
x1,412:33076135,43196825
k1,412:33370748,43196825:294613
x1,412:33807859,43196825
k1,412:34102471,43196825:294612
x1,412:34393447,43196825
k1,412:34688059,43196825:294612
x1,412:35343419,43196825
x1,412:35800203,43196825
x1,412:36091179,43196825
x1,412:37037506,43196825
k1,412:37037506,43196825:0
)
(1,413:20522434,43983257:16515072,446948,141880
x1,413:21542160,43983257
k1,412:21955875,43983257:413715
x1,412:22720019,43983257
k1,412:23133734,43983257:413715
x1,412:24044004,43983257
x1,412:24881547,43983257
k1,412:25295262,43983257:413715
x1,412:26096101,43983257
k1,412:26509816,43983257:413715
x1,412:26837496,43983257
x1,412:27161903,43983257
x1,412:28327126,43983257
x1,412:28618102,43983257
x1,412:29310141,43983257
k1,412:29723855,43983257:413714
x1,412:30706877,43983257
k1,412:31120592,43983257:413715
x1,412:33231487,43983257
k1,412:33645202,43983257:413715
x1,412:34300553,43983257
x1,412:34621680,43983257
k1,412:35035395,43983257:413715
x1,412:35872283,43983257
x1,412:37037506,43983257
k1,412:37037506,43983257:0
)
(1,413:20522434,44769689:16515072,446948,141880
x1,413:21578201,44769689
x1,413:22633968,44769689
k1,412:22955191,44769689:321223
x1,412:23573847,44769689
x1,412:23888423,44769689
x1,412:24169575,44769689
k1,412:24490798,44769689:321223
x1,412:25728110,44769689
k1,412:26049333,44769689:321223
x1,412:26886221,44769689
x1,412:27677245,44769689
k1,412:27998468,44769689:321223
x1,412:29272475,44769689
k1,412:29593698,44769689:321223
x1,412:30394537,44769689
k1,412:30715760,44769689:321223
x1,412:32062503,44769689
k1,412:32383726,44769689:321223
x1,412:33366766,44769689
x1,412:33694446,44769689
x1,412:34167605,44769689
x1,412:35187331,44769689
k1,412:35508554,44769689:321223
x1,412:36819274,44769689
x1,412:37037506,44769689
k1,413:37037506,44769689:0
)
(1,413:20522434,45556121:16515072,446948,141880
x1,413:23289353,45556121
x1,412:25831478,45556121
x1,412:26313174,45556121
k1,412:26659691,45556121:346517
x1,412:27060106,45556121
k1,412:27406623,45556121:346517
x1,412:27843734,45556121
k1,412:28190251,45556121:346517
x1,412:28481227,45556121
k1,412:28827744,45556121:346517
x1,412:30029016,45556121
x1,412:32831293,45556121
k1,412:33177810,45556121:346517
x1,412:34088080,45556121
k1,412:34434597,45556121:346517
x1,412:36035629,45556121
k1,412:36382146,45556121:346517
x1,412:37037506,45556121
k1,412:37037506,45556121:0
)
(1,413:20522434,46342553:16515072,446948,141880
x1,413:21068338,46342553
x1,413:22488489,46342553
x1,413:23508215,46342553
k1,412:23716724,46342553:208509
x1,412:24153835,46342553
k1,412:24362344,46342553:208509
x1,412:25781839,46342553
k1,412:25990348,46342553:208509
x1,412:26208580,46342553
x1,412:26499556,46342553
x1,412:26817412,46342553
x1,412:27651027,46342553
x1,412:28488570,46342553
k1,412:28697079,46342553:208509
x1,412:29497918,46342553
k1,412:29706427,46342553:208509
x1,412:30471218,46342553
x1,412:31053816,46342553
x1,412:31381496,46342553
x1,412:31696072,46342553
x1,412:32715798,46342553
k1,412:32924307,46342553:208509
x1,412:33470219,46342553
k1,412:33678728,46342553:208509
x1,412:34479567,46342553
k1,412:34688076,46342553:208509
x1,412:35015756,46342553
x1,412:35690763,46342553
x1,412:37037506,46342553
k1,412:37037506,46342553:0
)
(1,413:20522434,47128985:16515072,447828,141880
x1,413:25054898,47128985
k1,412:25374340,47128985:319442
x1,412:26393420,47128985
k1,412:26712862,47128985:319442
x1,412:27732588,47128985
k1,412:28052030,47128985:319442
x1,412:28379710,47128985
x1,412:28704117,47128985
x1,412:29869340,47128985
x1,412:30160316,47128985
x1,412:30852355,47128985
k1,412:31171797,47128985:319442
x1,412:31390029,47128985
$1,412:31390029,47128985
x1,412:31934797,47128985
(1,412:31934797,47227288:294003,295640,0
x1,412:32196032,47227288
)
$1,412:32228800,47128985
x1,412:32447032,47128985
k1,412:32766474,47128985:319442
x1,412:33312386,47128985
k1,412:33631828,47128985:319442
x1,412:34432667,47128985
k1,412:34752109,47128985:319442
x1,412:35443509,47128985
x1,412:35807885,47128985
k1,412:36127236,47128985:319351
x1,412:37037506,47128985
k1,412:37037506,47128985:0
)
]
g1,413:37037506,47128985
)
)
]
(1,413:3220930,49788574:33816576,0,0
h1,413:3220930,49788574:33816576,0,0
)
]
]
]
!55165
}6
!10
{7
[1,461:4736286,49788574:32301220,45052288,0
[1,461:4736286,4736286:0,0,0
(1,461:4736286,1019733:0,0,0
k1,461:4736286,1019733:1581137
)
]
[1,461:4736286,49788574:32301220,45052288,0
h1,461:4736286,4736286:0,0,0
[1,461:3220930,49788574:33816576,48703060,0
[1,461:3220930,1871946:33816576,786432,0
(1,461:3220930,1871946:33816576,0,0
h1,461:3220930,1871946:33816576,0,0
)
]
[1,461:3220930,47128985:33816576,44040192,0
(1,461:3220930,47128985:33816576,44040192,0
(1,461:3220930,47128985:16515072,44040192,0
[1,448:3220930,47128985:16515072,44040192,0
(1,413:3220930,3875225:16515072,446948,141880
x1,413:3658041,3875225
k1,412:4003369,3875225:345328
x1,412:4986391,3875225
k1,412:5331719,3875225:345328
x1,412:6132558,3875225
k1,412:6477885,3875225:345327
x1,412:7606404,3875225
x1,412:8225060,3875225
x1,412:9280835,3875225
k1,412:9626163,3875225:345328
x1,412:10281514,3875225
x1,412:10602641,3875225
k1,412:10947969,3875225:345328
x1,412:12003736,3875225
x1,412:12804575,3875225
k1,412:13149903,3875225:345328
x1,412:14132918,3875225
k1,412:14478246,3875225:345328
x1,412:15278430,3875225
k1,412:15623757,3875225:345327
x1,412:16897764,3875225
k1,412:17243092,3875225:345328
x1,412:18043931,3875225
k1,412:18389259,3875225:345328
x1,412:19736002,3875225
k1,412:19736002,3875225:0
)
(1,413:3220930,4661657:16515072,446948,141880
x1,413:4167266,4661657
x1,413:4859312,4661657
x1,413:5186992,4661657
x1,413:6097280,4661657
k1,412:6394977,4661657:297697
x1,412:7159768,4661657
x1,412:7742366,4661657
x1,412:8070046,4661657
x1,412:8384622,4661657
x1,412:9568188,4661657
k1,412:9865884,4661657:297696
x1,412:10903963,4661657
k1,412:11201660,4661657:297697
x1,412:11529340,4661657
k1,412:11827037,4661657:297697
x1,412:12737325,4661657
x1,412:13449037,4661657
k1,412:13746733,4661657:297696
x1,412:14547572,4661657
k1,412:14845269,4661657:297697
x1,412:15354477,4661657
x1,412:16301451,4661657
k1,412:16599148,4661657:297697
x1,412:17145060,4661657
k1,412:17442756,4661657:297696
x1,412:18243595,4661657
k1,412:18541292,4661657:297697
x1,412:19196643,4661657
x1,412:19736002,4661657
k1,413:19736002,4661657:0
)
(1,413:3220930,5448089:16515072,446948,141880
x1,413:5077536,5448089
k1,412:5393966,5448089:316430
x1,412:6085366,5448089
x1,412:6449742,5448089
k1,412:6766085,5448089:316343
x1,412:7676355,5448089
k1,412:7992785,5448089:316430
x1,412:8756929,5448089
k1,412:9073359,5448089:316430
x1,412:9874198,5448089
k1,412:10190629,5448089:316431
x1,412:11355197,5448089
k1,412:11671627,5448089:316430
x1,412:12836195,5448089
x1,412:13673738,5448089
k1,412:13990168,5448089:316430
x1,412:14281144,5448089
x1,412:14592440,5448089
x1,412:15638383,5448089
k1,412:15954813,5448089:316430
x1,412:16718957,5448089
k1,412:17035388,5448089:316431
x1,412:18400492,5448089
k1,412:18716922,5448089:316430
x1,412:19736002,5448089
k1,412:19736002,5448089:0
)
(1,413:3220930,6234521:16515072,446948,141880
x1,413:3548610,6234521
x1,412:4624041,6234521
k1,412:4875977,6234521:251936
x1,412:5421889,6234521
k1,412:5673826,6234521:251937
x1,412:6620162,6234521
k1,412:6872098,6234521:251936
x1,412:7381961,6234521
k1,412:7633898,6234521:251937
x1,412:8434737,6234521
k1,412:8686673,6234521:251936
x1,412:9378729,6234521
x1,412:10215617,6234521
k1,412:10467553,6234521:251936
x1,412:11304441,6234521
x1,412:11813649,6234521
x1,412:13124344,6234521
k1,412:13376281,6234521:251937
x1,412:14359303,6234521
k1,412:14611239,6234521:251936
x1,412:15412078,6234521
k1,412:15664015,6234521:251937
x1,412:16683741,6234521
k1,412:16935677,6234521:251936
x1,412:17263357,6234521
x1,412:17587764,6234521
x1,412:18752987,6234521
x1,412:19043963,6234521
x1,412:19736002,6234521
k1,412:19736002,6234521:0
)
(1,413:3220930,7020953:16515072,446948,141880
x1,413:3658041,7020953
k1,412:4054987,7020953:396946
x1,412:4564195,7020953
x1,412:6129169,7020953
k1,412:6526115,7020953:396946
x1,412:6999274,7020953
k1,412:7396220,7020953:396946
x1,412:8269812,7020953
k1,412:8666758,7020953:396946
x1,412:9431549,7020953
x1,412:9941412,7020953
x1,412:10305788,7020953
x1,412:11797372,7020953
k1,412:12194317,7020953:396945
x1,412:12667476,7020953
x1,412:12978772,7020953
x1,412:13605947,7020953
k1,412:14002893,7020953:396946
x1,412:14730989,7020953
k1,412:15127935,7020953:396946
x1,412:16038223,7020953
x1,412:16986527,7020953
k1,412:17383473,7020953:396946
x1,412:18002129,7020953
x1,412:18319985,7020953
k1,412:18716931,7020953:396946
x1,412:19736002,7020953
k1,412:19736002,7020953:0
)
(1,413:3220930,7807385:16515072,446948,141880
x1,413:3766842,7807385
k1,412:4097673,7807385:330831
x1,412:4898512,7807385
k1,412:5229342,7807385:330830
x1,412:6066222,7807385
x1,412:6684878,7807385
x1,412:7667901,7807385
k1,412:7998732,7807385:330831
x1,412:8507940,7807385
x1,412:9709186,7807385
k1,412:10040017,7807385:330831
x1,412:10840856,7807385
k1,412:11171686,7807385:330830
x1,412:12191412,7807385
k1,412:12522243,7807385:330831
x1,412:12849923,7807385
x1,412:13174330,7807385
x1,412:14339553,7807385
x1,412:14630529,7807385
x1,412:15322568,7807385
k1,412:15653399,7807385:330831
x1,412:16599735,7807385
k1,412:16930565,7807385:330830
x1,412:17512517,7807385
x1,412:18604332,7807385
k1,412:18935163,7807385:330831
x1,412:19736002,7807385
k1,412:19736002,7807385:0
)
(1,413:3220930,8593817:16515072,446948,141880
x1,413:3694089,8593817
x1,413:4167248,8593817
x1,413:5004136,8593817
x1,413:5368502,8593817
x1,413:5679798,8593817
x1,413:5960950,8593817
k1,412:6226537,8593817:265587
x1,412:6554217,8593817
x1,412:6878624,8593817
x1,412:8043847,8593817
x1,412:8334823,8593817
x1,412:9026862,8593817
k1,412:9292449,8593817:265587
x1,412:10275471,8593817
k1,412:10541057,8593817:265586
x1,412:11341896,8593817
k1,412:11607483,8593817:265587
x1,412:12262834,8593817
x1,412:12583961,8593817
k1,412:12849548,8593817:265587
x1,412:13905315,8593817
x1,412:14961082,8593817
k1,412:15226669,8593817:265587
x1,412:16026853,8593817
k1,412:16292439,8593817:265586
x1,412:17129982,8593817
k1,412:17395569,8593817:265587
x1,412:18669576,8593817
k1,412:18935163,8593817:265587
x1,412:19736002,8593817
k1,412:19736002,8593817:0
)
(1,413:3220930,9380249:16515072,447828,141880
x1,413:4567673,9380249
k1,412:4817447,9380249:249774
x1,412:5582238,9380249
x1,412:6164836,9380249
x1,412:6492516,9380249
x1,412:6807092,9380249
x1,412:7990658,9380249
k1,412:8240432,9380249:249774
x1,412:9259512,9380249
k1,412:9509286,9380249:249774
$1,412:9509286,9380249
x1,412:10054054,9380249
(1,412:10054054,9478552:294003,295640,0
x1,412:10315289,9478552
)
$1,412:10348057,9380249
k1,412:10597831,9380249:249774
x1,412:11034942,9380249
k1,412:11284716,9380249:249774
x1,412:12122259,9380249
k1,412:12372033,9380249:249774
x1,412:12881241,9380249
x1,412:14446215,9380249
k1,412:14695989,9380249:249774
x1,412:15861212,9380249
k1,412:16110986,9380249:249774
x1,412:16620849,9380249
k1,412:16870623,9380249:249774
x1,412:17671462,9380249
k1,412:17921236,9380249:249774
x1,412:18539892,9380249
k1,412:18789666,9380249:249774
x1,412:19736002,9380249
k1,412:19736002,9380249:0
)
(1,413:3220930,10166681:16515072,446948,9168
x1,413:3839586,10166681
x1,413:4167266,10166681
x1,413:4895361,10166681
x1,413:5514017,10166681
x1,413:6533743,10166681
g1,412:6763123,10166681
x1,412:7890979,10166681
g1,412:8120359,10166681
x1,412:8593518,10166681
g1,412:8822898,10166681
x1,412:10024170,10166681
g1,412:10253550,10166681
x1,412:11199886,10166681
g1,412:11429266,10166681
x1,412:12630538,10166681
g1,412:12859918,10166681
x1,412:14407862,10166681
k1,413:19736002,10166681:5328140
g1,413:19736002,10166681
)
[1,420:3220930,24092975:16515072,10269929,0
[1,420:3220930,24092975:16515072,10269929,0
(1,418:3220930,22913327:16515072,8854349,0
g1,418:3220930,22913327
h1,417:3220930,22913327:0,0,0
(1,417:3220930,22913327:27053364,8854349,0
(1,417:3220930,22913327:27053321,8854371,0
(1,417:3220930,22913327:27053321,8854371,0
(1,417:3220930,22913327:0,8854371,0
(1,417:3220930,22913327:0,14258196,0
(1,417:3220930,22913327:43563971,14258196,0
)
k1,417:3220929,22913327:-43563972
)
)
g1,417:30274251,22913327
)
)
)
g1,418:30274294,22913327
g1,418:30274294,22913327
)
(1,418:3220930,23857043:16515072,550500,235932
h1,418:3220930,23857043:0,0,0
g1,418:3220930,23857043
[1,418:3220930,23857043:16515072,550500,235932
(1,418:3220930,23857043:16515072,550500,235932
k1,418:5222441,23857043:2001511
h1,418:5222441,23857043:0,0,0
x1,418:6260520,23857043
g1,418:6489900,23857043
x1,418:6999763,23857043
g1,418:7229143,23857043
r1,448:7229143,23857043:0,786432,235932
g1,418:7229143,23857043
x1,418:7629567,23857043
x1,418:8050310,23857043
x1,418:8589669,23857043
x1,418:10446275,23857043
g1,418:10675655,23857043
x1,418:11148823,23857043
x1,418:13674564,23857043
x1,418:14210652,23857043
x1,418:16104617,23857043
x1,418:16422473,23857043
g1,418:16651853,23857043
x1,418:17052277,23857043
x1,418:17734492,23857043
r1,448:17734492,23857043:0,235932,235932
g1,418:17734492,23857043
k1,418:19736002,23857043:2001510
)
]
g1,418:19736002,23857043
g1,418:19736002,23857043
)
]
]
(1,439:3220930,29643615:16515072,448587,135328
g1,439:3220930,29643615
x1,439:3821890,29643615
g1,439:4149570,29643615
x1,439:5460282,29643615
g1,439:5689662,29643615
x1,439:7437502,29643615
x1,439:7721925,29643615
g1,439:7951305,29643615
x1,439:9953389,29643615
k1,439:19736002,29643615:9782613
g1,439:19736002,29643615
)
(1,441:3220930,34546073:16515072,446948,141880
h1,440:3220930,34546073:655360,0,0
x1,440:4914369,34546073
k1,440:5066268,34546073:151899
x1,440:5393948,34546073
k1,440:5545847,34546073:151899
x1,440:6456135,34546073
x1,440:7167847,34546073
k1,440:7319746,34546073:151899
x1,440:8120585,34546073
k1,440:8272484,34546073:151899
x1,440:11148160,34546073
x1,440:11459456,34546073
x1,440:11740608,34546073
k1,440:11892508,34546073:151900
x1,440:12984323,34546073
k1,440:13136222,34546073:151899
x1,440:14992190,34546073
k1,440:15144089,34546073:151899
x1,440:17291671,34546073
k1,440:17443570,34546073:151899
x1,440:19736002,34546073
k1,440:19736002,34546073:0
)
(1,441:3220930,35332505:16515072,446948,141880
x1,441:3694089,35332505
k1,440:3971736,35332505:277647
x1,440:4262712,35332505
x1,440:4574008,35332505
x1,440:5073392,35332505
k1,440:5351038,35332505:277646
x1,440:6170238,35332505
k1,440:6447885,35332505:277647
x1,440:8267805,35332505
k1,440:8545451,35332505:277646
x1,440:9309595,35332505
k1,440:9587242,35332505:277647
x1,440:10242584,35332505
k1,440:10520230,35332505:277646
x1,440:11885334,35332505
k1,440:12162981,35332505:277647
x1,440:13182061,35332505
k1,440:13459707,35332505:277646
x1,440:14551522,35332505
k1,440:14829169,35332505:277647
x1,440:16685137,35332505
k1,440:16962783,35332505:277646
x1,440:17909101,35332505
x1,440:18912443,35332505
k1,440:19190090,35332505:277647
x1,440:19736002,35332505
k1,440:19736002,35332505:0
)
(1,441:3220930,36118937:16515072,446948,141880
x1,441:4131218,36118937
x1,440:4979249,36118937
k1,440:5186395,36118937:207146
x1,440:5659563,36118937
x1,440:6198914,36118937
k1,440:6406081,36118937:207167
x1,440:7243624,36118937
k1,440:7450792,36118937:207168
x1,440:9743224,36118937
k1,440:9950392,36118937:207168
x1,440:10496296,36118937
k1,440:10703463,36118937:207167
x1,440:11504302,36118937
k1,440:11711470,36118937:207168
x1,440:13203710,36118937
k1,440:13410877,36118937:207167
x1,440:13956789,36118937
k1,440:14163957,36118937:207168
x1,440:14964796,36118937
k1,440:15171964,36118937:207168
x1,440:16627508,36118937
k1,440:16834675,36118937:207167
x1,440:17271786,36118937
k1,440:17478954,36118937:207168
x1,440:18425290,36118937
x1,440:19736002,36118937
k1,440:19736002,36118937:0
)
(1,441:3220930,36905369:16515072,446948,141880
x1,441:3730793,36905369
k1,440:4049912,36905369:319119
x1,440:5415016,36905369
k1,440:5734136,36905369:319120
x1,440:6753216,36905369
k1,440:7072335,36905369:319119
x1,440:8164150,36905369
k1,440:8483269,36905369:319119
x1,440:10339237,36905369
k1,440:10658357,36905369:319120
x1,440:11604675,36905369
x1,440:12608017,36905369
k1,440:12927136,36905369:319119
x1,440:15182856,36905369
k1,440:15501975,36905369:319119
x1,440:16047879,36905369
k1,440:16366999,36905369:319120
x1,440:17167838,36905369
k1,440:17486957,36905369:319119
x1,440:18871061,36905369
k1,440:19190090,36905369:319029
x1,440:19736002,36905369
k1,440:19736002,36905369:0
)
(1,441:3220930,37691801:16515072,446948,141880
x1,441:4131218,37691801
x1,440:4979249,37691801
k1,440:5207582,37691801:228333
x1,440:7354509,37691801
k1,440:7582842,37691801:228333
x1,440:8092705,37691801
k1,440:8321039,37691801:228334
x1,440:9813269,37691801
k1,440:10041603,37691801:228334
x1,440:10587515,37691801
k1,440:10815849,37691801:228334
x1,440:11616688,37691801
k1,440:11845021,37691801:228333
x1,440:15157834,37691801
k1,440:15386168,37691801:228334
x1,440:16805646,37691801
x1,440:18015429,37691801
k1,440:18243763,37691801:228334
x1,440:19736002,37691801
k1,440:19736002,37691801:0
)
(1,441:3220930,38478233:16515072,446948,141880
x1,441:6533743,38478233
k1,440:6736774,38478233:203031
x1,440:7209942,38478233
x1,440:7749293,38478233
k1,440:7952323,38478233:203030
x1,440:8971394,38478233
x1,440:10780167,38478233
k1,440:10983198,38478233:203031
x1,440:12657629,38478233
k1,440:12860659,38478233:203030
x1,440:13989178,38478233
k1,440:14192209,38478233:203031
x1,440:14993048,38478233
k1,440:15196078,38478233:203030
x1,440:15814734,38478233
k1,440:16017765,38478233:203031
x1,440:16964101,38478233
k1,440:17167131,38478233:203030
x1,440:18113467,38478233
k1,440:18316498,38478233:203031
x1,440:19736002,38478233
k1,440:19736002,38478233:0
)
(1,441:3220930,39264665:16515072,446948,141880
x1,441:4021769,39264665
k1,440:4175147,39264665:153378
x1,440:5559251,39264665
k1,440:5712553,39264665:153302
x1,440:6149664,39264665
k1,440:6303042,39264665:153378
x1,440:6812905,39264665
x1,440:7269689,39264665
x1,440:7390937,39264665
k1,440:7544315,39264665:153378
x1,440:8199666,39264665
k1,440:8353044,39264665:153378
x1,440:9554316,39264665
k1,440:9707694,39264665:153378
x1,440:11091798,39264665
k1,440:11245101,39264665:153303
x1,440:12045940,39264665
x1,440:12363796,39264665
k1,440:12517173,39264665:153377
x1,440:13936013,39264665
k1,440:14089391,39264665:153378
x1,440:14890230,39264665
k1,440:15043608,39264665:153378
x1,440:16390351,39264665
k1,440:16543729,39264665:153378
x1,440:17016888,39264665
x1,440:17328184,39264665
x1,440:17791519,39264665
k1,440:17944897,39264665:153378
x1,440:18490809,39264665
k1,440:18644187,39264665:153378
x1,440:19736002,39264665
k1,440:19736002,39264665:0
)
(1,441:3220930,40051097:16515072,446948,141880
x1,441:5076898,40051097
k1,440:5263842,40051097:186944
x1,440:6210160,40051097
x1,440:7213502,40051097
x1,440:7334750,40051097
k1,440:7521694,40051097:186944
x1,440:8322542,40051097
x1,440:9070302,40051097
x1,440:9381598,40051097
x1,440:9880982,40051097
x1,440:10018613,40051097
k1,440:10205557,40051097:186944
x1,440:11661083,40051097
k1,440:11848027,40051097:186944
x1,440:12831049,40051097
k1,440:13017993,40051097:186944
x1,440:13818832,40051097
k1,440:14005776,40051097:186944
x1,440:16007887,40051097
k1,440:16194831,40051097:186944
x1,440:16740743,40051097
k1,440:16927687,40051097:186944
x1,440:17874023,40051097
k1,440:18060925,40051097:186902
x1,440:19736002,40051097
k1,440:19736002,40051097:0
)
(1,441:3220930,40837529:16515072,446948,92400
x1,441:4021769,40837529
k1,440:4184132,40837529:162363
x1,440:5458139,40837529
x1,440:6325178,40837529
k1,440:6487540,40837529:162362
x1,440:8998188,40837529
k1,440:9160551,40837529:162363
x1,440:9706455,40837529
k1,440:9868818,40837529:162363
x1,440:10669657,40837529
k1,440:10832019,40837529:162362
x1,440:12216123,40837529
k1,440:12378420,40837529:162297
x1,440:12924332,40837529
k1,440:13086694,40837529:162362
x1,440:13996982,40837529
x1,440:14845013,40837529
k1,440:15007310,40837529:162297
x1,440:17318077,40837529
k1,440:17480439,40837529:162362
x1,440:18208535,40837529
k1,440:18370898,40837529:162363
x1,440:19736002,40837529
k1,440:19736002,40837529:0
)
(1,441:3220930,41623961:16515072,446948,141880
x1,441:4021769,41623961
k1,440:4195242,41623961:173473
x1,440:4486218,41623961
x1,440:4800794,41623961
x1,440:6209810,41623961
k1,440:6383282,41623961:173472
x1,440:7475097,41623961
k1,440:7648570,41623961:173473
x1,440:9504538,41623961
k1,440:9678010,41623961:173472
x1,440:11970442,41623961
x1,440:12288298,41623961
k1,440:12461771,41623961:173473
x1,440:13225915,41623961
k1,440:13399388,41623961:173473
x1,440:14599996,41623961
k1,440:14773468,41623961:173472
x1,440:15719804,41623961
k1,440:15893221,41623961:173417
x1,440:16366389,41623961
x1,440:16905740,41623961
k1,440:17079213,41623961:173473
x1,440:19736002,41623961
k1,440:19736002,41623961:0
)
(1,441:3220930,42410393:16515072,446948,141880
x1,441:4167266,42410393
k1,440:4403605,42410393:236339
x1,440:6224170,42410393
k1,440:6460509,42410393:236339
x1,440:6970372,42410393
k1,440:7206711,42410393:236339
x1,440:8244790,42410393
k1,440:8481129,42410393:236339
x1,440:8808809,42410393
k1,440:9045148,42410393:236339
x1,440:9591052,42410393
k1,440:9827391,42410393:236339
x1,440:11119741,42410393
k1,440:11356080,42410393:236339
x1,440:12375160,42410393
k1,440:12611499,42410393:236339
x1,440:13885497,42410393
k1,440:14121836,42410393:236339
x1,440:17434649,42410393
k1,440:17670988,42410393:236339
x1,440:19090466,42410393
x1,440:19736002,42410393
k1,440:19736002,42410393:0
)
(1,441:3220930,43196825:16515072,446948,141880
x1,441:4131218,43196825
x1,440:4842930,43196825
k1,440:5045593,43196825:202663
x1,440:6720024,43196825
k1,440:6922686,43196825:202662
x1,440:7213662,43196825
x1,440:7528238,43196825
x1,440:8937254,43196825
k1,440:9139917,43196825:202663
x1,440:10231732,43196825
k1,440:10434394,43196825:202662
x1,440:12290362,43196825
k1,440:12493025,43196825:202663
x1,440:14785457,43196825
x1,440:15103313,43196825
k1,440:15305975,43196825:202662
x1,440:15779134,43196825
k1,440:15981797,43196825:202663
x1,440:17183069,43196825
k1,440:17385731,43196825:202662
x1,440:18332067,43196825
k1,440:18534730,43196825:202663
x1,440:19736002,43196825
k1,440:19736002,43196825:0
)
(1,441:3220930,43983257:16515072,446948,141880
x1,441:4768874,43983257
k1,440:4981805,43983257:212931
x1,440:6000885,43983257
k1,440:6213816,43983257:212931
x1,440:6504792,43983257
x1,440:6819368,43983257
x1,440:8228384,43983257
k1,440:8441315,43983257:212931
x1,440:9533130,43983257
k1,440:9746061,43983257:212931
x1,440:11602029,43983257
k1,440:11814960,43983257:212931
x1,440:14107392,43983257
x1,440:14425248,43983257
k1,440:14638179,43983257:212931
x1,440:16130419,43983257
k1,440:16343350,43983257:212931
x1,440:16816509,43983257
k1,440:17029440,43983257:212931
x1,440:18394552,43983257
k1,440:18607483,43983257:212931
x1,440:19736002,43983257
k1,440:19736002,43983257:0
)
(1,441:3220930,44769689:16515072,446948,141880
x1,441:5295130,44769689
k1,440:5458457,44769689:163327
x1,440:5968320,44769689
k1,440:6131647,44769689:163327
x1,440:7278527,44769689
k1,440:7441855,44769689:163328
x1,440:8715862,44769689
k1,440:8879189,44769689:163327
x1,440:10189909,44769689
k1,440:10353236,44769689:163327
x1,440:11154084,44769689
k1,440:11317411,44769689:163327
x1,440:12118250,44769689
k1,440:12281577,44769689:163327
x1,440:14283688,44769689
x1,440:14404936,44769689
k1,440:14568264,44769689:163328
x1,440:15369103,44769689
k1,440:15532430,44769689:163327
x1,440:18225924,44769689
k1,440:18389251,44769689:163327
x1,440:19736002,44769689
k1,440:19736002,44769689:0
)
(1,441:3220930,45556121:16515072,446948,141880
x1,441:3985074,45556121
k1,440:4192245,45556121:207171
x1,440:4810901,45556121
k1,440:5018072,45556121:207171
x1,440:5964408,45556121
k1,440:6171579,45556121:207171
x1,440:8756280,45556121
k1,440:8963451,45556121:207171
x1,440:9291131,45556121
x1,440:10194210,45556121
k1,440:10401381,45556121:207171
x1,440:13094875,45556121
k1,440:13302046,45556121:207171
x1,440:14248382,45556121
k1,440:14455553,45556121:207171
x1,440:15874393,45556121
k1,440:16081564,45556121:207171
x1,440:17228444,45556121
k1,440:17435615,45556121:207171
x1,440:18381951,45556121
k1,440:18589122,45556121:207171
x1,440:19736002,45556121
k1,440:19736002,45556121:0
)
(1,441:3220930,46342553:16515072,446948,141880
x1,441:3694089,46342553
k1,440:3982533,46342553:288444
x1,440:5183805,46342553
k1,440:5472248,46342553:288443
x1,440:6418584,46342553
k1,440:6707028,46342553:288444
x1,440:8072140,46342553
k1,440:8360583,46342553:288443
x1,440:10398717,46342553
x1,440:10710013,46342553
x1,440:11501028,46342553
x1,440:11622276,46342553
k1,440:11910720,46342553:288444
x1,440:13111992,46342553
k1,440:13400435,46342553:288443
x1,440:13837546,46342553
k1,440:14125990,46342553:288444
x1,440:14926829,46342553
k1,440:15215272,46342553:288443
x1,440:16889048,46342553
x1,440:17180024,46342553
x1,440:17491320,46342553
x1,440:18100152,46342553
k1,440:18388596,46342553:288444
x1,440:19736002,46342553
k1,440:19736002,46342553:0
)
(1,441:3220930,47128985:16515072,446948,141880
x1,441:4640434,47128985
g1,440:4869814,47128985
x1,440:5234180,47128985
g1,440:5463560,47128985
x1,440:7137983,47128985
g1,440:7367363,47128985
x1,440:7877226,47128985
g1,440:8106606,47128985
x1,440:8397582,47128985
x1,440:8712158,47128985
x1,440:10121174,47128985
g1,440:10350554,47128985
x1,440:11442369,47128985
g1,440:11671749,47128985
x1,440:13527717,47128985
g1,440:13757097,47128985
x1,440:16049529,47128985
x1,440:16367385,47128985
x1,440:16488633,47128985
k1,441:19736002,47128985:3247369
g1,441:19736002,47128985
)
]
g1,461:19736002,47128985
)
k1,461:20129218,47128985:393216
r1,461:20129218,47128985:0,44040192,0
k1,461:20522434,47128985:393216
(1,461:20522434,47128985:16515072,44040192,0
[1,461:20522434,47128985:16515072,44040192,0
[1,447:20522434,19213594:16515072,16124801,0
[1,447:20522434,19213594:16515072,16124801,0
(1,445:20522434,18033946:16515072,14709221,0
g1,445:20522434,18033946
h1,444:20522434,18033946:0,0,0
(1,444:20522434,18033946:23671500,14709221,0
(1,444:20522434,18033946:23672711,14709257,0
(1,444:20522434,18033946:23672711,14709257,0
(1,444:20522434,18033946:0,14709257,0
(1,444:20522434,18033946:0,22102671,0
(1,444:20522434,18033946:35571487,22102671,0
)
k1,444:20522433,18033946:-35571488
)
)
g1,444:44195145,18033946
)
)
)
g1,445:44193934,18033946
g1,445:44193934,18033946
)
(1,445:20522434,18977662:16515072,550500,235932
h1,445:20522434,18977662:0,0,0
g1,445:20522434,18977662
[1,445:20522434,18977662:16515072,550500,235932
(1,445:20522434,18977662:16515072,550500,235932
k1,445:23722261,18977662:3199827
h1,445:23722261,18977662:0,0,0
x1,445:24760340,18977662
g1,445:24989720,18977662
x1,445:25499583,18977662
g1,445:25728963,18977662
r1,445:25728963,18977662:0,786432,235932
g1,445:25728963,18977662
x1,445:27039019,18977662
g1,445:27268399,18977662
x1,445:29270511,18977662
g1,445:29499891,18977662
x1,445:30628401,18977662
x1,445:31631743,18977662
g1,445:31861123,18977662
x1,445:32407035,18977662
g1,445:32636415,18977662
x1,445:33837679,18977662
r1,445:33837679,18977662:0,235932,235932
g1,445:33837679,18977662
k1,445:37037506,18977662:3199827
)
]
g1,445:37037506,18977662
g1,445:37037506,18977662
)
]
]
(1,451:20522434,20606386:16515072,446948,141880
h1,449:20522434,20606386:655360,0,0
x1,449:21723706,20606386
k1,449:22012635,20606386:288929
x1,449:23105106,20606386
x1,449:24451857,20606386
x1,449:24573105,20606386
k1,449:24862033,20606386:288928
x1,449:25662872,20606386
k1,449:25951801,20606386:288929
x1,449:26461664,20606386
x1,449:27225799,20606386
k1,449:27514728,20606386:288929
x1,449:28133384,20606386
x1,449:28461064,20606386
x1,449:29189159,20606386
x1,449:29807815,20606386
x1,449:30827541,20606386
k1,449:31116469,20606386:288928
x1,449:32244971,20606386
x1,449:32535947,20606386
x1,449:33181483,20606386
k1,449:33470412,20606386:288929
x1,449:34307955,20606386
x1,449:34926611,20606386
x1,449:37037506,20606386
k1,449:37037506,20606386:0
)
(1,451:20522434,21392818:16515072,446948,141880
x1,451:21141090,21392818
k1,449:21511838,21392818:370748
x1,449:22458174,21392818
k1,449:22828923,21392818:370749
x1,449:23447579,21392818
x1,449:23775259,21392818
x1,449:24503354,21392818
x1,449:25122010,21392818
x1,449:26141736,21392818
k1,449:26512484,21392818:370748
x1,449:27640986,21392818
x1,449:27931962,21392818
x1,449:28577498,21392818
k1,449:28948247,21392818:370749
x1,449:30585967,21392818
k1,449:30956715,21392818:370748
x1,449:31612057,21392818
k1,449:31982806,21392818:370749
x1,449:32455965,21392818
x1,449:32767261,21392818
x1,449:33485524,21392818
k1,449:33856272,21392818:370748
x1,449:34402184,21392818
k1,449:34772933,21392818:370749
x1,449:36157037,21392818
k1,449:36527643,21392818:370606
x1,449:37037506,21392818
k1,449:37037506,21392818:0
)
(1,451:20522434,22179250:16515072,446948,141880
x1,451:21978616,22179250
k1,449:22256130,22179250:277514
x1,449:22802042,22179250
k1,449:23079555,22179250:277513
x1,449:23880394,22179250
x1,449:24353562,22179250
x1,449:25220601,22179250
k1,449:25498115,22179250:277514
x1,449:27536930,22179250
x1,449:28374473,22179250
k1,449:28651987,22179250:277514
x1,449:29598323,22179250
k1,449:29875837,22179250:277514
x1,449:30749429,22179250
x1,449:31695765,22179250
x1,449:32060131,22179250
x1,449:32371427,22179250
x1,449:33063473,22179250
x1,449:33184721,22179250
k1,449:33462234,22179250:277513
x1,449:34263082,22179250
x1,449:34719866,22179250
x1,449:35010842,22179250
x1,449:35322138,22179250
x1,449:35821522,22179250
x1,449:35959153,22179250
k1,449:36236667,22179250:277514
x1,449:37037506,22179250
k1,449:37037506,22179250:0
)
(1,451:20522434,22965682:16515072,446948,141880
x1,451:21032297,22965682
x1,451:22597289,22965682
k1,449:22777820,22965682:180531
x1,449:23942388,22965682
k1,449:24122918,22965682:180530
x1,449:25287486,22965682
x1,449:26125029,22965682
k1,449:26305560,22965682:180531
x1,449:26596536,22965682
x1,449:26907832,22965682
x1,449:27953775,22965682
k1,449:28134305,22965682:180530
x1,449:28898449,22965682
k1,449:29078980,22965682:180531
x1,449:30025316,22965682
k1,449:30205798,22965682:180482
x1,449:31953629,22965682
k1,449:32134160,22965682:180531
x1,449:32971703,22965682
k1,449:33152233,22965682:180530
x1,449:33770889,22965682
k1,449:33951420,22965682:180531
x1,449:34279100,22965682
x1,449:34596956,22965682
x1,449:34878108,22965682
x1,449:36261563,22965682
x1,449:37037506,22965682
k1,449:37037506,22965682:0
)
(1,451:20522434,23752114:16515072,446948,141880
x1,451:21541514,23752114
k1,449:21922703,23752114:381189
x1,449:22687494,23752114
x1,449:23270092,23752114
x1,449:23597772,23752114
x1,449:23912348,23752114
x1,449:24932074,23752114
k1,449:25313263,23752114:381189
x1,449:25859175,23752114
k1,449:26240364,23752114:381189
x1,449:27404932,23752114
k1,449:27786121,23752114:381189
x1,449:28950689,23752114
x1,449:29788232,23752114
k1,449:30169420,23752114:381188
x1,449:30460396,23752114
x1,449:30771692,23752114
x1,449:31817635,23752114
k1,449:32198824,23752114:381189
x1,449:32962968,23752114
k1,449:33344157,23752114:381189
x1,449:34545421,23752114
k1,449:34926610,23752114:381189
x1,449:37037506,23752114
k1,449:37037506,23752114:0
)
(1,451:20522434,24538546:16515072,446948,141880
x1,451:21287225,24538546
x1,451:21797088,24538546
x1,451:22161464,24538546
x1,451:23763142,24538546
k1,449:24113408,24538546:350266
x1,449:25532912,24538546
k1,449:25883178,24538546:350266
x1,449:26684017,24538546
x1,449:27001873,24538546
k1,449:27352139,24538546:350266
x1,449:27862002,24538546
x1,449:28335161,24538546
x1,449:29317528,24538546
x1,449:30155071,24538546
k1,449:30505337,24538546:350266
x1,449:31670551,24538546
k1,449:32020817,24538546:350266
x1,449:32931105,24538546
x1,449:33570728,24538546
k1,449:33920994,24538546:350266
x1,449:34576354,24538546
x1,449:35413242,24538546
k1,449:35763508,24538546:350266
x1,449:36273371,24538546
x1,449:37037506,24538546
k1,449:37037506,24538546:0
)
(1,451:20522434,25324978:16515072,446948,141880
x1,451:21141090,25324978
x1,451:21468770,25324978
x1,451:22196865,25324978
x1,451:22815521,25324978
x1,451:23999087,25324978
k1,449:24286562,25324978:287475
x1,449:25561225,25324978
x1,449:27016769,25324978
k1,449:27304245,25324978:287476
x1,449:27814108,25324978
k1,449:28101583,25324978:287475
x1,449:28720239,25324978
k1,449:29007714,25324978:287475
x1,449:29954050,25324978
k1,449:30241526,25324978:287476
x1,449:30860182,25324978
x1,449:31187862,25324978
x1,449:31915957,25324978
x1,449:32534613,25324978
x1,449:33554339,25324978
k1,449:33841814,25324978:287475
x1,449:34314973,25324978
k1,449:34602449,25324978:287476
x1,449:35403288,25324978
k1,449:35690763,25324978:287475
x1,449:37037506,25324978
k1,449:37037506,25324978:0
)
(1,451:20522434,26111410:16515072,446948,141880
x1,451:22070378,26111410
k1,449:22332077,26111410:261699
x1,449:23132916,26111410
k1,449:23394614,26111410:261698
x1,449:24595886,26111410
x1,449:24886862,26111410
x1,449:25578908,26111410
x1,449:26270954,26111410
k1,449:26532653,26111410:261699
x1,449:27078565,26111410
k1,449:27340263,26111410:261698
x1,449:28141102,26111410
k1,449:28402801,26111410:261699
x1,449:29567369,26111410
k1,449:29829068,26111410:261699
x1,449:30993636,26111410
x1,449:31831179,26111410
k1,449:32092877,26111410:261698
x1,449:32383853,26111410
x1,449:32695149,26111410
x1,449:33486164,26111410
k1,449:33747863,26111410:261699
x1,449:34257726,26111410
k1,449:34519424,26111410:261698
x1,449:35320263,26111410
k1,449:35581962,26111410:261699
x1,449:37037506,26111410
k1,449:37037506,26111410:0
)
(1,451:20522434,26897842:16515072,533465,163840
x1,451:21068346,26897842
k1,449:21351776,26897842:283430
x1,449:21570008,26897842
x1,449:22389208,26897842
k1,449:22672638,26897842:283430
x1,449:23182501,26897842
k1,449:23465931,26897842:283430
x1,449:23684163,26897842
x1,449:24503363,26897842
k1,449:24786793,26897842:283430
$1,449:24786793,26897842
x1,449:25997089,26897842
(1,449:25997089,26660017:294003,295640,0
x1,449:26258324,26660017
)
$1,449:26291092,26897842
k1,449:26574522,26897842:283430
x1,449:27011633,26897842
k1,449:27295063,26897842:283430
x1,449:28969494,26897842
x1,449:29097294,26897842
k1,449:29380724,26897842:283430
x1,449:30108828,26897842
x1,449:30872963,26897842
k1,449:31156393,26897842:283430
x1,449:31775049,26897842
x1,449:32102729,26897842
x1,449:32830824,26897842
x1,449:33449480,26897842
x1,449:34469206,26897842
k1,449:34752636,26897842:283430
x1,449:36463100,26897842
k1,449:36746530,26897842:283430
x1,449:37037506,26897842
k1,449:37037506,26897842:0
)
(1,451:20522434,27684274:16515072,446948,141880
x1,451:22196865,27684274
k1,449:22472279,27684274:275414
x1,449:22763255,27684274
x1,449:23077831,27684274
x1,449:23358983,27684274
x1,449:24486847,27684274
k1,449:24762262,27684274:275415
x1,449:25854077,27684274
k1,449:26129491,27684274:275414
x1,449:27985459,27684274
k1,449:28260874,27684274:275415
x1,449:28988314,27684274
x1,449:30553306,27684274
x1,449:30871162,27684274
k1,449:31146576,27684274:275414
x1,449:31910720,27684274
k1,449:32186135,27684274:275415
x1,449:33132471,27684274
k1,449:33407839,27684274:275368
x1,449:33880998,27684274
k1,450:34156413,27684274:275415
x1,450:34666276,27684274
x1,450:35123060,27684274
k1,450:35398474,27684274:275414
x1,450:37037506,27684274
k1,450:37037506,27684274:0
)
(1,451:20522434,28470706:16515072,446948,141880
x1,451:21705345,28470706
k1,450:21944698,28470706:239353
x1,450:23145970,28470706
k1,450:23385322,28470706:239352
x1,450:24331658,28470706
k1,450:24571011,28470706:239353
x1,450:26154355,28470706
k1,450:26393708,28470706:239353
x1,450:26794123,28470706
k1,450:27033476,28470706:239353
x1,450:28416906,28470706
k1,450:28656258,28470706:239352
x1,450:29166121,28470706
k1,450:29405474,28470706:239353
x1,450:30024130,28470706
x1,450:31661194,28470706
k1,450:31900547,28470706:239353
x1,450:32409755,28470706
x1,450:33101146,28470706
k1,450:33340498,28470706:239352
x1,450:34759338,28470706
x1,450:35596881,28470706
k1,450:35836234,28470706:239353
x1,450:37037506,28470706
k1,450:37037506,28470706:0
)
(1,451:20522434,29257138:16515072,446948,141880
x1,451:22070378,29257138
k1,450:22282007,29257138:211629
x1,450:24428943,29257138
k1,450:24640573,29257138:211630
x1,450:25150436,29257138
k1,450:25362065,29257138:211629
x1,450:26162904,29257138
k1,450:26374534,29257138:211630
x1,450:26993190,29257138
k1,450:27204819,29257138:211629
x1,450:28151155,29257138
k1,450:28362784,29257138:211629
x1,450:29491286,29257138
x1,450:29782262,29257138
x1,450:30427798,29257138
k1,450:30639428,29257138:211630
x1,450:31440267,29257138
k1,450:31651896,29257138:211629
x1,450:31942872,29257138
x1,450:32257448,29257138
x1,450:32538600,29257138
x1,450:33666464,29257138
k1,450:33878094,29257138:211630
x1,450:34969909,29257138
k1,450:35181538,29257138:211629
x1,450:37037506,29257138
k1,450:37037506,29257138:0
)
(1,451:20522434,30043570:16515072,446948,141880
x1,451:21249874,30043570
x1,451:22814866,30043570
x1,451:23132722,30043570
g1,450:23362102,30043570
x1,450:24672804,30043570
x1,450:25910754,30043570
g1,450:26140134,30043570
x1,450:26940973,30043570
g1,450:27170353,30043570
x1,450:27680216,30043570
x1,450:29026304,30043570
x1,450:29863847,30043570
g1,450:30093227,30043570
x1,450:31603818,30043570
k1,451:37037506,30043570:5433688
g1,451:37037506,30043570
)
(1,454:20522434,31213524:16515072,444988,8188
k1,454:26412184,31213524:5889750
g1,454:26412184,31213524
x1,454:26918120,31213524
x1,454:27030191,31213524
g1,454:27357871,31213524
x1,454:31147757,31213524
g1,454:31147757,31213524
k1,454:37037506,31213524:5889749
)
(1,457:20522434,32196585:16515072,446948,141880
h1,456:20522434,32196585:655360,0,0
x1,456:21723706,32196585
k1,456:21967006,32196585:243300
x1,456:22913980,32196585
k1,456:23157279,32196585:243299
x1,456:23775935,32196585
x1,456:24612823,32196585
x1,456:24750454,32196585
k1,456:24993754,32196585:243300
x1,456:25757898,32196585
k1,456:26001197,32196585:243299
x1,456:26183380,32196585
x1,456:26511060,32196585
x1,456:26812531,32196585
x1,456:27348611,32196585
x1,456:27712977,32196585
x1,456:28040657,32196585
x1,456:28801519,32196585
k1,456:29044819,32196585:243300
x1,456:29845658,32196585
k1,456:30088957,32196585:243299
x1,456:30744308,32196585
x1,456:31065435,32196585
k1,456:31308735,32196585:243300
x1,456:32692182,32196585
k1,456:32935481,32196585:243299
x1,456:33481393,32196585
k1,456:33724693,32196585:243300
x1,456:34343349,32196585
x1,456:34671029,32196585
x1,456:35399124,32196585
x1,456:36017780,32196585
x1,456:37037506,32196585
k1,456:37037506,32196585:0
)
(1,457:20522434,32983017:16515072,446948,141880
x1,457:21650936,32983017
x1,457:21941912,32983017
x1,457:22987855,32983017
k1,456:23179535,32983017:191680
x1,456:23943679,32983017
k1,456:24135358,32983017:191679
x1,456:25045646,32983017
x1,456:25430341,32983017
k1,456:25621983,32983017:191642
x1,456:26422822,32983017
x1,456:27588045,32983017
k1,456:27779725,32983017:191680
x1,456:28325637,32983017
x1,456:29344708,32983017
x1,456:30528274,32983017
k1,456:30719954,32983017:191680
x1,456:31557489,32983017
x1,456:32722712,32983017
k1,456:32914391,32983017:191679
x1,456:33970158,32983017
x1,456:34443317,32983017
x1,456:35499092,32983017
k1,456:35690772,32983017:191680
x1,456:36819274,32983017
x1,456:37037506,32983017
k1,457:37037506,32983017:0
)
(1,457:20522434,33769449:16515072,446948,141880
x1,457:20813410,33769449
x1,457:21458946,33769449
k1,456:21781332,33769449:322386
x1,456:22218443,33769449
k1,456:22540829,33769449:322386
x1,456:23159485,33769449
k1,456:23481871,33769449:322386
x1,456:24318759,33769449
x1,456:25265077,33769449
k1,456:25587463,33769449:322386
x1,456:26133367,33769449
x1,456:27225182,33769449
k1,456:27547568,33769449:322386
x1,456:28967072,33769449
k1,456:29289458,33769449:322386
x1,456:29653824,33769449
k1,456:29976210,33769449:322386
x1,456:31650633,33769449
k1,456:31973019,33769449:322386
x1,456:32482882,33769449
k1,456:32805268,33769449:322386
x1,456:33423924,33769449
x1,456:34261467,33769449
x1,456:34582594,33769449
x1,456:35420137,33769449
k1,456:35742523,33769449:322386
x1,456:36652811,33769449
x1,456:37037506,33769449
k1,456:37037506,33769449:0
)
(1,457:20522434,34555881:16515072,446948,141880
x1,457:21032297,34555881
k1,456:21359484,34555881:327187
x1,456:22379210,34555881
x1,456:22988042,34555881
k1,456:23315230,34555881:327188
x1,456:24006621,34555881
x1,456:24863821,34555881
k1,456:25191008,34555881:327187
x1,456:26137344,34555881
x1,456:26647207,34555881
x1,456:27666933,34555881
k1,456:27994120,34555881:327187
x1,456:28503983,34555881
k1,456:28831171,34555881:327188
x1,456:29632010,34555881
k1,456:29959197,34555881:327187
x1,456:31087061,34555881
k1,456:31414248,34555881:327187
x1,456:32779342,34555881
k1,456:33106530,34555881:327188
x1,456:34707562,34555881
x1,456:35545105,34555881
k1,456:35872292,34555881:327187
x1,456:37037506,34555881
k1,456:37037506,34555881:0
)
(1,457:20522434,35342313:16515072,446948,141880
x1,457:21068346,35342313
x1,457:21359322,35342313
x1,457:21852801,35342313
x1,457:22763089,35342313
k1,456:23036199,35342313:273110
x1,456:24128670,35342313
x1,456:25020597,35342313
k1,456:25293708,35342313:273111
x1,456:26203996,35342313
x1,456:26588691,35342313
k1,456:26861757,35342313:273066
x1,456:27298868,35342313
k1,456:27571979,35342313:273111
x1,456:28663794,35342313
k1,456:28936904,35342313:273110
x1,456:29446767,35342313
k1,456:29719877,35342313:273110
x1,456:31103332,35342313
k1,456:31376443,35342313:273111
x1,456:32322779,35342313
x1,456:32613755,35342313
x1,456:33415242,35342313
k1,456:33688352,35342313:273110
x1,456:34198215,35342313
k1,456:34471326,35342313:273111
x1,456:35272165,35342313
k1,456:35545275,35342313:273110
x1,456:36819274,35342313
x1,456:37037506,35342313
k1,457:37037506,35342313:0
)
(1,457:20522434,36128745:16515072,446948,141880
x1,457:21869185,36128745
x1,457:22888911,36128745
k1,456:23196105,36128745:307194
x1,456:23996944,36128745
x1,456:24470112,36128745
x1,456:25337151,36128745
k1,456:25644344,36128745:307193
x1,456:25935320,36128745
x1,456:26246616,36128745
x1,456:26855448,36128745
k1,456:27162642,36128745:307194
x1,456:28327856,36128745
k1,456:28635050,36128745:307194
x1,456:29253706,36128745
k1,456:29560900,36128745:307194
x1,456:30507236,36128745
k1,456:30814429,36128745:307193
x1,456:31433085,36128745
x1,456:31760765,36128745
x1,456:32488860,36128745
x1,456:33107516,36128745
x1,456:34291082,36128745
k1,456:34598276,36128745:307194
x1,456:36199963,36128745
x1,456:37037506,36128745
k1,456:37037506,36128745:0
)
(1,457:20522434,36915177:16515072,446948,141880
x1,457:21032297,36915177
x1,457:21796432,36915177
k1,456:21956690,36915177:160258
x1,456:22575346,36915177
x1,456:22903026,36915177
x1,456:23631121,36915177
x1,456:24249777,36915177
x1,456:25269503,36915177
k1,456:25429762,36915177:160259
x1,456:26339394,36915177
k1,456:26499652,36915177:160258
x1,456:27045564,36915177
x1,456:28282867,36915177
k1,456:28443126,36915177:160259
x1,456:28952989,36915177
x1,456:30590053,36915177
k1,456:30750311,36915177:160258
x1,456:31551150,36915177
k1,456:31711409,36915177:160259
x1,456:32657745,36915177
x1,456:32948721,36915177
x1,456:33914048,36915177
k1,456:34074306,36915177:160258
x1,456:35093386,36915177
k1,456:35253645,36915177:160259
x1,456:35945691,36915177
x1,456:37037506,36915177
k1,456:37037506,36915177:0
)
(1,457:20522434,37701609:16515072,446948,141880
x1,457:21032297,37701609
k1,456:21196945,37701609:164648
x1,456:22143281,37701609
k1,456:22307864,37701609:164583
x1,456:22744975,37701609
k1,456:22909623,37701609:164648
x1,456:24183639,37701609
x1,456:24548005,37701609
x1,456:25694877,37701609
k1,456:25859524,37701609:164647
x1,456:26878604,37701609
k1,456:27043252,37701609:164648
x1,456:27808043,37701609
x1,456:28390641,37701609
x1,456:28718321,37701609
x1,456:29032897,37701609
x1,456:30052623,37701609
k1,456:30217271,37701609:164648
x1,456:30763183,37701609
k1,456:30927830,37701609:164647
x1,456:31728669,37701609
k1,456:31893317,37701609:164648
x1,456:33057885,37701609
k1,456:33222532,37701609:164647
x1,456:34387100,37701609
x1,456:35224643,37701609
k1,456:35389291,37701609:164648
x1,456:35680267,37701609
x1,456:35991563,37701609
x1,456:37037506,37701609
k1,456:37037506,37701609:0
)
(1,457:20522434,38488041:16515072,446948,141880
x1,457:21286578,38488041
k1,456:21599113,38488041:312535
x1,456:22964217,38488041
k1,456:23276753,38488041:312536
x1,456:24696257,38488041
k1,456:25008792,38488041:312535
x1,456:25518655,38488041
x1,456:25991814,38488041
x1,456:26974181,38488041
x1,456:27811724,38488041
k1,456:28124259,38488041:312535
x1,456:29289473,38488041
k1,456:29602008,38488041:312535
x1,456:30512296,38488041
x1,456:31315759,38488041
k1,456:31628295,38488041:312536
x1,456:33484263,38488041
k1,456:33796798,38488041:312535
x1,456:34561589,38488041
x1,456:35071452,38488041
x1,456:35435828,38488041
x1,456:37037506,38488041
k1,456:37037506,38488041:0
)
(1,457:20522434,39274473:16515072,446948,141880
x1,457:21687648,39274473
k1,456:22069557,39274473:381909
x1,456:22579420,39274473
x1,456:23343555,39274473
k1,456:23725465,39274473:381910
x1,456:24344121,39274473
x1,456:24671801,39274473
x1,456:25399896,39274473
x1,456:26018552,39274473
x1,456:27038278,39274473
k1,456:27420187,39274473:381909
x1,456:28548689,39274473
x1,456:28839665,39274473
x1,456:29485201,39274473
k1,456:29867111,39274473:381910
x1,456:30631255,39274473
k1,456:31013164,39274473:381909
x1,456:31814003,39274473
x1,456:32979226,39274473
k1,456:33361136,39274473:381910
x1,456:33907048,39274473
x1,456:34926119,39274473
x1,456:36109685,39274473
k1,456:36491594,39274473:381909
x1,456:37037506,39274473
k1,456:37037506,39274473:0
)
(1,457:20522434,40060905:16515072,446948,141880
x1,457:21650953,40060905
x1,457:22269609,40060905
x1,457:22670024,40060905
x1,457:23744152,40060905
k1,456:24012032,40060905:267880
x1,456:24812871,40060905
k1,456:25080750,40060905:267879
x1,456:25845541,40060905
x1,456:26428139,40060905
x1,456:26755819,40060905
x1,456:27070395,40060905
x1,456:28345049,40060905
k1,456:28612929,40060905:267880
x1,456:29377073,40060905
k1,456:29644953,40060905:267880
x1,456:30846217,40060905
k1,456:31114097,40060905:267880
x1,456:32533601,40060905
k1,456:32801480,40060905:267879
x1,456:33311343,40060905
x1,456:33784502,40060905
x1,456:34766869,40060905
x1,456:35604412,40060905
k1,456:35872292,40060905:267880
x1,456:37037506,40060905
k1,456:37037506,40060905:0
)
(1,457:20522434,40847337:16515072,446948,141880
x1,457:21869185,40847337
k1,456:22252768,40847337:383583
x1,456:23199104,40847337
k1,456:23582532,40847337:383428
x1,456:24492820,40847337
x1,456:24949604,40847337
k1,456:25333187,40847337:383583
x1,456:25988547,40847337
k1,456:26372130,40847337:383583
x1,456:27136921,40847337
x1,456:27646784,40847337
x1,456:28011160,40847337
x1,456:29102975,40847337
k1,456:29486558,40847337:383583
x1,456:31761294,40847337
k1,456:32144877,40847337:383583
x1,456:33163957,40847337
k1,456:33547540,40847337:383583
x1,456:33838516,40847337
x1,456:34153092,40847337
x1,456:34434244,40847337
x1,456:35562108,40847337
k1,456:35945691,40847337:383583
x1,456:37037506,40847337
k1,456:37037506,40847337:0
)
(1,457:20522434,41633769:16515072,446948,141880
x1,457:22378402,41633769
k1,456:22682361,41633769:303959
x1,456:23446505,41633769
k1,456:23750464,41633769:303959
x1,456:24951728,41633769
k1,456:25255687,41633769:303959
x1,456:25765550,41633769
x1,456:27657542,41633769
k1,456:27961501,41633769:303959
x1,456:29126715,41633769
k1,456:29430675,41633769:303960
x1,456:30231514,41633769
k1,456:30535473,41633769:303959
x1,456:31627289,41633769
x1,456:32827897,41633769
k1,456:33131856,41633769:303959
x1,456:33677768,41633769
k1,456:33981727,41633769:303959
x1,456:34892015,41633769
x1,456:35531638,41633769
k1,456:35835597,41633769:303959
x1,456:36490957,41633769
x1,456:37037506,41633769
k1,456:37037506,41633769:0
)
(1,457:20522434,42420201:16515072,446948,9168
x1,457:21723706,42420201
g1,456:21953086,42420201
x1,456:23337190,42420201
g1,456:23566570,42420201
x1,456:24003681,42420201
g1,456:24233061,42420201
x1,456:26434397,42420201
k1,457:37037506,42420201:10603109
g1,457:37037506,42420201
)
(1,461:20522434,43196825:16515072,446948,141880
h1,458:20522434,43196825:655360,0,0
x1,458:22196874,43196825
k1,458:22548817,43196825:351943
x1,458:23094729,43196825
x1,458:24113800,43196825
k1,458:24465743,43196825:351943
x1,458:24974951,43196825
x1,458:26648719,43196825
k1,458:27000662,43196825:351943
x1,458:27473830,43196825
x1,458:28632500,43196825
k1,458:28984443,43196825:351943
x1,458:29603099,43196825
k1,458:29955041,43196825:351942
x1,458:30500953,43196825
x1,458:31993193,43196825
k1,458:32345136,43196825:351943
x1,458:33000496,43196825
k1,458:33352439,43196825:351943
x1,458:34153278,43196825
k1,458:34505221,43196825:351943
x1,458:35233316,43196825
x1,458:35743179,43196825
x1,458:36199963,43196825
x1,458:37037506,43196825
k1,458:37037506,43196825:0
)
(1,461:20522434,43983257:16515072,446948,141880
x1,461:20813410,43983257
x1,461:22032362,43983257
k1,458:22262923,43983257:230561
x1,458:23628665,43983257
k1,458:23859226,43983257:230561
x1,458:24660065,43983257
k1,458:24890627,43983257:230562
x1,458:25545969,43983257
x1,458:26528336,43983257
k1,458:26758897,43983257:230561
x1,458:27705233,43983257
x1,458:28615511,43983257
k1,458:28846072,43983257:230561
x1,458:29283183,43983257
k1,458:29513744,43983257:230561
x1,458:30132400,43983257
k1,458:30362962,43983257:230562
x1,458:31018322,43983257
x1,458:31636978,43983257
x1,458:32146186,43983257
x1,458:32464042,43983257
x1,458:34138473,43983257
k1,458:34369034,43983257:230561
x1,458:35460194,43983257
k1,458:35690755,43983257:230561
x1,458:36819274,43983257
x1,458:37037506,43983257
k1,461:37037506,43983257:0
)
(1,461:20522434,44769689:16515072,446948,141880
x1,461:21977978,44769689
k1,458:22262145,44769689:284167
x1,458:22772008,44769689
k1,458:23056175,44769689:284167
x1,458:23893718,44769689
x1,458:24403581,44769689
x1,458:24913444,44769689
x1,458:25423307,44769689
x1,458:26224146,44769689
k1,458:26508313,44769689:284167
x1,458:27454649,44769689
x1,458:28364927,44769689
k1,458:28649094,44769689:284167
x1,458:29195006,44769689
k1,458:29479173,44769689:284167
x1,458:30389461,44769689
x1,458:31192924,44769689
k1,458:31477091,44769689:284167
x1,458:32169147,44769689
x1,458:33406450,44769689
k1,458:33690617,44769689:284167
x1,458:33872800,44769689
x1,458:34200480,44769689
x1,458:34501951,44769689
x1,458:35038031,44769689
x1,458:35402397,44769689
x1,458:35730077,44769689
x1,458:36017780,44769689
x1,458:37037506,44769689
k1,458:37037506,44769689:0
)
(1,461:20522434,45556121:16515072,446948,141880
x1,461:21068346,45556121
k1,458:21393916,45556121:325570
x1,458:22194755,45556121
x1,458:23359978,45556121
k1,458:23685547,45556121:325569
x1,458:24231459,45556121
x1,458:25250530,45556121
x1,458:26270256,45556121
k1,458:26595826,45556121:325570
x1,458:27105689,45556121
k1,458:27431259,45556121:325570
x1,458:28450985,45556121
x1,458:29059817,45556121
k1,458:29385386,45556121:325569
x1,458:30076777,45556121
x1,458:30933977,45556121
k1,458:31259547,45556121:325570
x1,458:31696658,45556121
k1,458:32022227,45556121:325569
x1,458:32640883,45556121
x1,458:34078722,45556121
k1,458:34404292,45556121:325570
x1,458:35169092,45556121
x1,458:36916258,45556121
x1,458:37037506,45556121
k1,458:37037506,45556121:0
)
(1,461:20522434,46342553:16515072,446948,141880
x1,461:21832481,46342553
k1,458:22108326,46342553:275845
x1,458:22908510,46342553
k1,458:23184354,46342553:275844
x1,458:24349577,46342553
k1,458:24625422,46342553:275845
x1,458:25134630,46342553
x1,458:25591414,46342553
k1,458:25867259,46342553:275845
x1,458:26668098,46342553
x1,458:27833321,46342553
k1,458:28109165,46342553:275844
x1,458:28727821,46342553
x1,458:29055501,46342553
x1,458:29783596,46342553
x1,458:30402252,46342553
x1,458:31421978,46342553
k1,458:31697823,46342553:275845
x1,458:32170982,46342553
x1,458:32826342,46342553
x1,458:34665251,46342553
k1,458:34941095,46342553:275844
x1,458:36215749,46342553
k1,458:36491594,46342553:275845
x1,458:37037506,46342553
k1,458:37037506,46342553:0
)
(1,461:20522434,47128985:16515072,446948,141880
x1,461:22124121,47128985
k1,458:22396934,47128985:272813
x1,458:23197118,47128985
k1,458:23469931,47128985:272813
x1,458:24707234,47128985
x1,458:26363314,47128985
k1,458:26636126,47128985:272812
x1,458:27582454,47128985
x1,458:28565494,47128985
k1,459:28838307,47128985:272813
x1,459:29639146,47128985
k1,459:29911959,47128985:272813
x1,459:30530615,47128985
x1,459:31622431,47128985
x1,459:32059542,47128985
x1,459:32370838,47128985
x1,459:32651990,47128985
x1,459:33780502,47128985
k1,459:34053315,47128985:272813
x1,459:34599227,47128985
k1,459:34872039,47128985:272812
x1,459:35672878,47128985
k1,459:35945691,47128985:272813
x1,459:37037506,47128985
k1,459:37037506,47128985:0
)
]
g1,461:37037506,47128985
)
)
]
(1,461:3220930,49788574:33816576,0,0
h1,461:3220930,49788574:33816576,0,0
)
]
]
]
!48667
}7
Input:143:D:\Google Drive_udel\Conference & Paper\2019 IEEE-CAVS\IECON_R1_corrected\IECON_DSRC_final.bbl
!115
{8
[1,466:4736286,49788574:32301220,45052288,0
[1,466:4736286,4736286:0,0,0
(1,466:4736286,1019733:0,0,0
k1,466:4736286,1019733:1581137
)
]
[1,466:4736286,49788574:32301220,45052288,0
h1,466:4736286,4736286:0,0,0
[1,466:3220930,49788574:33816576,48703060,0
[1,466:3220930,1871946:33816576,786432,0
(1,466:3220930,1871946:33816576,0,0
h1,466:3220930,1871946:33816576,0,0
)
]
[1,466:3220930,47128985:33816576,44040192,0
(1,466:3220930,47128985:33816576,44040192,0
(1,466:3220930,47128985:16515072,44040192,0
[1,466:3220930,47128985:16515072,44040192,0
(1,461:3220930,3875225:16515072,446948,141880
x1,461:5076898,3875225
k1,459:5266574,3875225:189676
x1,459:6030718,3875225
k1,459:6220395,3875225:189677
x1,459:7130683,3875225
x1,459:7770306,3875225
k1,459:7959982,3875225:189676
x1,459:9379486,3875225
k1,459:9569162,3875225:189676
x1,459:10843169,3875225
x1,459:11680712,3875225
k1,459:11870389,3875225:189677
x1,459:12161365,3875225
k1,459:12351041,3875225:189676
x1,459:13151880,3875225
x1,459:14317103,3875225
k1,459:14506779,3875225:189676
x1,459:14943890,3875225
k1,459:15133566,3875225:189676
x1,459:16189333,3875225
k1,459:16379010,3875225:189677
x1,459:16997666,3875225
k1,459:17187342,3875225:189676
x1,459:17879388,3875225
x1,459:18534748,3875225
x1,459:19736002,3875225
k1,459:19736002,3875225:0
)
(1,461:3220930,4661657:16515072,446948,141880
x1,461:3766834,4661657
x1,461:5022489,4661657
k1,459:5275769,4661657:253280
x1,459:6003865,4661657
k1,459:6257145,4661657:253280
x1,459:7167433,4661657
x1,459:8115737,4661657
k1,459:8369017,4661657:253280
x1,459:9169856,4661657
k1,459:9423136,4661657:253280
x1,459:10332768,4661657
x1,459:11132952,4661657
x1,459:11606111,4661657
x1,459:12261454,4661657
x1,459:12916796,4661657
k1,459:13170077,4661657:253281
x1,459:13715989,4661657
k1,459:13969269,4661657:253280
x1,459:14770108,4661657
k1,459:15023388,4661657:253280
x1,459:16224652,4661657
k1,459:16477932,4661657:253280
x1,459:17169323,4661657
x1,459:18026523,4661657
k1,459:18279803,4661657:253280
x1,459:19736002,4661657
k1,459:19736002,4661657:0
)
(1,461:3220930,5448089:16515072,446948,141880
x1,461:3839586,5448089
k1,459:4111504,5448089:271918
x1,459:4584663,5448089
x1,459:6058550,5448089
k1,459:6330468,5448089:271918
x1,459:7823363,5448089
k1,459:8095281,5448089:271918
x1,459:8641193,5448089
k1,459:8913111,5448089:271918
x1,459:9713950,5448089
k1,459:9985868,5448089:271918
x1,459:12096764,5448089
k1,459:12368682,5448089:271918
x1,459:13824881,5448089
k1,459:14096799,5448089:271918
x1,459:15298063,5448089
k1,459:15569981,5448089:271918
x1,459:17134956,5448089
k1,459:17406874,5448089:271918
x1,459:18353210,5448089
x1,459:19736002,5448089
k1,459:19736002,5448089:0
)
(1,461:3220930,6234521:16515072,446948,141880
x1,461:3985074,6234521
k1,459:4281319,6234521:296245
x1,459:5646423,6234521
k1,459:5942668,6234521:296245
x1,459:7562707,6234521
k1,460:7858952,6234521:296245
x1,460:8659791,6234521
k1,460:8956035,6234521:296244
x1,460:10084554,6234521
x1,460:10703210,6234521
x1,460:11103625,6234521
x1,460:12013913,6234521
k1,460:12310158,6234521:296245
x1,460:12928814,6234521
x1,460:14493797,6234521
k1,460:14790042,6234521:296245
x1,460:15845809,6234521
x1,460:16318968,6234521
x1,460:17374743,6234521
k1,460:17670988,6234521:296245
x1,460:18799490,6234521
x1,460:19090466,6234521
x1,460:19736002,6234521
k1,460:19736002,6234521:0
)
(1,461:3220930,7020953:16515072,446948,141880
x1,461:4968761,7020953
k1,460:5254425,7020953:285664
x1,460:5873081,7020953
k1,460:6158744,7020953:285663
x1,460:6449720,7020953
x1,460:6767576,7020953
x1,460:8660248,7020953
k1,460:8945912,7020953:285664
x1,460:9455775,7020953
k1,460:9741438,7020953:285663
x1,460:10251301,7020953
x1,460:11670796,7020953
k1,460:11956460,7020953:285664
x1,460:12575116,7020953
x1,460:13084979,7020953
x1,460:14577864,7020953
k1,460:14863527,7020953:285663
x1,460:15373390,7020953
x1,460:16137525,7020953
k1,460:16423189,7020953:285664
x1,460:17041845,7020953
x1,460:17369525,7020953
x1,460:18097620,7020953
x1,460:18716276,7020953
x1,460:19736002,7020953
k1,460:19736002,7020953:0
)
(1,461:3220930,7807385:16515072,446948,141880
x1,461:4349432,7807385
x1,461:4640408,7807385
x1,461:5850191,7807385
k1,461:19736002,7807385:13885811
g1,461:19736002,7807385
)
(143,2:3220930,9036183:16515072,435811,8188
k143,2:9627105,9036183:6406175
g143,2:9627105,9036183
(143,2:9627105,9036183:0,0,0
(143,2:9627105,9036183:0,0,0
(143,2:9627105,8249751:0,0,0
)
)
g143,2:9627105,9036183
)
x143,2:13329827,9036183
g143,2:13329827,9036183
k143,2:19736002,9036183:6406175
)
(143,29:4422070,10009392:15313932,357558,113504
(143,24:4422070,10009392:0,357558,81786
g143,24:4422070,10009392
g143,24:3548610,10009392
g143,24:3220930,10009392
(143,24:3220930,10009392:873460,357558,81786
k143,24:3483074,10009392:262144
x143,24:4094390,10009392
)
g143,24:4422070,10009392
)
x143,24:4931676,10009392
k143,25:5110941,10009392:179265
x143,25:5708100,10009392
k143,25:5887366,10009392:179266
x143,25:7605446,10009392
k143,25:7784711,10009392:179265
x143,25:8541780,10009392
k143,25:8721046,10009392:179266
x143,25:9230647,10009392
x143,25:9522148,10009392
x143,25:9595024,10009392
k143,25:9774289,10009392:179265
x143,25:11623441,10009392
k143,25:11802707,10009392:179266
x143,25:14132627,10009392
k143,25:14311892,10009392:179265
x143,25:14952564,10009392
k143,25:15131830,10009392:179266
x143,25:15364611,10009392
x143,25:16515927,10009392
k143,25:16695192,10009392:179265
x143,25:17131922,10009392
k143,25:17311188,10009392:179266
x143,25:19262043,10009392
x143,25:19511080,10009392
x143,25:19736002,10009392
k143,25:19736002,10009392:0
)
(143,29:4422070,10599216:15313932,357558,113504
x143,29:5703414,10599216
x143,26:5952451,10599216
x143,26:6177373,10599216
k143,26:6333044,10599216:155671
x143,26:7585026,10599216
k143,26:7740697,10599216:155671
x143,26:9225990,10599216
k143,26:9381661,10599216:155671
x143,26:9905949,10599216
k143,26:10061620,10599216:155671
x143,26:11372333,10599216
x143,26:11862016,10599216
k143,26:12017687,10599216:155671
x143,26:12570801,10599216
x143,26:13256561,10599216
k143,26:13412232,10599216:155671
x143,26:13965877,10599216
x143,26:14331304,10599216
k143,26:14486975,10599216:155671
x143,26:15623097,10599216
k143,26:15778768,10599216:155671
x143,26:18341457,10599216
k143,26:18497128,10599216:155671
x143,26:19050242,10599216
x143,26:19736002,10599216
k143,26:19736002,10599216:0
)
(143,29:4422070,11189040:15313932,358870,113504
x143,29:6767177,11189040
x143,27:6963260,11189040
k143,27:7103138,11189040:139878
x143,27:7394639,11189040
x143,27:7569750,11189040
x143,27:10242026,11189040
k143,27:10381903,11189040:139877
x143,27:12304456,11189040
k143,27:12444334,11189040:139878
x143,27:13230766,11189040
k143,27:13370643,11189040:139877
x143,27:13662144,11189040
x143,27:14079475,11189040
x143,27:15265939,11189040
x143,27:15886694,11189040
k143,27:16026572,11189040:139878
x143,27:16288716,11189040
x143,27:16817196,11189040
k143,27:16957073,11189040:139877
x143,27:17612433,11189040
k143,27:17752311,11189040:139878
x143,27:18407671,11189040
k143,27:18547548,11189040:139877
x143,27:18940764,11189040
k143,27:19080642,11189040:139878
x143,27:19736002,11189040
k143,28:19736002,11189040:0
)
(143,29:4422070,11778864:15313932,357558,73920
x143,29:5208502,11778864
x143,29:5470646,11778864
x143,29:6388150,11778864
g143,28:6571654,11778864
x143,28:7751302,11778864
k143,29:19736002,11778864:11984700
g143,29:19736002,11778864
)
(143,34:4422070,12368688:15313932,357558,113504
(143,30:4422070,12368688:0,357558,81786
g143,30:4422070,12368688
g143,30:3548610,12368688
g143,30:3220930,12368688
(143,30:3220930,12368688:873460,357558,81786
k143,30:3483074,12368688:262144
x143,30:4094390,12368688
)
g143,30:4422070,12368688
)
x143,30:4757085,12368688
k143,31:4912143,12368688:155058
x143,31:5829116,12368688
k143,31:5984174,12368688:155058
x143,31:6319189,12368688
k143,31:6474247,12368688:155058
x143,31:7857307,12368688
k143,31:8012365,12368688:155058
x143,31:8769434,12368688
k143,31:8924492,12368688:155058
x143,31:9405260,12368688
k143,31:9560318,12368688:155058
x143,31:9851819,12368688
x143,31:10644543,12368688
k143,31:10799601,12368688:155058
x143,31:12867889,12368688
k143,31:13022947,12368688:155058
x143,31:14653981,12368688
k143,31:14809039,12368688:155058
x143,31:15245769,12368688
k143,31:15400827,12368688:155058
x143,31:17351682,12368688
x143,31:17600719,12368688
x143,31:17825641,12368688
k143,31:17980699,12368688:155058
x143,31:19262043,12368688
x143,31:19511080,12368688
x143,31:19736002,12368688
k143,31:19736002,12368688:0
)
(143,34:4422070,12958512:15313932,358870,93056
x143,34:5674052,12958512
k143,32:5913549,12958512:239497
x143,32:7398842,12958512
k143,32:7638339,12958512:239497
x143,32:8918635,12958512
k143,32:9158131,12958512:239496
x143,32:10351930,12958512
k143,32:10591427,12958512:239497
x143,32:11407209,12958512
x143,32:11894275,12958512
k143,32:12133772,12958512:239497
x143,32:12686886,12958512
x143,32:13372646,12958512
k143,32:13612143,12958512:239497
x143,32:15927900,12958512
x143,32:16123983,12958512
k143,32:16363479,12958512:239496
x143,32:16771370,12958512
k143,32:17010867,12958512:239497
x143,32:17739098,12958512
k143,33:17010867,12958512:-19399
x143,33:17981843,12958512
k143,33:18221340,12958512:239497
x143,33:19736002,12958512
k143,33:19736002,12958512:0
)
(143,34:4422070,13548336:15313932,358870,108262
x143,34:6140144,13548336
k143,33:6319594,13548336:179450
x143,33:6727485,13548336
k143,33:6906935,13548336:179450
x143,33:7547607,13548336
k143,33:7727057,13548336:179450
x143,33:8018558,13548336
x143,33:8193669,13548336
x143,33:10865945,13548336
k143,33:11045395,13548336:179450
x143,33:12501326,13548336
x143,33:12714708,13548336
x143,33:12968993,13548336
k143,33:13148443,13548336:179450
x143,33:14197013,13548336
x143,33:14570830,13548336
k143,33:14750280,13548336:179450
x143,33:15187010,13548336
x143,33:17338152,13548336
k143,33:17517602,13548336:179450
x143,33:18376904,13548336
k143,33:18556354,13548336:179450
x143,33:19736002,13548336
k143,34:19736002,13548336:0
k143,34:19736002,13548336:0
)
(143,40:4422070,14138160:15313932,358870,113504
(143,35:4422070,14138160:0,357558,81786
g143,35:4422070,14138160
g143,35:3548610,14138160
g143,35:3220930,14138160
(143,35:3220930,14138160:873460,357558,81786
k143,35:3483074,14138160:262144
x143,35:4094390,14138160
)
g143,35:4422070,14138160
)
x143,35:4713571,14138160
k143,36:4422070,14138160:-58196
x143,36:4786447,14138160
k143,36:4982778,14138160:196331
x143,36:6060711,14138160
x143,36:8113800,14138160
k143,36:8310131,14138160:196331
x143,36:8819737,14138160
k143,36:9016068,14138160:196331
x143,36:10632433,14138160
k143,36:10828764,14138160:196331
x143,36:11280175,14138160
k143,36:11476506,14138160:196331
x143,36:11782164,14138160
k143,36:11978494,14138160:196330
x143,36:12837796,14138160
k143,36:13034127,14138160:196331
x143,36:13412661,14138160
x143,36:13476104,14138160
k143,36:13672435,14138160:196331
x143,36:15011987,14138160
k143,36:15208318,14138160:196331
x143,36:15586846,14138160
k143,36:15783177,14138160:196331
x143,36:16453212,14138160
k143,36:16649543,14138160:196331
x143,36:17319054,14138160
x143,36:17813979,14138160
x143,36:18512853,14138160
x143,36:19065967,14138160
x143,36:19736002,14138160
k143,36:19736002,14138160:0
)
(143,40:4422070,14727984:15313932,357558,73920
x143,40:5004547,14727984
x143,37:5253584,14727984
x143,37:5653092,14727984
k143,37:5956673,14727984:303581
x143,37:6451598,14727984
x143,37:6946523,14727984
x143,37:7198184,14727984
x143,37:7984604,14727984
k143,37:8288184,14727984:303580
x143,37:9103966,14727984
k143,37:9407547,14727984:303581
x143,37:10164616,14727984
x143,37:11532994,14727984
k143,37:11836575,14727984:303581
x143,37:12593644,14727984
k143,37:12897225,14727984:303581
x143,37:13392150,14727984
x143,37:13800041,14727984
x143,37:15081385,14727984
k143,37:15384965,14727984:303580
x143,37:15647109,14727984
x143,37:15872031,14727984
x143,37:16279922,14727984
x143,37:16891231,14727984
k143,37:17194812,14727984:303581
x143,37:17952393,14727984
x143,37:18214537,14727984
x143,37:18593065,14727984
x143,37:19539919,14727984
x143,37:19736002,14727984
k143,37:19736002,14727984:0
)
(143,40:4422070,15317808:15313932,357558,113504
x143,40:5266691,15317808
x143,40:5819805,15317808
k143,37:6065114,15317808:245309
x143,37:6676430,15317808
k143,38:6921738,15317808:245308
x143,38:7562416,15317808
x143,38:7824560,15317808
x143,38:8539159,15317808
x143,38:9209194,15317808
k143,38:9454503,15317808:245309
x143,38:9774842,15317808
x143,38:10629947,15317808
x143,38:11707349,15317808
x143,38:12523131,15317808
k143,38:12768440,15317808:245309
x143,38:13816485,15317808
x143,38:14049266,15317808
x143,38:15097830,15317808
k143,38:15343139,15317808:245309
x143,38:16100208,15317808
k143,38:16345516,15317808:245308
x143,38:17685056,15317808
k143,38:17930365,15317808:245309
x143,38:18483485,15317808
x143,38:19736002,15317808
k143,38:19736002,15317808:0
)
(143,40:4422070,15907632:15313932,357558,113504
x143,40:5266691,15907632
x143,40:6125463,15907632
g143,38:6308967,15907632
x143,38:6629306,15907632
x143,38:7451386,15907632
g143,38:7634890,15907632
x143,38:8741655,15907632
g143,39:8925159,15907632
x143,39:10104807,15907632
k143,40:19736002,15907632:9631195
g143,40:19736002,15907632
)
(143,46:4422070,16497456:15313932,357558,113504
(143,41:4422070,16497456:0,357558,81786
g143,41:4422070,16497456
g143,41:3548610,16497456
g143,41:3220930,16497456
(143,41:3220930,16497456:873460,357558,81786
k143,41:3483074,16497456:262144
x143,41:4094390,16497456
)
g143,41:4422070,16497456
)
x143,41:4902838,16497456
k143,42:5045978,16497456:143140
x143,42:5424512,16497456
x143,42:5861241,16497456
k143,42:6004382,16497456:143141
x143,42:7329246,16497456
k143,42:7472386,16497456:143140
x143,42:7953154,16497456
k143,42:8096295,16497456:143141
x143,42:8431310,16497456
k143,42:8574450,16497456:143140
x143,42:8952984,16497456
x143,42:9389713,16497456
k143,42:9532853,16497456:143140
x143,42:10741320,16497456
k143,42:10884461,16497456:143141
x143,42:11641530,16497456
k143,42:11784670,16497456:143140
x143,42:12265438,16497456
k143,42:12408578,16497456:143140
x143,42:12787112,16497456
x143,42:13716655,16497456
x143,42:13826760,16497456
k143,42:13969901,16497456:143141
x143,42:15017946,16497456
k143,42:15161086,16497456:143140
x143,42:15714724,16497456
x143,42:16588177,16497456
k143,42:16731318,16497456:143141
x143,42:17168048,16497456
k143,42:17311188,16497456:143140
x143,42:17806113,16497456
x143,42:18330401,16497456
x143,42:18563182,16497456
x143,42:18970549,16497456
x143,42:19262043,16497456
x143,42:19511080,16497456
x143,42:19736002,16497456
k143,42:19736002,16497456:0
)
(143,46:4422070,17087280:15313932,357558,113504
x143,46:5411920,17087280
x143,46:5703414,17087280
x143,46:5952451,17087280
x143,46:6177373,17087280
k143,43:6412581,17087280:235208
x143,43:7664563,17087280
k143,43:7899771,17087280:235208
x143,43:8656840,17087280
x143,43:9385064,17087280
k143,43:9620272,17087280:235208
x143,43:10144560,17087280
k143,43:10379769,17087280:235209
x143,43:10932883,17087280
x143,43:11793229,17087280
x143,43:12346874,17087280
x143,43:12712301,17087280
k143,43:12947509,17087280:235208
x143,43:13675215,17087280
x143,43:14315363,17087280
x143,43:14693891,17087280
x143,43:15218167,17087280
x143,43:16077457,17087280
x143,43:16273540,17087280
k143,43:16508748,17087280:235208
x143,43:17644351,17087280
k143,44:17879507,17087280:235156
x143,44:18171008,17087280
x143,44:18346119,17087280
x143,44:19066491,17087280
x143,44:19561416,17087280
x143,44:19736002,17087280
k143,46:19736002,17087280:0
)
(143,46:4422070,17677104:15313932,358870,113504
x143,46:5441795,17677104
k143,44:5645807,17677104:204012
x143,44:6170095,17677104
k143,44:6374107,17677104:204012
x143,44:6781998,17677104
x143,44:7306273,17677104
x143,44:7597767,17677104
x143,44:7859911,17677104
x143,44:8495341,17677104
k143,44:8699353,17677104:204012
x143,44:9049043,17677104
x143,44:9769415,17677104
x143,44:10905537,17677104
x143,44:11721319,17677104
k143,44:11925331,17677104:204012
x143,44:12565998,17677104
x143,44:13658075,17677104
k143,44:13862086,17677104:204011
x143,44:14124230,17677104
x143,44:14652710,17677104
k143,44:14856722,17677104:204012
x143,44:15249938,17677104
k143,44:15453950,17677104:204012
x143,44:16109310,17677104
k143,44:16313322,17677104:204012
x143,44:16706538,17677104
k143,44:16910550,17677104:204012
x143,44:17565910,17677104
k143,44:17769922,17677104:204012
x143,44:18556354,17677104
x143,44:18818498,17677104
x143,44:19736002,17677104
k143,45:19736002,17677104:0
)
(143,46:4422070,18266928:15313932,357558,7335
x143,46:5601718,18266928
k143,46:19736002,18266928:14134284
g143,46:19736002,18266928
)
(143,51:4422070,18856752:15313932,357558,113504
(143,47:4422070,18856752:0,357558,81786
g143,47:4422070,18856752
g143,47:3548610,18856752
g143,47:3220930,18856752
(143,47:3220930,18856752:873460,357558,81786
k143,47:3483074,18856752:262144
x143,47:4094390,18856752
)
g143,47:4422070,18856752
)
x143,47:4844643,18856752
k143,48:5019095,18856752:174452
x143,48:5470506,18856752
k143,48:5644958,18856752:174452
x143,48:7101419,18856752
x143,48:7355704,18856752
x143,48:7755212,18856752
x143,48:7865317,18856752
k143,48:8039769,18856752:174452
x143,48:8549375,18856752
k143,48:8723827,18856752:174452
x143,48:9408544,18856752
k143,48:9582996,18856752:174452
x143,48:10340065,18856752
k143,48:10514517,18856752:174452
x143,48:11198709,18856752
x143,48:11577243,18856752
x143,48:11640686,18856752
k143,48:11815138,18856752:174452
x143,48:12528693,18856752
k143,48:12703145,18856752:174452
x143,48:14595799,18856752
k143,48:14770251,18856752:174452
x143,48:15206981,18856752
k143,48:15381433,18856752:174452
x143,48:17332288,18856752
x143,48:17581325,18856752
x143,48:17806247,18856752
k143,48:17980699,18856752:174452
x143,48:19262043,18856752
x143,48:19511080,18856752
x143,48:19736002,18856752
k143,48:19736002,18856752:0
)
(143,51:4422070,19446576:15313932,358870,113504
x143,51:5674052,19446576
k143,48:5829453,19446576:155401
x143,48:7314746,19446576
k143,49:7470147,19446576:155401
x143,49:7994435,19446576
k143,49:8149836,19446576:155401
x143,49:8964570,19446576
x143,49:9329997,19446576
x143,49:9819680,19446576
k143,49:9975080,19446576:155400
x143,49:10528194,19446576
x143,49:11213954,19446576
k143,49:11369355,19446576:155401
x143,49:11923000,19446576
x143,49:12288427,19446576
x143,49:12385425,19446576
x143,49:12581508,19446576
k143,49:12736909,19446576:155401
x143,49:13028410,19446576
x143,49:13203521,19446576
x143,49:15875797,19446576
k143,49:16031198,19446576:155401
x143,49:17487129,19446576
x143,49:17700511,19446576
x143,49:17954796,19446576
k143,49:18110197,19446576:155401
x143,49:19362185,19446576
x143,49:19736002,19446576
k143,49:19736002,19446576:0
)
(143,51:4422070,20036400:15313932,357558,113504
x143,51:4684214,20036400
x143,50:5212694,20036400
g143,50:5396198,20036400
x143,50:6575846,20036400
g143,50:6759350,20036400
x143,50:7414710,20036400
g143,50:7598214,20036400
x143,50:7991430,20036400
g143,50:8174934,20036400
x143,50:8830294,20036400
g143,50:9013798,20036400
x143,50:9538086,20036400
x143,50:9800230,20036400
x143,50:10455590,20036400
g143,50:10639094,20036400
x143,50:11818742,20036400
k143,51:19736002,20036400:7917260
g143,51:19736002,20036400
)
(143,58:4422070,20626224:15313932,357558,113504
(143,52:4422070,20626224:0,357558,81786
g143,52:4422070,20626224
g143,52:3548610,20626224
g143,52:3220930,20626224
(143,52:3220930,20626224:873460,357558,81786
k143,52:3483074,20626224:262144
x143,52:4094390,20626224
)
g143,52:4422070,20626224
)
x143,52:4902838,20626224
k143,53:5170756,20626224:267918
x143,53:5811434,20626224
x143,53:6176861,20626224
x143,53:6666544,20626224
x143,53:6923446,20626224
x143,53:8031779,20626224
k143,53:8299697,20626224:267918
x143,53:8634712,20626224
k143,53:8902630,20626224:267918
x143,53:11247225,20626224
k143,53:11515143,20626224:267918
x143,53:11937716,20626224
k143,53:12205634,20626224:267918
x143,53:12657045,20626224
k143,53:12924963,20626224:267918
x143,53:14381424,20626224
x143,53:14635709,20626224
x143,53:15035217,20626224
x143,53:15145322,20626224
k143,53:15413240,20626224:267918
x143,53:16170309,20626224
k143,53:16438227,20626224:267918
x143,53:16947833,20626224
k143,53:17215751,20626224:267918
x143,53:18351879,20626224
x143,53:18448877,20626224
k143,53:18716795,20626224:267918
x143,53:19561416,20626224
x143,53:19736002,20626224
k143,58:19736002,20626224:0
)
(143,58:4422070,21216048:15313932,357558,113504
x143,58:4946358,21216048
x143,58:5179139,21216048
x143,58:5586506,21216048
x143,58:5878000,21216048
x143,58:6127037,21216048
x143,58:6351959,21216048
k143,53:6587183,21216048:235224
x143,53:7577033,21216048
x143,53:7868527,21216048
x143,53:8117564,21216048
x143,53:8342486,21216048
k143,54:8577710,21216048:235224
x143,54:9829692,21216048
k143,54:10064916,21216048:235224
x143,54:10821985,21216048
x143,54:11695956,21216048
k143,54:11931181,21216048:235225
x143,54:12630048,21216048
x143,54:12879085,21216048
x143,54:13278593,21216048
k143,54:13513817,21216048:235224
x143,54:13979379,21216048
x143,54:14707085,21216048
x143,54:15813319,21216048
k143,54:16048543,21216048:235224
x143,54:16485273,21216048
k143,54:16720497,21216048:235224
x143,54:17302974,21216048
x143,54:17710865,21216048
x143,54:18076292,21216048
x143,54:18746327,21216048
k143,54:18981551,21216048:235224
x143,54:19243695,21216048
x143,54:19736002,21216048
k143,54:19736002,21216048:0
)
(143,58:4422070,21805872:15313932,358870,113504
x143,58:5004541,21805872
x143,58:6024266,21805872
k143,54:6254127,21805872:229861
x143,54:7040541,21805872
k143,54:7270403,21805872:229862
x143,54:8173219,21805872
k143,55:8403080,21805872:229861
x143,55:9160149,21805872
k143,55:9390011,21805872:229862
x143,55:10059516,21805872
x143,55:10977020,21805872
x143,55:11173103,21805872
k143,55:11402964,21805872:229861
x143,55:11810855,21805872
k143,55:12040716,21805872:229861
x143,55:12564998,21805872
x143,55:12803551,21805872
x143,55:13764038,21805872
x143,55:14638016,21805872
k143,56:14867878,21805872:229862
x143,56:15275769,21805872
k143,56:15505630,21805872:229861
x143,56:16146302,21805872
k143,56:16376164,21805872:229862
x143,56:17016842,21805872
x143,56:17919664,21805872
k143,56:18149525,21805872:229861
x143,56:18469864,21805872
x143,56:18925467,21805872
x143,56:19537301,21805872
x143,56:19736002,21805872
k143,56:19736002,21805872:0
)
(143,58:4422070,22395696:15313932,358870,108262
x143,58:5208502,22395696
k143,56:5483605,22395696:275103
x143,56:5803944,22395696
x143,56:6007887,22395696
x143,56:7998069,22395696
k143,56:8273173,22395696:275104
x143,56:8797461,22395696
x143,56:9175989,22395696
x143,56:9787298,22395696
k143,56:10062401,22395696:275103
x143,56:10644884,22395696
x143,56:11577063,22395696
k143,56:11852166,22395696:275103
x143,56:12900205,22395696
x143,56:13701312,22395696
k143,56:13976416,22395696:275104
x143,56:14238560,22395696
x143,56:14767040,22395696
k143,56:15042143,22395696:275103
x143,56:15697503,22395696
k143,56:15972606,22395696:275103
x143,56:16627966,22395696
k143,56:16903070,22395696:275104
x143,56:17558430,22395696
k143,57:18388061,22395696:829631
x143,57:19058096,22395696
x143,57:19736002,22395696
k143,57:19736002,22395696:0
)
(143,58:4422070,22985520:15313932,357558,113504
x143,58:5237859,22985520
x143,58:5529353,22985520
x143,58:5994915,22985520
x143,58:7014640,22985520
g143,57:7198144,22985520
x143,57:8217351,22985520
g143,57:8400855,22985520
x143,57:9274832,22985520
g143,57:9458336,22985520
x143,57:10244762,22985520
g143,57:10428266,22985520
x143,57:11068944,22985520
x143,57:11563869,22985520
x143,57:12277412,22985520
g143,57:12460916,22985520
x143,57:13320218,22985520
g143,57:13503722,22985520
x143,57:14683370,22985520
g143,57:14866874,22985520
x143,57:15522234,22985520
g143,57:15705738,22985520
x143,57:16754314,22985520
x143,57:17016458,22985520
x143,57:18196106,22985520
k143,58:19736002,22985520:1539896
g143,58:19736002,22985520
)
(143,68:4422070,23575344:15313932,357558,113504
(143,59:4422070,23575344:0,350224,81786
g143,59:4422070,23575344
g143,59:3548610,23575344
g143,59:3220930,23575344
(143,59:3220930,23575344:873460,350224,81786
k143,59:3483074,23575344:262144
x143,59:4094390,23575344
)
g143,59:4422070,23575344
)
x143,59:5019229,23575344
k143,61:5355463,23575344:336234
x143,61:6520429,23575344
x143,61:6617427,23575344
k143,61:6953660,23575344:336233
x143,61:7463266,23575344
k143,61:7799500,23575344:336234
x143,61:8294425,23575344
x143,61:10442943,23575344
k143,61:10779176,23575344:336233
x143,61:11288782,23575344
k143,61:11625016,23575344:336234
x143,61:12295045,23575344
x143,61:12544082,23575344
x143,61:13366163,23575344
k143,61:13702396,23575344:336233
x143,61:14212002,23575344
k143,61:14548236,23575344:336234
x143,61:16252153,23575344
k143,61:16588386,23575344:336233
x143,61:17345455,23575344
k143,61:17681689,23575344:336234
x143,61:18191295,23575344
k143,61:18527528,23575344:336233
x143,61:19736002,23575344
k143,61:19736002,23575344:0
)
(143,68:4422070,24165168:15313932,357558,113504
x143,68:5353718,24165168
x143,61:6272790,24165168
k143,61:6768845,24165168:496055
x143,61:7263770,24165168
x143,61:7663802,24165168
k143,61:8159857,24165168:496055
x143,61:8567748,24165168
k143,61:9063803,24165168:496055
x143,61:11247963,24165168
k143,62:11744018,24165168:496055
x143,62:12006162,24165168
x143,62:13250284,24165168
k143,62:13746339,24165168:496055
x143,62:15668880,24165168
k143,62:16164935,24165168:496055
x143,62:16805613,24165168
x143,62:17171040,24165168
k143,62:17667095,24165168:496055
x143,62:18191383,24165168
k143,62:18687438,24165168:496055
x143,62:19736002,24165168
k143,62:19736002,24165168:0
)
(143,68:4422070,24754992:15313932,357558,113504
x143,68:5354236,24754992
k143,62:5678203,24754992:323967
x143,62:7046587,24754992
x143,62:7740213,24754992
k143,62:8064181,24754992:323968
x143,62:8472072,24754992
x143,62:9986204,24754992
k143,62:10310171,24754992:323967
x143,62:11271189,24754992
x143,62:12844040,24754992
k143,62:13168008,24754992:323968
x143,62:13750485,24754992
k143,63:13168008,24754992:-13107
x143,63:13999522,24754992
x143,63:14602973,24754992
k143,63:14926800,24754992:323827
x143,63:17461180,24754992
k143,63:17785147,24754992:323967
x143,63:19503221,24754992
x143,63:19736002,24754992
k143,63:19736002,24754992:0
)
(143,68:4422070,25344816:15313932,358870,108262
x143,68:4713571,25344816
x143,64:4888682,25344816
x143,64:7560958,25344816
k143,64:7847906,25344816:286948
x143,64:9303837,25344816
x143,64:9517219,25344816
x143,64:9771504,25344816
k143,64:10058451,25344816:286947
x143,64:10378790,25344816
x143,64:10948684,25344816
k143,64:11235632,25344816:286948
x143,64:11730557,25344816
k143,64:12017505,25344816:286948
x143,64:12309006,25344816
x143,64:12484117,25344816
x143,64:12738402,25344816
x143,64:13369641,25344816
k143,64:13656589,25344816:286948
x143,64:14646433,25344816
x143,64:15570753,25344816
x143,64:16060436,25344816
k143,64:16347383,25344816:286947
x143,64:17133815,25344816
k143,64:17420763,25344816:286948
x143,64:19736002,25344816
k143,64:19736002,25344816:0
)
(143,68:4422070,25934640:15313932,357558,113504
x143,68:4684214,25934640
x143,64:5212694,25934640
k143,64:5607803,25934640:395109
x143,64:6263163,25934640
k143,64:6658272,25934640:395109
x143,64:7313632,25934640
k143,64:7708741,25934640:395109
x143,64:8495173,25934640
k143,64:8890282,25934640:395109
x143,64:9152426,25934640
k143,64:9547535,25934640:395109
x143,64:10465039,25934640
k143,64:10860148,25934640:395109
x143,64:12039796,25934640
k143,64:12434905,25934640:395109
x143,64:12697049,25934640
x143,64:13941171,25934640
k143,64:14336280,25934640:395109
x143,64:16841303,25934640
k143,65:17236412,25934640:395109
x143,65:17993481,25934640
k143,65:18388590,25934640:395109
x143,65:19087457,25934640
x143,65:19336494,25934640
x143,65:19736002,25934640
k143,65:19736002,25934640:0
)
(143,68:4422070,26524464:15313932,357558,113504
x143,68:5499472,26524464
x143,65:6595754,26524464
x143,65:6697994,26524464
k143,65:7000564,26524464:302570
x143,65:8907905,26524464
k143,65:9210476,26524464:302571
x143,65:9589010,26524464
x143,65:9812357,26524464
x143,65:11342725,26524464
k143,65:11645295,26524464:302570
$143,66:11645295,26524464
x143,66:12461077,26524464
k143,66:12461077,26524464:0
x143,66:12606824,26524464
k143,66:12606824,26524464:0
x143,66:12752571,26524464
k143,66:12752571,26524464:0
x143,66:12898318,26524464
k143,66:12898318,26524464:0
x143,66:14033920,26524464
k143,66:13999846,26524464:0
x143,66:14130918,26524464
k143,66:14130918,26524464:0
x143,66:16867662,26524464
k143,66:16867662,26524464:0
x143,66:16998734,26524464
k143,66:16998734,26524464:0
x143,66:17901550,26524464
k143,66:17901550,26524464:0
x143,66:18047297,26524464
k143,66:18047297,26524464:0
x143,66:19590255,26524464
k143,66:19590255,26524464:0
x143,66:19736002,26524464
k143,68:19736002,26524464:0
)
(143,68:4422070,27114288:15313932,357558,113504
x143,68:5732240,27114288
g143,66:5732240,27114288
x143,66:5877987,27114288
g143,66:5877987,27114288
x143,66:6431625,27114288
g143,66:6431625,27114288
x143,66:6577372,27114288
g143,66:6577372,27114288
x143,66:11063177,27114288
$143,66:11063177,27114288
k143,68:19736002,27114288:8672825
g143,68:19736002,27114288
)
(143,77:4422070,27704112:15313932,357558,113504
(143,69:4422070,27704112:0,357558,81786
g143,69:4422070,27704112
g143,69:3548610,27704112
g143,69:3220930,27704112
(143,69:3220930,27704112:873460,357558,81786
k143,69:3483074,27704112:262144
x143,69:4094390,27704112
)
g143,69:4422070,27704112
)
x143,69:4742409,27704112
k143,71:4422070,27704112:-38797
x143,71:5009270,27704112
x143,71:5504195,27704112
x143,71:5587036,27704112
k143,71:5942617,27704112:355581
x143,71:6801919,27704112
k143,71:7157500,27704112:355581
x143,71:7754659,27704112
x143,71:8206070,27704112
k143,71:8561650,27704112:355580
x143,71:9318718,27704112
x143,71:10201617,27704112
k143,71:10557198,27704112:355581
x143,71:11314267,27704112
k143,71:11669848,27704112:355581
x143,71:11961349,27704112
x143,71:12034225,27704112
k143,71:12389806,27704112:355581
x143,71:12899412,27704112
k143,71:13254993,27704112:355581
x143,71:14666891,27704112
k143,71:15022471,27704112:355580
x143,71:15575591,27704112
x143,71:16726907,27704112
k143,71:17082488,27704112:355581
x143,71:17519218,27704112
k143,71:17874799,27704112:355581
x143,71:18981551,27704112
x143,71:19243695,27704112
x143,71:19736002,27704112
k143,71:19736002,27704112:0
)
(143,77:4422070,28293936:15313932,357558,113504
x143,77:6024266,28293936
k143,71:6406750,28293936:382484
x143,71:6843480,28293936
k143,71:7225964,28293936:382484
x143,71:8507308,28293936
k143,72:7225964,28293936:-13107
x143,72:8756345,28293936
x143,72:8981267,28293936
k143,72:9363751,28293936:382484
x143,72:10615733,28293936
k143,72:10998217,28293936:382484
x143,72:12483510,28293936
k143,72:12865993,28293936:382483
x143,72:13913508,28293936
k143,72:14295992,28293936:382484
x143,72:14820280,28293936
k143,72:15202764,28293936:382484
x143,72:15785241,28293936
x143,72:16704313,28293936
k143,72:17086797,28293936:382484
x143,72:19736002,28293936
k143,72:19736002,28293936:0
)
(143,77:4422070,28883760:15313932,358870,113504
x143,77:5179139,28883760
k143,72:5644656,28883760:465517
x143,72:7275690,28883760
x143,72:7524727,28883760
x143,72:7749649,28883760
k143,72:8215166,28883760:465517
x143,72:10514668,28883760
k143,73:10980185,28883760:465517
x143,73:11388076,28883760
k143,73:11853594,28883760:465518
x143,73:12086375,28883760
k143,73:12551892,28883760:465517
x143,73:12814036,28883760
x143,73:13269640,28883760
k143,73:13735157,28883760:465517
x143,73:14317634,28883760
x143,73:15236706,28883760
k143,73:15702223,28883760:465517
x143,73:17682953,28883760
x143,73:17793058,28883760
x143,73:17989141,28883760
k143,73:18454658,28883760:465517
x143,73:19736002,28883760
k143,73:19736002,28883760:0
)
(143,77:4422070,29473584:15313932,357558,113504
x143,77:6154301,29473584
k143,73:6449434,29473584:295133
x143,73:6711578,29473584
x143,73:7240058,29473584
k143,73:7535191,29473584:295133
x143,73:8190551,29473584
k143,73:8485684,29473584:295133
x143,73:9141044,29473584
k143,74:9436177,29473584:295133
x143,74:9829393,29473584
k143,74:10124526,29473584:295133
x143,74:10779886,29473584
k143,74:11075019,29473584:295133
x143,74:11861451,29473584
k143,74:12156584,29473584:295133
x143,74:12418728,29473584
k143,74:12713861,29473584:295133
x143,74:13631365,29473584
k143,74:13926498,29473584:295133
x143,74:15106146,29473584
k143,74:15401279,29473584:295133
x143,74:17308620,29473584
k143,74:17603753,29473584:295133
x143,74:17982287,29473584
x143,74:18205634,29473584
x143,74:19736002,29473584
k143,74:19736002,29473584:0
)
(143,77:4422070,30063408:15313932,357558,113504
$143,75:4422070,30063408
x143,75:5237852,30063408
g143,75:5237852,30063408
x143,75:5383599,30063408
g143,75:5383599,30063408
x143,75:5529346,30063408
g143,75:5529346,30063408
x143,75:5675093,30063408
g143,75:5675093,30063408
x143,75:6810695,30063408
g143,75:6776621,30063408
x143,75:6907693,30063408
g143,75:6907693,30063408
x143,75:9644437,30063408
g143,75:9644437,30063408
x143,75:9775509,30063408
g143,75:9775509,30063408
x143,75:10678325,30063408
g143,75:10678325,30063408
x143,75:10824072,30063408
g143,75:10824072,30063408
x143,75:12367030,30063408
g143,75:12367030,30063408
x143,75:12512777,30063408
g143,75:12512777,30063408
x143,75:13822947,30063408
g143,75:13822947,30063408
x143,75:13968694,30063408
g143,75:13968694,30063408
x143,75:14522332,30063408
g143,75:14522332,30063408
x143,75:14668079,30063408
g143,75:14668079,30063408
x143,75:19153884,30063408
$143,75:19153884,30063408
k143,77:19736002,30063408:582118
g143,77:19736002,30063408
)
(143,82:4422070,30653232:15313932,357558,81786
(143,78:4422070,30653232:0,357558,81786
g143,78:4422070,30653232
g143,78:3548610,30653232
g143,78:3220930,30653232
(143,78:3220930,30653232:873460,357558,81786
k143,78:3483074,30653232:262144
x143,78:4094390,30653232
)
g143,78:4422070,30653232
)
x143,78:4916995,30653232
k143,79:4422070,30653232:-48231
x143,79:4999836,30653232
k143,79:5185667,30653232:185831
x143,79:5520682,30653232
k143,79:5706513,30653232:185831
x143,79:6129086,30653232
k143,79:6314917,30653232:185831
x143,79:6737490,30653232
k143,79:6923322,30653232:185832
x143,79:7404090,30653232
k143,79:7589921,30653232:185831
x143,79:8580289,30653232
x143,79:9125544,30653232
k143,79:9311375,30653232:185831
x143,79:10068444,30653232
k143,79:10254275,30653232:185831
x143,79:10589290,30653232
k143,79:10775121,30653232:185831
x143,79:11270046,30653232
x143,79:11352887,30653232
k143,79:11538718,30653232:185831
x143,79:12019486,30653232
k143,79:12205317,30653232:185831
x143,79:12467461,30653232
x143,79:12949279,30653232
k143,79:13135111,30653232:185832
x143,79:14140160,30653232
k143,79:14325991,30653232:185831
x143,79:15053697,30653232
x143,79:15469971,30653232
k143,79:15655802,30653232:185831
x143,79:17839962,30653232
k143,79:18025793,30653232:185831
x143,79:18287937,30653232
x143,79:19736002,30653232
k143,79:19736002,30653232:0
)
(143,82:4422070,31243056:15313932,358870,113504
x143,82:4916995,31243056
x143,80:5171280,31243056
x143,80:5692937,31243056
x143,80:5941974,31243056
x143,80:6574787,31243056
k143,80:6715965,31243056:141178
x143,80:8143056,31243056
k143,80:8284234,31243056:141178
x143,80:8837348,31243056
x143,80:9523108,31243056
k143,80:9664286,31243056:141178
x143,80:10217931,31243056
x143,80:10583358,31243056
x143,80:10680356,31243056
x143,80:10876439,31243056
k143,80:11017617,31243056:141178
x143,80:11250398,31243056
x143,80:12635557,31243056
k143,80:12776735,31243056:141178
x143,80:13184626,31243056
k143,80:13325804,31243056:141178
x143,80:15393062,31243056
k143,80:15534240,31243056:141178
x143,80:15825741,31243056
x143,80:16000852,31243056
x143,80:18804200,31243056
k143,80:18945378,31243056:141178
x143,80:19207522,31243056
k143,81:18945378,31243056:-10483
x143,81:19736002,31243056
k143,81:19736002,31243056:0
)
(143,82:4422070,31832880:15313932,357558,73920
x143,82:5601718,31832880
g143,81:5785222,31832880
x143,81:6964870,31832880
k143,82:19736002,31832880:12771132
g143,82:19736002,31832880
)
(143,88:4422070,32422704:15313932,357558,113504
(143,83:4422070,32422704:0,357558,81786
g143,83:4422070,32422704
g143,83:3548610,32422704
g143,83:3220930,32422704
(143,83:3220930,32422704:873460,357558,81786
g143,83:3220930,32422704
x143,83:4094390,32422704
)
g143,83:4422070,32422704
)
x143,83:4873481,32422704
k143,84:5119536,32422704:246055
x143,84:6619523,32422704
k143,84:6865579,32422704:246056
x143,84:7316990,32422704
k143,84:7563045,32422704:246055
x143,84:8029132,32422704
x143,84:8286034,32422704
x143,84:9465682,32422704
k143,84:9711738,32422704:246056
x143,84:10468807,32422704
k143,84:10714862,32422704:246055
x143,84:11166273,32422704
k143,84:11412328,32422704:246055
x143,84:12620808,32422704
k143,84:12866864,32422704:246056
x143,84:13682128,32422704
x143,84:14047549,32422704
x143,84:14309693,32422704
x143,84:14542474,32422704
x143,84:15562199,32422704
k143,84:15808254,32422704:246055
x143,84:16244984,32422704
k143,84:16491040,32422704:246056
x143,84:17452052,32422704
x143,84:18441902,32422704
k143,84:18687957,32422704:246055
x143,84:19736002,32422704
k143,84:19736002,32422704:0
)
(143,88:4422070,33012528:15313932,357558,113504
x143,88:5412432,33012528
x143,88:5645213,33012528
x143,88:6481969,33012528
k143,84:6792966,33012528:310997
x143,84:7404282,33012528
k143,85:7715280,33012528:310998
x143,85:8093814,33012528
x143,85:8646928,33012528
x143,85:9345789,33012528
k143,85:9656786,33012528:310997
x143,85:10268101,33012528
x143,85:10938136,33012528
x143,85:11195038,33012528
x143,85:12243601,33012528
k143,85:12554598,33012528:310997
x143,85:12991328,33012528
k143,85:13302325,33012528:310997
x143,85:13914165,33012528
x143,85:14438453,33012528
x143,85:14671234,33012528
x143,85:15078601,33012528
x143,85:15370095,33012528
x143,85:15619132,33012528
x143,85:15844054,33012528
k143,85:16155052,33012528:310998
x143,85:17290655,33012528
x143,85:17582149,33012528
x143,85:17831186,33012528
x143,85:18056108,33012528
k143,85:18367105,33012528:310997
x143,85:19736002,33012528
k143,85:19736002,33012528:0
)
(143,88:4422070,33602352:15313932,358870,108262
x143,88:5296054,33602352
x143,88:6155350,33602352
x143,85:6351433,33602352
k143,85:6683846,33602352:332413
x143,85:7091737,33602352
k143,85:7424150,33602352:332413
x143,85:8356329,33602352
k143,86:8688742,33602352:332413
x143,86:8980243,33602352
x143,86:9155354,33602352
x143,86:9875726,33602352
x143,86:11011848,33602352
x143,86:11827630,33602352
k143,86:12160042,33602352:332412
x143,86:12713162,33602352
x143,86:13615973,33602352
x143,86:13829355,33602352
x143,86:14083640,33602352
k143,86:14416053,33602352:332413
x143,86:15464623,33602352
x143,86:15707368,33602352
k143,86:16039781,33602352:332413
x143,86:16622264,33602352
x143,86:17554443,33602352
k143,86:17886856,33602352:332413
x143,86:18934895,33602352
x143,86:19736002,33602352
k143,86:19736002,33602352:0
)
(143,88:4422070,34192176:15313932,357558,113504
x143,88:4916995,34192176
x143,88:5573923,34192176
x143,88:6243958,34192176
x143,88:6913993,34192176
g143,86:7097497,34192176
x143,86:7956799,34192176
g143,86:8140303,34192176
x143,86:9319944,34192176
g143,86:9503448,34192176
x143,86:10683096,34192176
k143,88:19736002,34192176:9052906
g143,88:19736002,34192176
)
(143,93:4422070,34782000:15313932,357558,113504
(143,89:4422070,34782000:0,357558,81786
g143,89:4422070,34782000
g143,89:3548610,34782000
g143,89:3220930,34782000
(143,89:3220930,34782000:873460,357558,81786
g143,89:3220930,34782000
x143,89:4094390,34782000
)
g143,89:4422070,34782000
)
x143,89:4873481,34782000
k143,90:5089561,34782000:216080
x143,90:6589548,34782000
k143,90:6805628,34782000:216080
x143,90:7038409,34782000
x143,90:9093591,34782000
k143,90:9309672,34782000:216081
x143,90:9950344,34782000
k143,90:10166424,34782000:216080
x143,90:10399205,34782000
x143,90:11492325,34782000
x143,90:11741362,34782000
x143,90:12869095,34782000
k143,90:13085175,34782000:216080
x143,90:13521905,34782000
k143,90:13737985,34782000:216080
x143,90:15630651,34782000
k143,90:15846732,34782000:216081
x143,90:16720185,34782000
k143,90:16936265,34782000:216080
x143,90:18071850,34782000
x143,90:18908606,34782000
k143,90:19124686,34782000:216080
x143,90:19736002,34782000
k143,90:19736002,34782000:0
)
(143,93:4422070,35371824:15313932,357558,113504
x143,93:5062742,35371824
k143,90:5206281,35371824:143539
x143,90:6283683,35371824
k143,91:6427221,35371824:143538
x143,91:7592181,35371824
x143,91:8897646,35371824
k143,91:9041185,35371824:143539
x143,91:9477915,35371824
k143,91:9621454,35371824:143539
x143,91:11572309,35371824
x143,91:11821346,35371824
x143,91:12046268,35371824
k143,91:12189807,35371824:143539
x143,91:13471151,35371824
x143,91:13720188,35371824
x143,91:13945110,35371824
k143,91:14088648,35371824:143538
x143,91:15340630,35371824
k143,91:15484169,35371824:143539
x143,91:16969462,35371824
k143,91:17113001,35371824:143539
x143,91:19442921,35371824
x143,91:19539919,35371824
x143,91:19736002,35371824
k143,91:19736002,35371824:0
)
(143,93:4422070,35961648:15313932,357558,113504
x143,93:5616393,35961648
g143,91:5799897,35961648
x143,91:8348423,35961648
g143,92:8531927,35961648
x143,92:9143242,35961648
x143,92:9508669,35961648
g143,92:9692173,35961648
x143,92:10740207,35961648
x143,92:10994492,35961648
g143,92:11177996,35961648
x143,92:12896582,35961648
g143,92:13080086,35961648
x143,92:13516816,35961648
g143,92:13700320,35961648
x143,92:14020659,35961648
x143,92:16168134,35961648
x143,92:16265132,35961648
g143,92:16448636,35961648
x143,92:17628284,35961648
k143,93:19736002,35961648:2107718
g143,93:19736002,35961648
)
(143,101:4422070,36551472:15313932,357558,113504
(143,94:4422070,36551472:0,357558,81786
g143,94:4422070,36551472
g143,94:3548610,36551472
g143,94:3220930,36551472
(143,94:3220930,36551472:873460,357558,81786
g143,94:3220930,36551472
x143,94:4094390,36551472
)
g143,94:4422070,36551472
)
x143,94:4916995,36551472
k143,96:4422070,36551472:-48231
x143,96:4999836,36551472
k143,96:5154595,36551472:154759
x143,96:5489610,36551472
k143,96:5644369,36551472:154759
x143,96:6925720,36551472
x143,96:7430078,36551472
k143,96:7584838,36551472:154760
x143,96:7963372,36551472
x143,96:8026815,36551472
k143,96:8181574,36551472:154759
x143,96:8632985,36551472
k143,96:8787744,36551472:154759
x143,96:10345926,36551472
k143,96:10500685,36551472:154759
x143,96:11257754,36551472
k143,96:11412514,36551472:154760
x143,96:11893282,36551472
k143,96:12048041,36551472:154759
x143,96:12310185,36551472
x143,96:12792003,36551472
k143,96:12946762,36551472:154759
x143,96:14271626,36551472
k143,96:14426385,36551472:154759
x143,96:15474424,36551472
x143,96:16776748,36551472
k143,96:16931508,36551472:154760
x143,96:17979553,36551472
k143,96:18134312,36551472:154759
x143,96:19736002,36551472
k143,96:19736002,36551472:0
)
(143,101:4422070,37141296:15313932,358870,113504
x143,101:5790973,37141296
k143,96:5983932,37141296:192959
x143,96:6916104,37141296
k143,97:7109064,37141296:192960
x143,97:9380776,37141296
k143,97:9573735,37141296:192959
x143,97:10330804,37141296
k143,97:10523763,37141296:192959
x143,97:14091514,37141296
x143,97:14287597,37141296
k143,97:14480557,37141296:192960
x143,97:14772058,37141296
k143,98:14480557,37141296:-28832
x143,98:14947169,37141296
x143,98:17619445,37141296
k143,98:17812404,37141296:192959
x143,98:19268335,37141296
x143,98:19481717,37141296
x143,98:19736002,37141296
k143,98:19736002,37141296:0
)
(143,101:4422070,37731120:15313932,358870,113504
x143,101:5674058,37731120
x143,98:6047875,37731120
k143,98:6319097,37731120:271222
x143,98:6581241,37731120
x143,98:7109721,37731120
k143,98:7380942,37731120:271221
x143,98:8560590,37731120
k143,98:8831812,37731120:271222
x143,98:9487172,37731120
k143,98:9758394,37731120:271222
x143,98:10151610,37731120
k143,98:10422831,37731120:271221
x143,98:11078191,37731120
k143,98:11349413,37731120:271222
x143,98:11873701,37731120
x143,98:12135845,37731120
x143,98:12791205,37731120
k143,98:13062427,37731120:271222
x143,98:13703099,37731120
k143,98:13974321,37731120:271222
x143,98:15153969,37731120
k143,98:15425190,37731120:271221
x143,98:17332531,37731120
k143,98:17603753,37731120:271222
x143,98:17982287,37731120
x143,98:18205634,37731120
x143,98:19736002,37731120
k143,98:19736002,37731120:0
)
(143,101:4422070,38320944:15313932,357558,113504
$143,99:4422070,38320944
x143,99:5441795,38320944
g143,99:5441795,38320944
x143,99:5587542,38320944
g143,99:5587542,38320944
x143,99:5733289,38320944
g143,99:5733289,38320944
x143,99:5879036,38320944
g143,99:5879036,38320944
x143,99:6549071,38320944
g143,99:6549071,38320944
x143,99:6680143,38320944
g143,99:6680143,38320944
x143,99:7116873,38320944
x143,99:7369583,38320944
g143,99:7369583,38320944
x143,99:7515330,38320944
g143,99:7515330,38320944
x143,99:8039618,38320944
g143,99:8039618,38320944
x143,99:8170690,38320944
g143,99:8170690,38320944
x143,99:9219266,38320944
g143,99:9219266,38320944
x143,99:9365013,38320944
g143,99:9365013,38320944
x143,99:10588175,38320944
(143,99:10588175,38386480:32768,0,0
)
x143,99:11145231,38320944
$143,99:11145231,38320944
k143,101:19736002,38320944:8590771
g143,101:19736002,38320944
)
(143,106:4422070,38910768:15313932,357558,113504
(143,102:4422070,38910768:0,357558,81786
g143,102:4422070,38910768
g143,102:3548610,38910768
g143,102:3220930,38910768
(143,102:3220930,38910768:873460,357558,81786
g143,102:3220930,38910768
x143,102:4094390,38910768
)
g143,102:4422070,38910768
)
x143,102:4931676,38910768
k143,103:5246841,38910768:315165
x143,103:5829318,38910768
x143,103:6528179,38910768
x143,103:6638284,38910768
k143,103:6953449,38910768:315165
x143,103:7914460,38910768
x143,103:8322351,38910768
x143,103:8642684,38910768
x143,103:9253993,38910768
k143,103:9569158,38910768:315165
x143,103:10443136,38910768
x143,103:11025607,38910768
k143,103:11340772,38910768:315165
x143,103:11777496,38910768
k143,103:12092661,38910768:315165
x143,103:12587586,38910768
x143,103:13141219,38910768
k143,103:13456384,38910768:315165
x143,103:14067700,38910768
k143,103:14382865,38910768:315165
x143,103:14935979,38910768
x143,103:15621739,38910768
k143,103:15936904,38910768:315165
x143,103:16490549,38910768
x143,103:16855976,38910768
k143,103:17171141,38910768:315165
x143,103:18103320,38910768
x143,103:18816863,38910768
x143,103:19012946,38910768
k143,103:19328111,38910768:315165
x143,103:19736002,38910768
k143,103:19736002,38910768:0
)
(143,106:4422070,39500592:15313932,351267,9433
x143,106:5062748,39500592
x143,106:5420315,39500592
x143,106:6789223,39500592
x143,106:7954183,39500592
k143,105:8199670,39500592:245487
x143,105:8898543,39500592
k143,105:9144030,39500592:245487
x143,105:10134404,39500592
k143,105:10379891,39500592:245487
x143,105:11312070,39500592
x143,105:12418834,39500592
k143,105:12664321,39500592:245487
x143,105:13188603,39500592
x143,105:14120782,39500592
x143,105:14470478,39500592
x143,105:14776666,39500592
x143,105:15951584,39500592
x143,105:16549273,39500592
k143,105:16794760,39500592:245487
x143,105:17785135,39500592
x143,105:18484008,39500592
x143,105:19736002,39500592
k143,105:19736002,39500592:0
)
(143,106:4422070,40090416:15313932,357558,73920
x143,106:5150300,40090416
g143,105:5333804,40090416
x143,105:6643992,40090416
x143,105:7080722,40090416
x143,105:7369604,40090416
x143,105:7632273,40090416
g143,105:7815777,40090416
x143,105:8485812,40090416
x143,105:8806151,40090416
x143,105:9079309,40090416
x143,105:9413280,40090416
x143,105:10170868,40090416
x143,105:10253709,40090416
g143,105:10437213,40090416
x143,105:10757552,40090416
x143,105:11411862,40090416
x143,105:12547465,40090416
g143,105:12730969,40090416
x143,105:13124185,40090416
g143,105:13307689,40090416
x143,105:14487337,40090416
k143,106:19736002,40090416:5248665
g143,106:19736002,40090416
)
]
g1,466:19736002,47128985
)
k1,466:20129218,47128985:393216
r1,466:20129218,47128985:0,44040192,0
k1,466:20522434,47128985:393216
(1,466:20522434,47128985:16515072,44040192,0
[1,466:20522434,47128985:0,44040192,0
v1,466:20522434,3875225:0,0,0
]
k1,466:37037506,47128985:16515072
)
)
]
(1,466:3220930,49788574:33816576,0,0
h1,466:3220930,49788574:33816576,0,0
)
]
]
]
!48143
}8
Input:144:D:\Google Drive_udel\Conference & Paper\2019 IEEE-CAVS\IECON_R1_corrected\IECON_DSRC_final.aux
!115
Postamble:
Count:8374
!27
Post scriptum:

